A Monte-Carlo Analysis of Percolation of Line-Segments on a Square Lattice

We study the percolative properties of bi-dimensional systems generated by a random sequential adsorption of line-segments on a square lattice. As the segment length grows, the percolation threshold decreases, goes through a minimum and then increases slowly for large segments. We explain this non-monotonic behaviour by a structural change of the percolation clusters. Moreover, it is strongly suggested that these systems do not belong to the universality class of random site percolation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Following PostScript files
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Figure 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1556 1445 445 1016 bl 445 1016 m 445 2461 l
 s 478 1016 m 445 1016 l s 461 1061 m 445 1061 l s 461 1107 m 445 1107 l s 461
 1152 m 445 1152 l s 478 1197 m 445 1197 l s 461 1242 m 445 1242 l s 461 1287 m
 445 1287 l s 461 1332 m 445 1332 l s 478 1377 m 445 1377 l s 461 1423 m 445
 1423 l s 461 1468 m 445 1468 l s 461 1513 m 445 1513 l s 478 1558 m 445 1558 l
 s 461 1603 m 445 1603 l s 461 1648 m 445 1648 l s 461 1694 m 445 1694 l s 478
 1739 m 445 1739 l s 461 1784 m 445 1784 l s 461 1829 m 445 1829 l s 461 1874 m
 445 1874 l s 478 1919 m 445 1919 l s 461 1965 m 445 1965 l s 461 2010 m 445
 2010 l s 461 2055 m 445 2055 l s 478 2100 m 445 2100 l s 461 2145 m 445 2145 l
 s 461 2190 m 445 2190 l s 461 2235 m 445 2235 l s 478 2281 m 445 2281 l s 461
 2326 m 445 2326 l s 461 2371 m 445 2371 l s 461 2416 m 445 2416 l s 478 2461 m
 445 2461 l s 478 1016 m 445 1016 l s 478 2461 m 445 2461 l s
 /xs 0 def
(0.44)
 /Times-Roman   47 stwn
 gsave 400 1001
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.44)
 show
 gr
 /xs 0 def
(0.46)
 /Times-Roman   47 stwn
 gsave 400 1181
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.46)
 show
 gr
 /xs 0 def
(0.48)
 /Times-Roman   47 stwn
 gsave 400 1362
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.48)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Roman   47 stwn
 gsave 400 1543
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.52)
 /Times-Roman   47 stwn
 gsave 400 1723
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.52)
 show
 gr
 /xs 0 def
(0.54)
 /Times-Roman   47 stwn
 gsave 400 1904
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.54)
 show
 gr
 /xs 0 def
(0.56)
 /Times-Roman   47 stwn
 gsave 400 2084
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.56)
 show
 gr
 /xs 0 def
(0.58)
 /Times-Roman   47 stwn
 gsave 400 2265
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.58)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Roman   47 stwn
 gsave 400 2446
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.6)
 show
 gr
 445 1016 m 2001 1016 l s 445 1050 m 445 1016 l s 476 1033 m 476 1016 l s 507
 1033 m 507 1016 l s 538 1033 m 538 1016 l s 569 1033 m 569 1016 l s 600 1050 m
 600 1016 l s 631 1033 m 631 1016 l s 662 1033 m 662 1016 l s 694 1033 m 694
 1016 l s 725 1033 m 725 1016 l s 756 1050 m 756 1016 l s 787 1033 m 787 1016 l
 s 818 1033 m 818 1016 l s 849 1033 m 849 1016 l s 880 1033 m 880 1016 l s 911
 1050 m 911 1016 l s 943 1033 m 943 1016 l s 974 1033 m 974 1016 l s 1005 1033
m
 1005 1016 l s 1036 1033 m 1036 1016 l s 1067 1050 m 1067 1016 l s 1098 1033 m
 1098 1016 l s 1129 1033 m 1129 1016 l s 1160 1033 m 1160 1016 l s 1192 1033 m
 1192 1016 l s 1223 1050 m 1223 1016 l s 1254 1033 m 1254 1016 l s 1285 1033 m
 1285 1016 l s 1316 1033 m 1316 1016 l s 1347 1033 m 1347 1016 l s 1378 1050 m
 1378 1016 l s 1409 1033 m 1409 1016 l s 1441 1033 m 1441 1016 l s 1472 1033 m
 1472 1016 l s 1503 1033 m 1503 1016 l s 1534 1050 m 1534 1016 l s 1565 1033 m
 1565 1016 l s 1596 1033 m 1596 1016 l s 1627 1033 m 1627 1016 l s 1658 1033 m
 1658 1016 l s 1689 1050 m 1689 1016 l s 1721 1033 m 1721 1016 l s 1752 1033 m
 1752 1016 l s 1783 1033 m 1783 1016 l s 1814 1033 m 1814 1016 l s 1845 1050 m
 1845 1016 l s 1876 1033 m 1876 1016 l s 1907 1033 m 1907 1016 l s 1938 1033 m
 1938 1016 l s 1970 1033 m 1970 1016 l s 2001 1050 m 2001 1016 l s
 /xs 0 def
(0)
 /Times-Roman   47 stwn
 gsave 445 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(5)
 /Times-Roman   47 stwn
 gsave 600 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 756 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(15)
 /Times-Roman   47 stwn
 gsave 911 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(15)
 show
 gr
 /xs 0 def
(20)
 /Times-Roman   47 stwn
 gsave 1067 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(25)
 /Times-Roman   47 stwn
 gsave 1223 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(25)
 show
 gr
 /xs 0 def
(30)
 /Times-Roman   47 stwn
 gsave 1378 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(30)
 show
 gr
 /xs 0 def
(35)
 /Times-Roman   47 stwn
 gsave 1534 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(35)
 show
 gr
 /xs 0 def
(40)
 /Times-Roman   47 stwn
 gsave 1689 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(40)
 show
 gr
 /xs 0 def
(45)
 /Times-Roman   47 stwn
 gsave 1845 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(45)
 show
 gr
 /xs 0 def
(50)
 /Times-Roman   47 stwn
 gsave 2001 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(50)
 show
 gr
 /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 476 2403 m20 507 2110 m20 538
 1815 m20 569 1591 m20 600 1431 m20 631 1349 m20 662 1299 m20 694 1284 m20 943
 1222 m20 1192 1251 m20 1441 1296 m20 1689 1415 m20 538 1783 m 538 1804 l s 538
 1827 m 538 1848 l s 569 1563 m 569 1580 l s 569 1602 m 569 1619 l s 600 1400 m
 600 1420 l s 600 1442 m 600 1461 l s 631 1328 m 631 1338 l s 631 1361 m 631
 1371 l s 1192 1239 m 1192 1240 l s 1192 1262 m 1192 1263 l s 1689 1362 m 1689
 1403 l s 1689 1426 m 1689 1467 l s 492 2461 m 494 2402 l 494 2402 m 497 2335 l
 499 2286 l 501 2232 l 503 2179 l 506 2125 l 510 2063 l 514 2000 l 517 1954 l
 521 1909 l 526 1854 l 529 1817 l 533 1776 l 539 1730 l 544 1690 l 551 1648 l
 558 1604 l 560 1597 l 567 1559 l 575 1526 l 584 1489 l 590 1469 l 601 1434 l
 605 1424 l 618 1391 l 621 1386 l 636 1354 l 651 1327 l 666 1304 l 682 1283 l
 697 1265 l 712 1250 l 727 1235 l 743 1223 l 758 1211 l 773 1201 l 788 1191 l
 804 1183 l 819 1175 l 834 1167 l 849 1161 l 865 1154 l 880 1148 l 895 1143 l
 910 1138 l 926 1133 l 941 1129 l 956 1124 l 971 1120 l 987 1117 l 1002 1113 l
 1017 1110 l 1032 1107 l 1048 1104 l 1063 1101 l 1078 1098 l 1093 1095 l 1109
 1093 l 1124 1091 l 1139 1088 l 1154 1086 l 1170 1084 l 1185 1082 l 1200 1080 l
 1215 1078 l 1231 1077 l s 1231 1077 m 1246 1075 l 1261 1073 l 1276 1072 l 1292
 1070 l 1307 1069 l 1322 1067 l 1337 1066 l 1353 1065 l 1368 1063 l 1383 1062 l
 1398 1061 l 1414 1060 l 1429 1059 l 1444 1058 l 1459 1056 l 1475 1055 l 1490
 1054 l 1505 1053 l 1520 1053 l 1536 1052 l 1551 1051 l 1566 1050 l 1581 1049 l
 1597 1048 l 1612 1047 l 1627 1047 l 1642 1046 l 1658 1045 l 1673 1044 l 1688
 1044 l 1703 1043 l 1719 1042 l 1734 1042 l 1749 1041 l 1764 1040 l 1780 1040 l
 1795 1039 l 1810 1039 l 1825 1038 l 1841 1038 l 1856 1037 l 1871 1037 l 1886
 1036 l 1902 1035 l 1917 1035 l 1932 1034 l 1947 1034 l 1963 1034 l 1978 1033 l
 s 1978 1033 m 1993 1033 l s
 /xs 0 def
(Segment size)
 /Times-Roman   68 stwn
 gsave 2001 896
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(Segment size)
 show
 gr
 /xs 0 def
(Percolation threshold)
 /Times-Roman   68 stwn
 gsave 245 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(Percolation threshold)
 show
 gr
 gsave 778 683
 t   0 r 0 0 m
 /Times-Roman findfont  135 sf 0    0 m
(Figure 1)
 show
 gr
 gr
showpage gr
gr gr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Figure 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 2223 3144 0 0 bl 1587 1175 318 1757 bl 352
 2474 m 352 2490 l s 466 2859 m 466 2875 l s 739 2245 m 760 2245 l s 525 2055 m
 525 2071 l s 1060 2305 m 1060 2321 l s 1209 2701 m 1209 2717 l s 587 2410 m
609
 2410 l s 1172 2527 m 1194 2527 l s 547 2238 m 547 2254 l s 698 2192 m 698 2208
 l s 596 2509 m 618 2509 l s 1302 2600 m 1302 2616 l s 1289 2371 m 1311 2371 l
s
 1141 2676 m 1141 2692 l s 497 2621 m 497 2637 l s 1299 2719 m 1299 2735 l s
 1163 2653 m 1184 2653 l s 571 2167 m 571 2183 l s 540 2474 m 562 2474 l s 361
 2786 m 361 2802 l s 1184 2742 m 1206 2742 l s 1274 2591 m 1274 2607 l s 460
 2511 m 482 2511 l s 376 2657 m 376 2673 l s 1218 2667 m 1218 2683 l s 810 2566
 m 810 2582 l s 540 2802 m 540 2818 l s 367 2481 m 367 2497 l s 695 2625 m 695
 2641 l s 1212 2543 m 1234 2543 l s 596 2777 m 618 2777 l s 1265 2380 m 1265
 2396 l s 1194 2465 m 1215 2465 l s 890 2300 m 912 2300 l s 797 2373 m 797 2389
 l s 395 2456 m 395 2472 l s 834 2829 m 856 2829 l s 658 2371 m 658 2387 l s
825
 2472 m 825 2488 l s 1169 2694 m 1169 2710 l s 562 2550 m 584 2550 l s 1156
2625
 m 1156 2641 l s 392 2060 m 392 2076 l s 940 2596 m 940 2612 l s 401 2039 m 401
 2055 l s 349 1824 m 349 1840 l s 711 2781 m 732 2781 l s 590 2362 m 590 2378 l
 s 562 2149 m 562 2165 l s 1190 2793 m 1190 2809 l s 321 2774 m 321 2790 l s
 1002 2673 m 1023 2673 l s 417 2763 m 438 2763 l s 537 2850 m 559 2850 l s 1311
 2623 m 1333 2623 l s 828 2522 m 850 2522 l s 630 2843 m 630 2859 l s 1286 2793
 m 1286 2809 l s 788 2788 m 810 2788 l s 463 2809 m 463 2825 l s 615 2754 m 615
 2770 l s 426 2806 m 426 2822 l s 1045 2424 m 1067 2424 l s 500 2820 m 500 2836
 l s 1259 2454 m 1280 2454 l s 544 2538 m 565 2538 l s 1206 2584 m 1228 2584 l
s
 383 2738 m 383 2754 l s 986 2712 m 986 2728 l s 475 2124 m 497 2124 l s 1345
 2564 m 1345 2580 l s 800 2912 m 800 2928 l s 1215 2545 m 1237 2545 l s 485
2362
 m 506 2362 l s 1067 2593 m 1088 2593 l s 1020 2518 m 1042 2518 l s 522 2756 m
 544 2756 l s 479 2202 m 500 2202 l s 1218 2362 m 1218 2378 l s 457 2522 m 479
 2522 l s 760 2870 m 760 2886 l s 807 2527 m 828 2527 l s 383 1819 m 404 1819 l
 s 414 2218 m 414 2234 l s 983 2339 m 1005 2339 l s 1036 2399 m 1057 2399 l s
 584 2531 m 584 2547 l s 1076 2156 m 1076 2172 l s 1057 2245 m 1079 2245 l s
 1064 2323 m 1064 2339 l s 1048 2506 m 1070 2506 l s 423 2689 m 444 2689 l s
813
 2438 m 813 2454 l s 968 2312 m 989 2312 l s 584 2110 m 584 2126 l s 1159 2337
m
 1181 2337 l s 522 2394 m 544 2394 l s 1382 2536 m 1382 2552 l s 389 1982 m 410
 1982 l s 844 2706 m 844 2722 l s 352 2050 m 352 2066 l s 794 2825 m 816 2825 l
 s 451 2495 m 472 2495 l s 1317 2630 m 1339 2630 l s 1274 2719 m 1296 2719 l s
 485 2660 m 485 2676 l s 466 2360 m 488 2360 l s 633 2612 m 633 2628 l s 782
 2799 m 782 2815 l s 361 1966 m 361 1982 l s 1268 2490 m 1268 2506 l s 432 2566
 m 454 2566 l s 779 2321 m 800 2321 l s 927 2811 m 927 2827 l s 1175 2547 m
1175
 2564 l s 562 2435 m 562 2451 l s 1206 2749 m 1206 2765 l s 444 2147 m 444 2163
 l s 695 2522 m 717 2522 l s 1181 2582 m 1203 2582 l s 788 2220 m 788 2236 l s
 810 2898 m 831 2898 l s 695 2575 m 695 2591 l s 1135 2383 m 1156 2383 l s 955
 2758 m 955 2774 l s 574 2190 m 596 2190 l s 457 2442 m 479 2442 l s 1082 2602
m
 1082 2618 l s 383 2396 m 404 2396 l s 649 2875 m 649 2891 l s 1011 2259 m 1033
 2259 l s 429 2692 m 429 2708 l s 587 2096 m 587 2112 l s 701 2394 m 723 2394 l
 s 438 1858 m 438 1874 l s 639 2566 m 639 2582 l s 472 2841 m 494 2841 l s 605
 2655 m 627 2655 l s 550 2176 m 550 2192 l s 779 2614 m 800 2614 l s 1364 2330
m
 1364 2346 l s 609 1796 m 609 1812 l s 810 2218 m 831 2218 l s 516 2509 m 537
 2509 l s 952 2305 m 952 2321 l s 1293 2444 m 1314 2444 l s 779 2419 m 779 2435
 l s 482 2683 m 482 2699 l s 751 2460 m 773 2460 l s 872 2302 m 872 2318 l s
865
 2843 m 865 2859 l s 451 2222 m 472 2222 l s 791 2719 m 813 2719 l s 1228 2504
m
 1249 2504 l s 674 2593 m 674 2609 l s 584 2144 m 584 2160 l s 1067 2202 m 1088
 2202 l s 612 1815 m 612 1831 l s 568 2607 m 568 2623 l s 779 2181 m 800 2181 l
 s 878 2589 m 878 2605 l s 457 2131 m 479 2131 l s 386 2664 m 386 2680 l s 896
 2531 m 918 2531 l s 571 2236 m 593 2236 l s 376 2515 m 376 2531 l s 661 2236 m
 661 2252 l s 602 2653 m 602 2669 l s 1370 2334 m 1370 2350 l s 927 2492 m 927
 2509 l s 773 2644 m 794 2644 l s 1026 2192 m 1026 2208 l s 1014 2589 m 1014
 2605 l s 1190 2651 m 1190 2667 l s 1122 2394 m 1144 2394 l s 940 2841 m 940
 2857 l s 618 1821 m 618 1837 l s 819 2767 m 841 2767 l s 587 2921 m 587 2932 l
 s 587 1757 m 587 1764 l s 373 1975 m 373 1991 l s 417 1892 m 417 1908 l s 958
 2511 m 958 2527 l s 618 2612 m 618 2628 l s 1085 2257 m 1107 2257 l s 686 2928
 m 708 2928 l s 723 2754 m 745 2754 l s 1237 2841 m 1237 2857 l s 1240 2598 m
 1262 2598 l s 683 2302 m 683 2318 l s 531 2531 m 531 2547 l s 680 2557 m 701
 2557 l s 395 1938 m 417 1938 l s 717 2641 m 739 2641 l s 519 1810 m 540 1810 l
 s 407 2756 m 407 2772 l s 646 2609 m 667 2609 l s 1166 2373 m 1187 2373 l s
 1419 2509 m 1441 2509 l s 726 2346 m 726 2362 l s 1017 2149 m 1039 2149 l s
937
 2534 m 937 2550 l s 1181 2676 m 1181 2692 l s 1033 2488 m 1054 2488 l s 906
 2408 m 927 2408 l s 423 2421 m 444 2421 l s 1011 2653 m 1033 2653 l s 547 2431
 m 547 2447 l s 565 1874 m 565 1890 l s 383 1840 m 383 1856 l s 593 2415 m 615
 2415 l s 643 2618 m 664 2618 l s 494 2367 m 516 2367 l s 974 2896 m 974 2912 l
 s 934 2724 m 955 2724 l s 1122 2534 m 1122 2550 l s 1265 2417 m 1286 2417 l s
 466 2273 m 466 2289 l s 1215 2405 m 1215 2421 l s 1135 2227 m 1156 2227 l s
438
 1801 m 460 1801 l s 921 2774 m 921 2790 l s 1076 2451 m 1098 2451 l s 596 2804
 m 618 2804 l s 661 2522 m 683 2522 l s 971 2110 m 992 2110 l s 1054 2504 m
1076
 2504 l s 537 2076 m 559 2076 l s 624 2531 m 646 2531 l s 887 2893 m 909 2893 l
 s 1116 2348 m 1138 2348 l s 1014 2570 m 1014 2586 l s 404 2470 m 404 2486 l s
 927 2641 m 949 2641 l s 785 2593 m 785 2609 l s 1098 2431 m 1119 2431 l s 686
 2596 m 708 2596 l s 788 2646 m 810 2646 l s 426 1863 m 426 1879 l s 742 2790 m
 742 2806 l s 438 1989 m 438 2005 l s 921 2692 m 921 2708 l s 596 2648 m 618
 2648 l s 448 2149 m 448 2165 l s 392 2756 m 392 2772 l s 1119 2557 m 1119 2573
 l s 1008 2435 m 1029 2435 l s 813 2470 m 813 2486 l s 1033 2582 m 1054 2582 l
s
 856 2309 m 856 2325 l s 865 2543 m 865 2559 l s 1036 2270 m 1057 2270 l s 379
 2007 m 379 2023 l s 899 2875 m 921 2875 l s 395 2101 m 395 2117 l s 1122 2465
m
 1144 2465 l s 537 2660 m 537 2676 l s 379 2754 m 379 2770 l s 540 1798 m 562
 1798 l s 559 2154 m 559 2170 l s 1231 2502 m 1252 2502 l s 658 2877 m 680 2877
 l s 503 2426 m 525 2426 l s 856 2687 m 878 2687 l s 732 2882 m 754 2882 l s
704
 2783 m 726 2783 l s 1033 2543 m 1033 2559 l s 621 2156 m 643 2156 l s 667 2925
 m 667 2932 l s 667 1757 m 667 1769 l s 850 2291 m 850 2307 l s 630 2921 m 630
 2932 l s 630 1757 m 630 1764 l s 475 2696 m 475 2712 l s 426 2128 m 448 2128 l
 s 525 2772 m 525 2788 l s 1132 2641 m 1153 2641 l s 466 2841 m 466 2857 l s
401
 1892 m 401 1908 l s 751 2472 m 773 2472 l s 831 2376 m 831 2392 l s 1209 2435
m
 1231 2435 l s 1070 2183 m 1070 2199 l s 352 2806 m 352 2822 l s 1014 2687 m
 1014 2703 l s 1212 2852 m 1212 2868 l s 1187 2786 m 1209 2786 l s 1026 2499 m
 1048 2499 l s 760 2371 m 782 2371 l s 1277 2525 m 1299 2525 l s 986 2204 m
1008
 2204 l s 578 2099 m 578 2115 l s 373 2506 m 373 2522 l s 1129 2490 m 1150 2490
 l s 503 2580 m 525 2580 l s 825 2341 m 825 2357 l s 766 2818 m 788 2818 l s
804
 2339 m 804 2355 l s 766 2438 m 788 2438 l s 946 2282 m 968 2282 l s 1057 2660
m
 1057 2676 l s 389 2811 m 389 2827 l s 915 2767 m 915 2783 l s 708 2529 m 708
 2545 l s 683 2873 m 683 2889 l s 986 2266 m 1008 2266 l s 943 2857 m 964 2857
l
 s 457 1897 m 479 1897 l s 383 1977 m 383 1993 l s 664 2818 m 686 2818 l s 472
 2664 m 472 2680 l s 794 2891 m 794 2907 l s 649 2921 m 670 2921 l s 466 2438 m
 488 2438 l s 704 2334 m 704 2350 l s 500 2151 m 522 2151 l s 729 2547 m 751
 2547 l s 742 2279 m 742 2296 l s 482 2066 m 503 2066 l s 1070 2140 m 1091 2140
 l s 1200 2547 m 1221 2547 l s 726 2206 m 748 2206 l s 776 2534 m 797 2534 l s
 1070 2513 m 1091 2513 l s 1014 2504 m 1014 2520 l s 1333 2440 m 1354 2440 l s
 1237 2667 m 1259 2667 l s 364 1952 m 364 1968 l s 717 2428 m 739 2428 l s 927
 2522 m 927 2538 l s 819 2213 m 841 2213 l s 550 1764 m 550 1780 l s 1116 2197
m
 1116 2213 l s 766 2410 m 766 2426 l s 872 2648 m 872 2664 l s 735 2394 m 757
 2394 l s 1163 2380 m 1163 2396 l s 519 2529 m 540 2529 l s 544 2472 m 565 2472
 l s 677 2641 m 677 2657 l s 1231 2360 m 1231 2376 l s 1026 2724 m 1048 2724 l
s
 850 2710 m 850 2726 l s 509 2234 m 531 2234 l s 704 2387 m 726 2387 l s 361
 1922 m 361 1938 l s 1283 2765 m 1305 2765 l s 636 2321 m 658 2321 l s 804 2541
 m 825 2541 l s 893 2428 m 915 2428 l s 773 2547 m 794 2547 l s 612 2149 m 612
 2165 l s 884 2902 m 906 2902 l s 859 2815 m 859 2831 l s 1172 2550 m 1172 2566
 l s 1293 2543 m 1293 2559 l s 444 2135 m 466 2135 l s 531 2552 m 531 2568 l s
 723 2183 m 745 2183 l s 426 2660 m 426 2676 l s 1079 2389 m 1079 2405 l s 460
 2561 m 482 2561 l s 834 2889 m 856 2889 l s 1212 2831 m 1212 2848 l s 831 2350
 m 831 2367 l s 1327 2438 m 1348 2438 l s 370 2048 m 392 2048 l s 497 2547 m
497
 2564 l s 571 1771 m 571 1787 l s 1067 2472 m 1088 2472 l s 729 2387 m 751 2387
 l s 1194 2609 m 1215 2609 l s 1132 2195 m 1132 2211 l s 797 2829 m 797 2845 l
s
 652 2167 m 652 2183 l s 593 1812 m 593 1828 l s 1255 2660 m 1277 2660 l s 800
 2930 m 800 2932 l s 800 1757 m 800 1773 l s 1159 2309 m 1159 2325 l s 358 2124
 m 358 2140 l s 1178 2815 m 1178 2831 l s 525 2362 m 547 2362 l s 1150 2410 m
 1150 2426 l s 943 2818 m 943 2834 l s 401 1970 m 423 1970 l s 686 2190 m 686
 2206 l s 974 2848 m 974 2864 l s 636 2378 m 636 2394 l s 438 2818 m 460 2818 l
 s 708 2213 m 729 2213 l s 658 2916 m 680 2916 l s 906 2719 m 927 2719 l s 457
 2449 m 479 2449 l s 714 2822 m 735 2822 l s 547 2541 m 568 2541 l s 553 1821 m
 574 1821 l s 491 2298 m 491 2314 l s 633 2355 m 655 2355 l s 454 1810 m 475
 1810 l s 989 2701 m 1011 2701 l s 745 2815 m 745 2831 l s 352 1872 m 373 1872
l
 s 1336 2728 m 1336 2744 l s 401 2188 m 401 2204 l s 1203 2685 m 1224 2685 l s
 1070 2318 m 1091 2318 l s 1008 2330 m 1029 2330 l s 1082 2527 m 1104 2527 l s
 643 2577 m 664 2577 l s 460 2877 m 460 2893 l s 615 1808 m 615 1824 l s 550
 2360 m 550 2376 l s 661 2348 m 683 2348 l s 745 2770 m 766 2770 l s 1187 2543
m
 1209 2543 l s 383 1931 m 383 1947 l s 407 2568 m 407 2584 l s 1169 2355 m 1169
 2371 l s 352 1817 m 352 1833 l s 646 2405 m 646 2421 l s 571 2612 m 593 2612 l
 s 1085 2204 m 1085 2220 l s 1296 2389 m 1317 2389 l s 915 2651 m 915 2667 l s
 1280 2584 m 1302 2584 l s 500 2545 m 522 2545 l s 1113 2373 m 1113 2389 l s
757
 2829 m 779 2829 l s 661 2527 m 683 2527 l s 708 2257 m 729 2257 l s 779 2241 m
 800 2241 l s 1076 2275 m 1098 2275 l s 333 1904 m 333 1920 l s 417 2474 m 438
 2474 l s 525 2213 m 525 2229 l s 420 1856 m 420 1872 l s 475 1778 m 475 1794 l
 s 1107 2344 m 1107 2360 l s 568 1881 m 590 1881 l s 497 2618 m 519 2618 l s
927
 2733 m 927 2749 l s 1345 2582 m 1345 2598 l s 516 1766 m 537 1766 l s 1005
2163
 m 1026 2163 l s 1159 2513 m 1159 2529 l s 389 2458 m 389 2474 l s 441 2110 m
 441 2126 l s 528 2685 m 550 2685 l s 475 2405 m 475 2421 l s 804 2802 m 804
 2818 l s 1259 2527 m 1259 2543 l s 1286 2552 m 1286 2568 l s 1228 2804 m 1228
 2820 l s 435 2016 m 435 2032 l s 1048 2699 m 1070 2699 l s 1091 2167 m 1091
 2183 l s 1042 2202 m 1064 2202 l s 698 2552 m 720 2552 l s 766 2845 m 788 2845
 l s 674 2541 m 674 2557 l s 649 2616 m 670 2616 l s 1389 2525 m 1389 2541 l s
 475 1853 m 497 1853 l s 977 2662 m 977 2678 l s 674 2296 m 695 2296 l s 475
 2334 m 497 2334 l s 704 2811 m 726 2811 l s 537 2589 m 559 2589 l s 667 2582 m
 667 2598 l s 333 2497 m 355 2497 l s 609 2481 m 609 2497 l s 674 2492 m 674
 2509 l s 813 2419 m 834 2419 l s 1398 2763 m 1398 2779 l s 1215 2758 m 1237
 2758 l s 1036 2263 m 1057 2263 l s 516 2172 m 516 2188 l s 964 2236 m 964 2252
 l s 1249 2383 m 1249 2399 l s 1057 2426 m 1057 2442 l s 602 2527 m 624 2527 l
s
 590 2914 m 590 2930 l s 986 2399 m 986 2415 l s 1308 2859 m 1308 2875 l s 1271
 2357 m 1271 2373 l s 488 2259 m 509 2259 l s 1138 2564 m 1159 2564 l s 379
1924
 m 401 1924 l s 482 1849 m 503 1849 l s 336 2731 m 336 2747 l s 862 2669 m 862
 2685 l s 831 2630 m 831 2646 l s 531 2820 m 531 2836 l s 615 1787 m 615 1803 l
 s 596 2451 m 596 2467 l s 593 2085 m 593 2101 l s 884 2550 m 884 2566 l s 643
 2481 m 664 2481 l s 1113 2181 m 1135 2181 l s 383 2479 m 383 2495 l s 760 2273
 m 782 2273 l s 1017 2509 m 1017 2525 l s 1039 2646 m 1060 2646 l s 977 2628 m
 977 2644 l s 621 2218 m 643 2218 l s 1271 2479 m 1271 2495 l s 698 2470 m 698
 2486 l s 513 2254 m 534 2254 l s 584 2350 m 605 2350 l s 711 2273 m 711 2289 l
 s 444 1966 m 466 1966 l s 887 2873 m 887 2889 l s 797 2545 m 819 2545 l s 646
 2621 m 646 2637 l s 1234 2900 m 1234 2916 l s 1212 2438 m 1234 2438 l s 968
 2428 m 989 2428 l s 435 1853 m 457 1853 l s 689 2385 m 711 2385 l s 466 2774 m
 488 2774 l s 989 2886 m 989 2902 l s 1156 2328 m 1178 2328 l s 559 2841 m 581
 2841 l s 407 1911 m 407 1927 l s 565 2188 m 565 2204 l s 547 1776 m 547 1792 l
 s 1262 2857 m 1262 2873 l s 506 2117 m 506 2133 l s 1249 2648 m 1249 2664 l s
 813 2653 m 813 2669 l s 519 2392 m 519 2408 l s 414 2749 m 414 2765 l s 782
 2586 m 782 2602 l s 1005 2614 m 1005 2630 l s 769 2756 m 769 2772 l s 448 2044
 m 448 2060 l s 404 2648 m 426 2648 l s 420 2131 m 420 2147 l s 438 2241 m 460
 2241 l s 364 2167 m 364 2183 l s 776 2479 m 776 2495 l s 680 2474 m 680 2490 l
 s 395 2492 m 417 2492 l s 813 2495 m 834 2495 l s 732 2756 m 732 2772 l s 943
 2912 m 964 2912 l s 856 2864 m 878 2864 l s 448 2250 m 469 2250 l s 1317 2545
m
 1317 2561 l s 754 2806 m 776 2806 l s 785 2880 m 785 2896 l s 1382 2337 m 1404
 2337 l s 615 1778 m 636 1778 l s 943 2580 m 964 2580 l s 927 2772 m 927 2788 l
 s 1209 2848 m 1209 2864 l s 760 2541 m 782 2541 l s 1286 2481 m 1286 2497 l s
 822 2296 m 822 2312 l s 639 2749 m 639 2765 l s 509 2108 m 509 2124 l s 1351
 2722 m 1373 2722 l s 491 2584 m 513 2584 l s 937 2277 m 958 2277 l s 1277 2474
 m 1277 2490 l s 748 2848 m 748 2864 l s 989 2167 m 989 2183 l s 534 2121 m 556
 2121 l s 992 2870 m 992 2886 l s 763 2850 m 785 2850 l s 686 2822 m 686 2838 l
 s 491 2261 m 513 2261 l s 1002 2314 m 1002 2330 l s 921 2222 m 943 2222 l s
977
 2222 m 999 2222 l s 1268 2836 m 1268 2852 l s 1277 2591 m 1277 2607 l s 568
 2151 m 568 2167 l s 723 2307 m 745 2307 l s 1237 2793 m 1237 2809 l s 999 2392
 m 999 2408 l s 503 2664 m 503 2680 l s 633 2570 m 633 2586 l s 955 2316 m 977
 2316 l s 869 2848 m 890 2848 l s 550 2415 m 550 2431 l s 717 2628 m 739 2628 l
 s 831 2504 m 831 2520 l s 884 2440 m 884 2456 l s 1101 2488 m 1101 2504 l s
 1045 2218 m 1067 2218 l s 423 2786 m 444 2786 l s 1221 2841 m 1221 2857 l s
800
 2635 m 822 2635 l s 398 2531 m 398 2547 l s 1299 2387 m 1320 2387 l s 763 2644
 m 763 2660 l s 1286 2424 m 1308 2424 l s 544 2566 m 544 2582 l s 983 2790 m
 1005 2790 l s 615 2339 m 615 2355 l s 1181 2731 m 1181 2747 l s 1023 2692 m
 1045 2692 l s 457 2108 m 457 2124 l s 924 2754 m 924 2770 l s 630 2199 m 652
 2199 l s 751 2534 m 773 2534 l s 345 2760 m 345 2777 l s 995 2536 m 1017 2536
l
 s 807 2192 m 828 2192 l s 887 2520 m 887 2536 l s 686 2880 m 708 2880 l s 773
 2192 m 794 2192 l s 1026 2470 m 1048 2470 l s 1008 2222 m 1029 2222 l s 1079
 2360 m 1101 2360 l s 1181 2811 m 1181 2827 l s 392 2502 m 392 2518 l s 1277
 2431 m 1277 2447 l s 550 2460 m 571 2460 l s 1197 2552 m 1197 2568 l s 906
2254
 m 906 2270 l s 732 2275 m 732 2291 l s 1218 2708 m 1218 2724 l s 1017 2616 m
 1017 2632 l s 1172 2463 m 1194 2463 l s 739 2788 m 739 2804 l s 739 2756 m 739
 2772 l s 414 2094 m 414 2110 l s 816 2298 m 816 2314 l s 983 2515 m 1005 2515
l
 s 444 2087 m 466 2087 l s 578 2492 m 578 2509 l s 1289 2442 m 1311 2442 l s
 1299 2575 m 1320 2575 l s 454 2266 m 475 2266 l s 1228 2829 m 1228 2845 l s
519
 2795 m 540 2795 l s 943 2614 m 964 2614 l s 361 1991 m 361 2007 l s 1110 2465
m
 1110 2481 l s 444 2770 m 466 2770 l s 992 2678 m 992 2694 l s 1228 2378 m 1228
 2394 l s 1259 2428 m 1259 2444 l s 1067 2470 m 1088 2470 l s 516 2341 m 516
 2357 l s 995 2334 m 1017 2334 l s 389 1945 m 389 1961 l s 872 2511 m 872 2527
l
 s 946 2570 m 968 2570 l s 769 2623 m 769 2639 l s 704 2483 m 704 2499 l s 1382
 2770 m 1382 2786 l s 1023 2710 m 1023 2726 l s 850 2896 m 850 2912 l s 769
2252
 m 791 2252 l s 410 2777 m 432 2777 l s 491 1792 m 513 1792 l s 680 2632 m 680
 2648 l s 460 2777 m 482 2777 l s 995 2664 m 995 2680 l s 612 2167 m 612 2183 l
 s 488 2811 m 509 2811 l s 590 2165 m 590 2181 l s 503 2305 m 503 2321 l s 472
 2440 m 494 2440 l s 1252 2648 m 1252 2664 l s 701 2696 m 701 2712 l s 1262
2575
 m 1283 2575 l s 1116 2557 m 1116 2573 l s 488 2660 m 488 2676 l s 410 2082 m
 410 2099 l s 968 2472 m 989 2472 l s 398 2419 m 398 2435 l s 324 2495 m 345
 2495 l s 1314 2314 m 1336 2314 l s 1262 2463 m 1283 2463 l s 1255 2738 m 1255
 2754 l s 516 2259 m 537 2259 l s 1237 2403 m 1259 2403 l s 636 2163 m 658 2163
 l s 376 1808 m 398 1808 l s 386 2158 m 386 2174 l s 522 1782 m 544 1782 l s
893
 2305 m 915 2305 l s 646 2254 m 646 2270 l s 1051 2490 m 1073 2490 l s 841 2399
 m 841 2415 l s 739 2344 m 760 2344 l s 1054 2307 m 1054 2323 l s 602 2192 m
624
 2192 l s 605 2809 m 605 2825 l s 485 2685 m 506 2685 l s 590 2639 m 590 2655 l
 s 1190 2618 m 1190 2635 l s 819 2357 m 819 2373 l s 899 2506 m 921 2506 l s
 1345 2765 m 1367 2765 l s 1280 2591 m 1302 2591 l s 438 2815 m 460 2815 l s
968
 2165 m 989 2165 l s 717 2912 m 717 2928 l s 479 1773 m 500 1773 l s 1194 2612
m
 1194 2628 l s 881 2293 m 903 2293 l s 686 2930 m 686 2932 l s 686 1757 m 686
 1773 l s 1345 2545 m 1367 2545 l s 420 1892 m 441 1892 l s 544 2167 m 544 2183
 l s 494 2760 m 516 2760 l s 652 2341 m 674 2341 l s 1159 2428 m 1181 2428 l s
 370 2112 m 392 2112 l s 788 2282 m 810 2282 l s 352 2144 m 373 2144 l s 1327
 2350 m 1348 2350 l s 670 2243 m 670 2259 l s 1212 2795 m 1212 2811 l s 367
2774
 m 367 2790 l s 581 2825 m 602 2825 l s 862 2527 m 862 2543 l s 1014 2266 m
1014
 2282 l s 1289 2394 m 1289 2410 l s 1110 2522 m 1110 2538 l s 574 2488 m 596
 2488 l s 711 2854 m 732 2854 l s 1178 2474 m 1200 2474 l s 1305 2742 m 1327
 2742 l s 1122 2424 m 1122 2440 l s 568 2632 m 590 2632 l s 392 2080 m 414 2080
 l s 810 2270 m 831 2270 l s 1098 2557 m 1098 2573 l s 674 2245 m 695 2245 l s
 1178 2401 m 1200 2401 l s 444 2806 m 466 2806 l s 782 2451 m 782 2467 l s 1091
 2552 m 1091 2568 l s 695 2332 m 695 2348 l s 426 2190 m 448 2190 l s 556 2417
m
 556 2433 l s 1020 2483 m 1020 2499 l s 1327 2564 m 1327 2580 l s 1367 2520 m
 1367 2536 l s 479 2110 m 500 2110 l s 1110 2355 m 1110 2371 l s 887 2564 m 909
 2564 l s 856 2873 m 878 2873 l s 355 2511 m 355 2527 l s 379 2254 m 401 2254 l
 s 506 2050 m 528 2050 l s 639 2360 m 639 2376 l s 841 2314 m 841 2330 l s 1175
 2706 m 1175 2722 l s 612 2470 m 612 2486 l s 658 2470 m 680 2470 l s 872 2298
m
 893 2298 l s 924 2220 m 946 2220 l s 438 2257 m 438 2273 l s 955 2710 m 977
 2710 l s 739 2481 m 739 2497 l s 513 2616 m 534 2616 l s 1159 2664 m 1159 2680
 l s 646 2396 m 667 2396 l s 918 2758 m 918 2774 l s 420 2479 m 441 2479 l s
776
 2167 m 776 2183 l s 1104 2195 m 1125 2195 l s 355 2163 m 355 2179 l s 627 2637
 m 627 2653 l s 550 2325 m 571 2325 l s 769 2909 m 791 2909 l s 1048 2300 m
1070
 2300 l s 448 2735 m 469 2735 l s 723 2538 m 723 2554 l s 581 2580 m 581 2596 l
 s 773 2220 m 773 2236 l s 1302 2536 m 1324 2536 l s 844 2337 m 865 2337 l s
581
 2424 m 581 2440 l s 952 2749 m 952 2765 l s 571 1803 m 593 1803 l s 457 2147 m
 479 2147 l s 568 1792 m 568 1808 l s 469 2463 m 491 2463 l s 658 2889 m 680
 2889 l s 1073 2332 m 1073 2348 l s 1395 2522 m 1416 2522 l s 386 1995 m 386
 2011 l s 788 2334 m 788 2350 l s 624 2623 m 624 2639 l s 776 2394 m 797 2394 l
 s 726 2254 m 748 2254 l s 735 2520 m 735 2536 l s 816 2380 m 816 2396 l s 810
 2412 m 810 2428 l s 658 2513 m 680 2513 l s 550 2783 m 571 2783 l s 537 2843 m
 559 2843 l s 389 2541 m 389 2557 l s 420 2671 m 420 2687 l s 1376 2564 m 1376
 2580 l s 646 2529 m 667 2529 l s 1259 2568 m 1280 2568 l s 819 2509 m 819 2525
 l s 667 2318 m 667 2334 l s 429 2811 m 451 2811 l s 909 2602 m 930 2602 l s
398
 2502 m 398 2518 l s 633 2641 m 633 2657 l s 1314 2781 m 1336 2781 l s 553 2793
 m 553 2809 l s 503 2206 m 525 2206 l s 1262 2527 m 1283 2527 l s 544 2818 m
544
 2834 l s 590 2428 m 590 2444 l s 612 1833 m 612 1849 l s 475 2241 m 497 2241 l
 s 841 2671 m 841 2687 l s 1413 2591 m 1413 2607 l s 1082 2509 m 1104 2509 l s
 1249 2854 m 1249 2870 l s 782 2204 m 782 2220 l s 1385 2797 m 1407 2797 l s
 1320 2424 m 1320 2440 l s 423 1959 m 444 1959 l s 1345 2813 m 1367 2813 l s
 1379 2777 m 1379 2793 l s 1212 2598 m 1234 2598 l s 1104 2399 m 1104 2415 l s
 708 2467 m 708 2483 l s 1277 2683 m 1299 2683 l s 813 2286 m 813 2302 l s 893
 2861 m 915 2861 l s 432 2172 m 432 2188 l s 553 2149 m 553 2165 l s 769 2781 m
 769 2797 l s 509 1812 m 509 1828 l s 708 2465 m 729 2465 l s 432 1810 m 432
 1826 l s 451 2696 m 472 2696 l s 739 2648 m 760 2648 l s 472 2149 m 494 2149 l
 s 621 2257 m 643 2257 l s 1079 2463 m 1101 2463 l s 519 2412 m 540 2412 l s
 1268 2509 m 1268 2525 l s 742 2861 m 742 2877 l s 670 2598 m 670 2614 l s 1153
 2689 m 1153 2706 l s 503 1780 m 525 1780 l s 525 2417 m 547 2417 l s 1231 2827
 m 1231 2843 l s 550 2777 m 571 2777 l s 763 2831 m 763 2848 l s 1113 2495 m
 1135 2495 l s 395 2795 m 417 2795 l s 906 2591 m 927 2591 l s 695 2799 m 695
 2815 l s 825 2499 m 825 2515 l s 1327 2756 m 1327 2772 l s 364 2064 m 364 2080
 l s 488 2596 m 509 2596 l s 819 2467 m 841 2467 l s 649 2635 m 670 2635 l s
386
 1805 m 407 1805 l s 769 2568 m 769 2584 l s 367 2032 m 389 2032 l s 912 2811 m
 912 2827 l s 896 2763 m 896 2779 l s 472 2408 m 472 2424 l s 444 2252 m 466
 2252 l s 1008 2167 m 1029 2167 l s 1042 2520 m 1042 2536 l s 825 2490 m 847
 2490 l s 937 2586 m 958 2586 l s 479 2843 m 500 2843 l s 739 2820 m 739 2836 l
 s 1221 2596 m 1243 2596 l s 460 1858 m 482 1858 l s 1354 2513 m 1354 2529 l s
 695 2492 m 695 2509 l s 1011 2602 m 1011 2618 l s 927 2660 m 949 2660 l s 550
 2131 m 550 2147 l s 429 2644 m 451 2644 l s 624 2797 m 646 2797 l s 426 2564 m
 426 2580 l s 423 2082 m 423 2099 l s 1361 2515 m 1361 2531 l s 1144 2584 m
1144
 2600 l s 692 2896 m 692 2912 l s 618 2545 m 618 2561 l s 1212 2401 m 1212 2417
 l s 1156 2545 m 1156 2561 l s 1172 2419 m 1194 2419 l s 578 1860 m 599 1860 l
s
 621 2479 m 621 2495 l s 525 2440 m 525 2456 l s 1296 2580 m 1317 2580 l s 800
 2332 m 822 2332 l s 432 2568 m 454 2568 l s 760 2305 m 760 2321 l s 1079 2387
m
 1101 2387 l s 983 2696 m 983 2712 l s 460 2112 m 460 2128 l s 1228 2536 m 1249
 2536 l s 475 2790 m 497 2790 l s 395 2069 m 417 2069 l s 745 2277 m 745 2293 l
 s 838 2722 m 838 2738 l s 1051 2250 m 1073 2250 l s 1218 2831 m 1218 2848 l s
 989 2227 m 989 2243 l s 1020 2541 m 1042 2541 l s 321 1897 m 321 1913 l s 410
 1833 m 410 1849 l s 1048 2158 m 1070 2158 l s 915 2314 m 937 2314 l s 460 2092
 m 460 2108 l s 909 2250 m 930 2250 l s 364 2504 m 364 2520 l s 630 2504 m 652
 2504 l s 961 2786 m 961 2802 l s 869 2866 m 890 2866 l s 503 2660 m 525 2660 l
 s 689 2357 m 711 2357 l s 581 2124 m 581 2140 l s 1042 2513 m 1064 2513 l s
373
 1831 m 395 1831 l s 367 2103 m 389 2103 l s 491 2339 m 491 2355 l s 509 2270 m
 531 2270 l s 1082 2321 m 1082 2337 l s 983 2644 m 983 2660 l s 667 2577 m 689
 2577 l s 1163 2463 m 1163 2479 l s 924 2316 m 924 2332 l s 751 2621 m 773 2621
 l s 912 2902 m 912 2919 l s 562 2348 m 584 2348 l s 553 2394 m 553 2410 l s
571
 2575 m 593 2575 l s 927 2689 m 927 2706 l s 692 2788 m 692 2804 l s 500 2621 m
 500 2637 l s 624 1792 m 624 1808 l s 890 2421 m 890 2438 l s 568 2089 m 590
 2089 l s 1042 2151 m 1064 2151 l s 1255 2467 m 1255 2483 l s 410 2433 m 410
 2449 l s 766 2408 m 788 2408 l s 773 2589 m 773 2605 l s 544 2222 m 544 2238 l
 s 968 2854 m 968 2870 l s 980 2298 m 1002 2298 l s 1088 2222 m 1088 2238 l s
 714 2513 m 735 2513 l s 819 2687 m 819 2703 l s 1345 2763 m 1367 2763 l s 336
 2433 m 358 2433 l s 816 2266 m 838 2266 l s 760 2346 m 782 2346 l s 1070 2538
m
 1091 2538 l s 884 2586 m 906 2586 l s 946 2914 m 968 2914 l s 964 2921 m 964
 2932 l s 964 1757 m 964 1764 l s 407 1819 m 429 1819 l s 587 2758 m 609 2758 l
 s 822 2618 m 844 2618 l s 1008 2584 m 1008 2600 l s 1107 2369 m 1107 2385 l s
 1314 2405 m 1314 2421 l s 460 2470 m 482 2470 l s 989 2142 m 989 2158 l s 497
 2850 m 519 2850 l s 556 2648 m 578 2648 l s 940 2900 m 940 2916 l s 1048 2181
m
 1070 2181 l s 1274 2767 m 1274 2783 l s 1159 2586 m 1181 2586 l s 513 2252 m
 534 2252 l s 596 1780 m 618 1780 l s 544 1760 m 565 1760 l s 379 1844 m 379
 1860 l s 1088 2183 m 1088 2199 l s 896 2921 m 918 2921 l s 330 2421 m 330 2438
 l s 1172 2387 m 1172 2403 l s 1348 2722 m 1348 2738 l s 1045 2172 m 1067 2172
l
 s 1259 2793 m 1259 2809 l s 451 2186 m 451 2202 l s 420 1902 m 441 1902 l s
 1206 2554 m 1228 2554 l s 339 2754 m 339 2770 l s 1104 2575 m 1125 2575 l s
680
 2598 m 680 2614 l s 1286 2760 m 1308 2760 l s 974 2389 m 995 2389 l s 1107
2158
 m 1107 2174 l s 1026 2476 m 1048 2476 l s 389 2728 m 410 2728 l s 1305 2376 m
 1327 2376 l s 1293 2334 m 1293 2350 l s 1156 2460 m 1178 2460 l s 878 2614 m
 878 2630 l s 1011 2117 m 1011 2133 l s 602 2218 m 602 2234 l s 689 2836 m 689
 2852 l s 1008 2554 m 1008 2570 l s 779 2284 m 800 2284 l s 1277 2781 m 1277
 2797 l s 417 2007 m 438 2007 l s 528 2458 m 550 2458 l s 918 2541 m 918 2557 l
 s 531 2465 m 553 2465 l s 448 2763 m 469 2763 l s 379 2174 m 379 2190 l s 587
 1819 m 587 1835 l s 1017 2179 m 1017 2195 l s 404 1991 m 426 1991 l s 658 2806
 m 658 2822 l s 1206 2788 m 1228 2788 l s 599 2371 m 599 2387 l s 1051 2449 m
 1073 2449 l s 420 2795 m 420 2811 l s 825 2215 m 847 2215 l s 1314 2864 m 1314
 2880 l s 1246 2754 m 1246 2770 l s 695 2873 m 717 2873 l s 1407 2774 m 1407
 2790 l s 977 2325 m 999 2325 l s 1200 2726 m 1221 2726 l s 1262 2536 m 1262
 2552 l s 791 2472 m 791 2488 l s 1274 2412 m 1296 2412 l s 448 1773 m 469 1773
 l s 352 2085 m 352 2101 l s 692 2458 m 692 2474 l s 701 2236 m 723 2236 l s
383
 2218 m 404 2218 l s 389 1888 m 389 1904 l s 769 2859 m 769 2875 l s 438 2254 m
 460 2254 l s 992 2545 m 992 2561 l s 1367 2557 m 1367 2573 l s 643 2852 m 643
 2868 l s 1023 2614 m 1045 2614 l s 355 1963 m 355 1979 l s 980 2618 m 1002
2618
 l s 516 2431 m 516 2447 l s 1147 2586 m 1147 2602 l s 624 2829 m 646 2829 l s
 1404 2506 m 1426 2506 l s 509 2655 m 531 2655 l s 776 2499 m 797 2499 l s 525
 2316 m 525 2332 l s 565 2447 m 587 2447 l s 918 2884 m 940 2884 l s 1150 2605
m
 1172 2605 l s 414 1984 m 435 1984 l s 525 2460 m 525 2476 l s 618 2325 m 618
 2341 l s 426 1849 m 448 1849 l s 1268 2770 m 1268 2786 l s 466 1879 m 466 1895
 l s 785 2648 m 807 2648 l s 986 2105 m 1008 2105 l s 1026 2550 m 1026 2566 l s
 1259 2367 m 1259 2383 l s 1184 2706 m 1184 2722 l s 460 1867 m 460 1883 l s
930
 2470 m 930 2486 l s 899 2829 m 899 2845 l s 1200 2790 m 1200 2806 l s 1259
2834
 m 1259 2850 l s 463 2151 m 485 2151 l s 376 2474 m 376 2490 l s 1246 2884 m
 1246 2900 l s 800 2259 m 822 2259 l s 1138 2401 m 1138 2417 l s 491 2536 m 491
 2552 l s 1070 2621 m 1091 2621 l s 813 2536 m 834 2536 l s 559 2916 m 581 2916
 l s 745 2426 m 745 2442 l s 550 2596 m 571 2596 l s 1011 2412 m 1011 2428 l s
 1045 2282 m 1067 2282 l s 816 2864 m 816 2880 l s 540 1762 m 540 1778 l s 937
 2738 m 937 2754 l s 667 2742 m 689 2742 l s 791 2829 m 791 2845 l s 940 2772 m
 940 2788 l s 370 2751 m 370 2767 l s 534 2667 m 534 2683 l s 1113 2309 m 1113
 2325 l s 807 2456 m 828 2456 l s 618 2277 m 639 2277 l s 729 2289 m 729 2305 l
 s 324 2749 m 345 2749 l s 373 2039 m 395 2039 l s 649 2822 m 649 2838 l s 562
 2046 m 584 2046 l s 779 2754 m 800 2754 l s 605 2206 m 605 2222 l s 1299 2534
m
 1320 2534 l s 522 2286 m 544 2286 l s 1215 2822 m 1215 2838 l s 924 2284 m 946
 2284 l s 544 2069 m 565 2069 l s 711 2870 m 732 2870 l s 1252 2687 m 1274 2687
 l s 695 2179 m 695 2195 l s 636 2793 m 658 2793 l s 1407 2749 m 1407 2765 l s
 581 1796 m 602 1796 l s 324 2170 m 345 2170 l s 853 2646 m 853 2662 l s 639
 2479 m 639 2495 l s 355 2099 m 376 2099 l s 469 2490 m 491 2490 l s 766 2378 m
 766 2394 l s 349 2825 m 370 2825 l s 454 1762 m 475 1762 l s 1218 2728 m 1218
 2744 l s 1045 2701 m 1067 2701 l s 655 2515 m 677 2515 l s 918 2687 m 940 2687
 l s 1206 2806 m 1206 2822 l s 797 2717 m 819 2717 l s 525 2369 m 525 2385 l s
 729 2236 m 729 2252 l s 1271 2873 m 1293 2873 l s 327 2793 m 349 2793 l s 571
 2618 m 593 2618 l s 1268 2570 m 1289 2570 l s 646 2204 m 646 2220 l s 410 2472
 m 432 2472 l s 872 2722 m 872 2738 l s 463 2554 m 485 2554 l s 540 1812 m 540
 1828 l s 1023 2275 m 1023 2291 l s 995 2215 m 1017 2215 l s 1224 2673 m 1246
 2673 l s 751 2321 m 751 2337 l s 639 2435 m 639 2451 l s 992 2396 m 992 2412 l
 s 479 2435 m 500 2435 l s 401 2566 m 423 2566 l s 1104 2254 m 1125 2254 l s
797
 2202 m 819 2202 l s 534 2605 m 556 2605 l s 417 2760 m 438 2760 l s 621 2907 m
 621 2923 l s 804 2921 m 825 2921 l s 599 2438 m 621 2438 l s 1076 2499 m 1098
 2499 l s 683 2208 m 683 2225 l s 621 2561 m 621 2577 l s 1197 2630 m 1197 2646
 l s 686 2525 m 686 2541 l s 1116 2389 m 1138 2389 l s 1060 2215 m 1082 2215 l
s
 890 2502 m 890 2518 l s 513 2479 m 513 2495 l s 841 2882 m 862 2882 l s 534
 2048 m 556 2048 l s 1153 2531 m 1175 2531 l s 903 2458 m 903 2474 l s 999 2703
 m 999 2719 l s 482 2339 m 482 2355 l s 596 2909 m 618 2909 l s 961 2612 m 983
 2612 l s 457 2421 m 457 2438 l s 615 2577 m 615 2593 l s 804 2408 m 804 2424 l
 s 379 2829 m 379 2845 l s 1419 2779 m 1419 2795 l s 1125 2225 m 1125 2241 l s
 940 2314 m 940 2330 l s 441 1963 m 463 1963 l s 940 2231 m 961 2231 l s 1026
 2421 m 1048 2421 l s 955 2689 m 977 2689 l s 516 2598 m 516 2614 l s 822 2211
m
 844 2211 l s 1163 2554 m 1163 2570 l s 401 1821 m 423 1821 l s 1163 2680 m
1163
 2696 l s 376 2836 m 376 2852 l s 658 2740 m 658 2756 l s 708 2332 m 729 2332 l
 s 930 2188 m 952 2188 l s 531 2192 m 531 2208 l s 1283 2696 m 1283 2712 l s
 1190 2747 m 1190 2763 l s 1280 2353 m 1302 2353 l s 1042 2486 m 1064 2486 l s
 472 1769 m 494 1769 l s 596 2575 m 618 2575 l s 612 2506 m 633 2506 l s 352
 2149 m 373 2149 l s 1289 2541 m 1311 2541 l s 1389 2582 m 1410 2582 l s 596
 2222 m 596 2238 l s 1094 2339 m 1116 2339 l s 528 2513 m 550 2513 l s 841 2749
 m 841 2765 l s 389 2403 m 389 2419 l s 355 1883 m 355 1899 l s 952 2641 m 952
 2657 l s 661 2318 m 661 2334 l s 398 2744 m 398 2760 l s 497 2573 m 519 2573 l
 s 664 2756 m 664 2772 l s 472 2834 m 494 2834 l s 1342 2435 m 1364 2435 l s
 1320 2316 m 1320 2332 l s 816 2245 m 838 2245 l s 964 2298 m 964 2314 l s 500
 2085 m 522 2085 l s 816 2655 m 838 2655 l s 661 2197 m 661 2213 l s 584 2742 m
 584 2758 l s 565 2135 m 565 2151 l s 1026 2660 m 1026 2676 l s 980 2360 m 1002
 2360 l s 667 2211 m 667 2227 l s 1379 2334 m 1379 2350 l s 958 2637 m 958 2653
 l s 333 1858 m 333 1874 l s 1333 2410 m 1333 2426 l s 383 2644 m 383 2660 l s
 364 1902 m 386 1902 l s 479 2589 m 500 2589 l s 757 2616 m 779 2616 l s 1274
 2841 m 1296 2841 l s 723 2900 m 745 2900 l s 652 2231 m 652 2247 l s 376 1991
m
 376 2007 l s 519 2465 m 519 2481 l s 1036 2190 m 1036 2206 l s 999 2156 m 1020
 2156 l s 438 2282 m 460 2282 l s 587 2137 m 587 2154 l s 1029 2293 m 1051 2293
 l s 875 2302 m 896 2302 l s 457 2204 m 457 2220 l s 1361 2557 m 1361 2573 l s
 1224 2825 m 1224 2841 l s 513 2131 m 513 2147 l s 330 1943 m 352 1943 l s 1033
 2667 m 1033 2683 l s 1060 2522 m 1060 2538 l s 1376 2790 m 1376 2806 l s 519
 2330 m 519 2346 l s 454 2112 m 454 2128 l s 1144 2266 m 1144 2282 l s 977 2133
 m 999 2133 l s 983 2408 m 983 2424 l s 1252 2385 m 1252 2401 l s 1163 2513 m
 1163 2529 l s 884 2250 m 906 2250 l s 667 2344 m 689 2344 l s 506 2653 m 528
 2653 l s 1178 2334 m 1200 2334 l s 773 2476 m 773 2492 l s 958 2330 m 980 2330
 l s 1175 2701 m 1197 2701 l s 627 2369 m 627 2385 l s 695 2355 m 717 2355 l s
 463 2225 m 463 2241 l s 438 2172 m 460 2172 l s 708 2442 m 708 2458 l s 1011
 2323 m 1033 2323 l s 816 2678 m 816 2694 l s 989 2511 m 1011 2511 l s 646 2497
 m 667 2497 l s 522 2275 m 544 2275 l s 361 2028 m 383 2028 l s 420 2149 m 420
 2165 l s 383 2683 m 383 2699 l s 974 2438 m 995 2438 l s 903 2795 m 903 2811 l
 s 454 2827 m 454 2843 l s 813 2806 m 813 2822 l s 677 2307 m 677 2323 l s 1317
 2749 m 1339 2749 l s 1011 2309 m 1033 2309 l s 1002 2431 m 1023 2431 l s 686
 2147 m 686 2163 l s 469 1959 m 469 1975 l s 596 2786 m 596 2802 l s 1324 2848
m
 1324 2864 l s 630 2252 m 652 2252 l s 921 2392 m 943 2392 l s 664 2156 m 664
 2172 l s 943 2680 m 964 2680 l s 1293 2802 m 1293 2818 l s 417 2515 m 438 2515
 l s 831 2884 m 853 2884 l s 407 2005 m 429 2005 l s 475 2515 m 497 2515 l s
921
 2470 m 921 2486 l s 590 2321 m 590 2337 l s 1094 2167 m 1094 2183 l s 327 2756
 m 327 2772 l s 825 2788 m 825 2804 l s 596 2367 m 618 2367 l s 838 2589 m 838
 2605 l s 769 2373 m 769 2389 l s 407 1940 m 407 1957 l s 878 2474 m 878 2490 l
 s 757 2204 m 757 2220 l s 383 2783 m 404 2783 l s 1088 2154 m 1088 2170 l s
 1132 2520 m 1132 2536 l s 485 2428 m 506 2428 l s 1252 2831 m 1274 2831 l s
 1064 2261 m 1085 2261 l s 739 2612 m 760 2612 l s 1076 2465 m 1098 2465 l s
 1141 2181 m 1141 2197 l s 1237 2891 m 1237 2907 l s 627 2779 m 627 2795 l s
584
 1801 m 605 1801 l s 930 2213 m 952 2213 l s 844 2536 m 844 2552 l s 757 2337 m
 779 2337 l s 553 2252 m 553 2268 l s 983 2181 m 983 2197 l s 1330 2531 m 1351
 2531 l s 1017 2440 m 1017 2456 l s 720 2902 m 720 2919 l s 652 2891 m 652 2907
 l s 723 2211 m 745 2211 l s 763 2312 m 763 2328 l s 807 2834 m 807 2850 l s
 1156 2346 m 1156 2362 l s 1327 2385 m 1327 2401 l s 355 2756 m 355 2772 l s
336
 2417 m 358 2417 l s 1020 2655 m 1020 2671 l s 451 2534 m 472 2534 l s 763 2751
 m 763 2767 l s 915 2433 m 915 2449 l s 977 2344 m 977 2360 l s 1051 2559 m
1073
 2559 l s 1255 2758 m 1255 2774 l s 373 2073 m 373 2089 l s 943 2884 m 964 2884
 l s 1265 2458 m 1286 2458 l s 649 2364 m 649 2380 l s 1228 2712 m 1249 2712 l
s
 862 2905 m 884 2905 l s 1410 2747 m 1410 2763 l s 906 2834 m 906 2850 l s 865
 2247 m 887 2247 l s 1070 2355 m 1091 2355 l s 417 1865 m 417 1881 l s 865 2646
 m 865 2662 l s 1197 2440 m 1218 2440 l s 937 2596 m 937 2612 l s 1317 2346 m
 1339 2346 l s 435 2536 m 457 2536 l s 661 2836 m 683 2836 l s 472 2783 m 494
 2783 l s 1002 2648 m 1023 2648 l s 1330 2596 m 1330 2612 l s 720 2337 m 742
 2337 l s 853 2593 m 875 2593 l s 1206 2662 m 1206 2678 l s 695 2706 m 695 2722
 l s 850 2465 m 850 2481 l s 677 2541 m 677 2557 l s 686 2227 m 686 2243 l s
605
 2607 m 605 2623 l s 1005 2561 m 1005 2577 l s 448 1899 m 469 1899 l s 494 2394
 m 494 2410 l s 794 2488 m 816 2488 l s 1011 2405 m 1033 2405 l s 732 2788 m
732
 2804 l s 1042 2440 m 1042 2456 l s 704 2300 m 704 2316 l s 444 2094 m 444 2110
 l s 1203 2651 m 1203 2667 l s 376 2747 m 376 2763 l s 980 2694 m 980 2710 l s
 349 2050 m 349 2066 l s 581 2412 m 602 2412 l s 1293 2788 m 1314 2788 l s 528
 2825 m 528 2841 l s 559 1773 m 559 1789 l s 321 1828 m 321 1844 l s 853 2671 m
 853 2687 l s 1296 2726 m 1296 2742 l s 828 2625 m 828 2641 l s 844 2463 m 844
 2479 l s 893 2616 m 915 2616 l s 423 2415 m 444 2415 l s 444 2167 m 466 2167 l
 s 841 2880 m 862 2880 l s 370 1940 m 370 1957 l s 964 2777 m 964 2793 l s 1348
 2314 m 1370 2314 l s 621 1787 m 621 1803 l s 497 2458 m 497 2474 l s 544 2772
m
 544 2788 l s 321 2066 m 321 2082 l s 714 2415 m 714 2431 l s 559 2543 m 559
 2559 l s 506 2497 m 506 2513 l s 448 2676 m 448 2692 l s 1358 2573 m 1358 2589
 l s 414 1881 m 414 1897 l s 432 1782 m 432 1798 l s 460 2538 m 460 2554 l s
624
 2916 m 646 2916 l s 568 1856 m 590 1856 l s 1187 2715 m 1187 2731 l s 491 2687
 m 513 2687 l s 349 2085 m 349 2101 l s 367 1940 m 367 1957 l s 1057 2142 m
1079
 2142 l s 460 2073 m 482 2073 l s 661 2797 m 661 2813 l s 534 2559 m 556 2559 l
 s 352 1904 m 373 1904 l s 500 2692 m 522 2692 l s 469 2818 m 491 2818 l s 469
 2192 m 469 2208 l s 513 2786 m 513 2802 l s 330 1920 m 330 1936 l s 909 2584 m
 930 2584 l s 1116 2552 m 1138 2552 l s 1082 2481 m 1104 2481 l s 516 2845 m
537
 2845 l s 838 2499 m 838 2515 l s 667 2749 m 667 2765 l s 1385 2589 m 1407 2589
 l s 856 2300 m 878 2300 l s 735 2396 m 757 2396 l s 788 2600 m 810 2600 l s
670
 2328 m 692 2328 l s 701 2465 m 701 2481 l s 587 2419 m 609 2419 l s 1370 2804
m
 1370 2820 l s 704 2554 m 704 2570 l s 410 2057 m 432 2057 l s 934 2211 m 955
 2211 l s 872 2923 m 872 2932 l s 872 1757 m 872 1766 l s 574 2050 m 596 2050 l
 s 930 2696 m 952 2696 l s 887 2447 m 909 2447 l s 609 1776 m 630 1776 l s 398
 2124 m 420 2124 l s 469 1867 m 469 1883 l s 516 2112 m 516 2128 l s 633 2410 m
 633 2426 l s 1067 2314 m 1088 2314 l s 649 2644 m 670 2644 l s 794 2206 m 816
 2206 l s 698 2575 m 720 2575 l s 986 2245 m 1008 2245 l s 339 2099 m 339 2115
l
 s 373 1879 m 373 1895 l s 695 2777 m 717 2777 l s 1181 2458 m 1203 2458 l s
 1271 2586 m 1271 2602 l s 810 2882 m 831 2882 l s 1336 2325 m 1336 2341 l s
509
 2444 m 509 2460 l s 389 2028 m 410 2028 l s 448 2905 m 469 2905 l s 686 2919 m
 708 2919 l s 395 2671 m 417 2671 l s 1175 2724 m 1175 2740 l s 974 2392 m 995
 2392 l s 890 2696 m 912 2696 l s 810 2394 m 810 2410 l s 872 2570 m 893 2570 l
 s 423 2046 m 444 2046 l s 717 2234 m 739 2234 l s 1153 2339 m 1153 2355 l s
 1345 2772 m 1367 2772 l s 971 2314 m 992 2314 l s 553 1780 m 553 1796 l s 460
 2165 m 482 2165 l s 562 2809 m 584 2809 l s 333 2082 m 355 2082 l s 968 2405 m
 968 2421 l s 1023 2506 m 1045 2506 l s 578 2898 m 599 2898 l s 927 2593 m 949
 2593 l s 488 2101 m 509 2101 l s 1302 2593 m 1324 2593 l s 1132 2547 m 1153
 2547 l s 1175 2673 m 1197 2673 l s 333 2426 m 333 2442 l s 485 2456 m 506 2456
 l s 352 2151 m 352 2167 l s 1197 2612 m 1197 2628 l s 519 2669 m 519 2685 l s
 593 2760 m 593 2777 l s 392 2192 m 392 2208 l s 1268 2859 m 1289 2859 l s 559
 2655 m 559 2671 l s 748 2586 m 769 2586 l s 361 2474 m 361 2490 l s 869 2925 m
 869 2932 l s 869 1757 m 869 1769 l s 1150 2648 m 1172 2648 l s 1138 2536 m
1159
 2536 l s 940 2190 m 940 2206 l s 1339 2318 m 1339 2334 l s 838 2637 m 838 2653
 l s 782 2360 m 804 2360 l s 475 2444 m 497 2444 l s 1302 2621 m 1302 2637 l s
 723 2841 m 745 2841 l s 630 2653 m 630 2669 l s 1237 2467 m 1237 2483 l s 352
 1954 m 352 1970 l s 1228 2557 m 1228 2573 l s 937 2779 m 937 2795 l s 986 2250
 m 1008 2250 l s 379 1943 m 379 1959 l s 1234 2385 m 1234 2401 l s 1060 2183 m
 1060 2199 l s 896 2831 m 896 2848 l s 1079 2337 m 1079 2353 l s 1215 2614 m
 1215 2630 l s 1116 2474 m 1138 2474 l s 618 2454 m 639 2454 l s 1033 2204 m
 1033 2220 l s 1094 2598 m 1094 2614 l s 680 2570 m 701 2570 l s 906 2671 m 927
 2671 l s 1382 2596 m 1404 2596 l s 1141 2575 m 1141 2591 l s 624 2353 m 624
 2369 l s 417 2495 m 438 2495 l s 1085 2598 m 1085 2614 l s 410 2204 m 432 2204
 l s 989 2518 m 1011 2518 l s 383 1812 m 404 1812 l s 1237 2444 m 1237 2460 l s
 559 2332 m 581 2332 l s 788 2770 m 788 2786 l s 488 2552 m 488 2568 l s 1039
 2163 m 1060 2163 l s 1132 2440 m 1132 2456 l s 1045 2371 m 1067 2371 l s 475
 2284 m 475 2300 l s 488 2848 m 509 2848 l s 745 2348 m 745 2364 l s 748 2160 m
 748 2176 l s 534 2096 m 534 2112 l s 537 2176 m 537 2192 l s 528 2204 m 528
 2220 l s 735 2458 m 757 2458 l s 578 2376 m 578 2392 l s 364 2156 m 386 2156 l
 s 1265 2355 m 1286 2355 l s 763 2266 m 785 2266 l s 376 1858 m 376 1874 l s
383
 2117 m 383 2133 l s 664 2923 m 664 2932 l s 664 1757 m 664 1766 l s 680 2442 m
 680 2458 l s 1129 2259 m 1129 2275 l s 1203 2854 m 1203 2870 l s 841 2449 m
841
 2465 l s 547 2678 m 568 2678 l s 1033 2179 m 1033 2195 l s 454 2781 m 454 2797
 l s 383 1904 m 383 1920 l s 339 2463 m 361 2463 l s 1401 2525 m 1423 2525 l s
 677 2618 m 677 2635 l s 698 2227 m 720 2227 l s 475 2598 m 475 2614 l s 788
 2536 m 810 2536 l s 444 2268 m 466 2268 l s 624 1833 m 624 1849 l s 1033 2618
m
 1033 2635 l s 1082 2241 m 1104 2241 l s 506 2667 m 506 2683 l s 1398 2525 m
 1398 2541 l s 943 2513 m 943 2529 l s 383 1833 m 404 1833 l s 596 2499 m 618
 2499 l s 689 2181 m 689 2197 l s 1249 2417 m 1249 2433 l s 639 2923 m 639 2932
 l s 639 1757 m 639 1766 l s 943 2573 m 964 2573 l s 386 1945 m 386 1961 l s
 1209 2506 m 1231 2506 l s 995 2561 m 995 2577 l s 404 2534 m 404 2550 l s 813
 2715 m 834 2715 l s 429 2570 m 451 2570 l s 1129 2225 m 1150 2225 l s 850 2236
 m 872 2236 l s 1203 2628 m 1203 2644 l s 550 2236 m 550 2252 l s 454 2421 m
454
 2438 l s 497 2662 m 497 2678 l s 686 2408 m 708 2408 l s 974 2268 m 995 2268 l
 s 646 2229 m 646 2245 l s 1262 2362 m 1262 2378 l s 1271 2676 m 1293 2676 l s
 903 2254 m 903 2270 l s 1212 2657 m 1212 2673 l s 522 2760 m 522 2777 l s 513
 2089 m 513 2105 l s 1200 2557 m 1200 2573 l s 519 2799 m 540 2799 l s 1036
2639
 m 1036 2655 l s 556 2525 m 578 2525 l s 488 2204 m 488 2220 l s 441 2902 m 463
 2902 l s 754 2181 m 754 2197 l s 701 2774 m 723 2774 l s 1342 2763 m 1342 2779
 l s 1076 2334 m 1076 2350 l s 525 2174 m 525 2190 l s 689 2609 m 689 2625 l s
 1138 2605 m 1138 2621 l s 355 2774 m 355 2790 l s 844 2497 m 844 2513 l s 553
 2607 m 553 2623 l s 584 2428 m 584 2444 l s 940 2859 m 961 2859 l s 330 2470 m
 352 2470 l s 1280 2689 m 1302 2689 l s 714 2451 m 735 2451 l s 593 2367 m 593
 2383 l s 797 2403 m 797 2419 l s 370 1881 m 370 1897 l s 469 2085 m 469 2101 l
 s 1051 2183 m 1051 2199 l s 1327 2747 m 1348 2747 l s 392 2247 m 414 2247 l s
 438 2655 m 438 2671 l s 797 2644 m 819 2644 l s 1085 2334 m 1085 2350 l s 875
 2923 m 875 2932 l s 875 1757 m 875 1766 l s 438 1766 m 460 1766 l s 423 2557 m
 444 2557 l s 1178 2490 m 1200 2490 l s 955 2279 m 977 2279 l s 921 2536 m 921
 2552 l s 732 2389 m 732 2405 l s 729 2218 m 751 2218 l s 1085 2142 m 1085 2158
 l s 609 1773 m 630 1773 l s 1194 2841 m 1194 2857 l s 1144 2495 m 1166 2495 l
s
 565 2786 m 587 2786 l s 590 2492 m 590 2509 l s 342 2756 m 342 2772 l s 1064
 2225 m 1064 2241 l s 853 2909 m 875 2909 l s 633 2854 m 633 2870 l s 773 2859
m
 794 2859 l s 1224 2772 m 1246 2772 l s 1125 2410 m 1125 2426 l s 432 2440 m
432
 2456 l s 407 2417 m 429 2417 l s 364 2458 m 386 2458 l s 1122 2387 m 1144 2387
 l s 729 2403 m 729 2419 l s 915 2488 m 915 2504 l s 482 2279 m 482 2296 l s
646
 2728 m 667 2728 l s 760 2543 m 782 2543 l s 429 2559 m 451 2559 l s 1184 2378
m
 1206 2378 l s 1076 2296 m 1076 2312 l s 379 2142 m 401 2142 l s 958 2687 m 980
 2687 l s 800 2765 m 822 2765 l s 670 2293 m 670 2309 l s 1358 2781 m 1358 2797
 l s 800 2433 m 800 2449 l s 349 2747 m 370 2747 l s 537 2499 m 559 2499 l s
 1042 2694 m 1064 2694 l s 831 2449 m 831 2465 l s 686 2593 m 708 2593 l s 568
 1837 m 568 1853 l s 652 2204 m 652 2220 l s 609 1815 m 609 1831 l s 1271 2829
m
 1293 2829 l s 958 2866 m 958 2882 l s 475 2220 m 475 2236 l s 686 2353 m 708
 2353 l s 986 2550 m 986 2566 l s 1067 2220 m 1067 2236 l s 1147 2607 m 1169
 2607 l s 534 2218 m 556 2218 l s 565 1773 m 565 1789 l s 918 2868 m 940 2868 l
 s 407 2419 m 407 2435 l s 633 2559 m 655 2559 l s 949 2795 m 949 2811 l s 534
 2451 m 556 2451 l s 1296 2529 m 1317 2529 l s 1150 2350 m 1150 2367 l s 423
 2806 m 423 2822 l s 1243 2880 m 1243 2896 l s 395 1869 m 395 1886 l s 776 2779
 m 776 2795 l s 395 2818 m 417 2818 l s 376 2137 m 376 2154 l s 974 2529 m 995
 2529 l s 398 1853 m 420 1853 l s 825 2902 m 825 2919 l s 949 2699 m 949 2715 l
 s 1079 2456 m 1101 2456 l s 324 2786 m 324 2802 l s 1057 2309 m 1057 2325 l s
 389 2758 m 389 2774 l s 615 2147 m 615 2163 l s 856 2809 m 856 2825 l s 630
 2779 m 630 2795 l s 627 2831 m 627 2848 l s 1002 2341 m 1023 2341 l s 816 2554
 m 838 2554 l s 1209 2651 m 1209 2667 l s 711 2307 m 711 2323 l s 921 2559 m
943
 2559 l s 1271 2799 m 1271 2815 l s 974 2550 m 974 2566 l s 1305 2708 m 1305
 2724 l s 550 2495 m 571 2495 l s 782 2914 m 782 2930 l s 1017 2584 m 1039 2584
 l s 482 2220 m 482 2236 l s 389 2479 m 389 2495 l s 859 2703 m 859 2719 l s
887
 2499 m 909 2499 l s 1048 2616 m 1048 2632 l s 1194 2564 m 1194 2580 l s 630
 2561 m 630 2577 l s 769 2405 m 791 2405 l s 661 2369 m 683 2369 l s 1017 2692
m
 1017 2708 l s 971 2591 m 971 2607 l s 432 2701 m 432 2717 l s 336 2772 m 336
 2788 l s 373 1906 m 373 1922 l s 454 2186 m 475 2186 l s 794 2463 m 816 2463 l
 s 1051 2550 m 1073 2550 l s 791 2277 m 813 2277 l s 1209 2467 m 1231 2467 l s
 1008 2305 m 1008 2321 l s 980 2635 m 980 2651 l s 1240 2593 m 1262 2593 l s
435
 2669 m 435 2685 l s 869 2646 m 869 2662 l s 980 2252 m 1002 2252 l s 1286 2772
 m 1308 2772 l s 955 2399 m 977 2399 l s 553 1872 m 574 1872 l s 414 2651 m 435
 2651 l s 410 2458 m 432 2458 l s 831 2921 m 853 2921 l s 841 2218 m 841 2234 l
 s 686 2360 m 708 2360 l s 1166 2515 m 1187 2515 l s 466 2467 m 488 2467 l s
999
 2428 m 999 2444 l s 1262 2777 m 1262 2793 l s 420 2561 m 441 2561 l s 1110
2396
 m 1132 2396 l s 435 2220 m 435 2236 l s 890 2614 m 912 2614 l s 791 2543 m 813
 2543 l s 791 2296 m 791 2312 l s 1212 2380 m 1212 2396 l s 330 1938 m 352 1938
 l s 1274 2369 m 1274 2385 l s 621 2385 m 621 2401 l s 800 2838 m 800 2854 l s
 534 2646 m 534 2662 l s 1169 2564 m 1169 2580 l s 395 1801 m 417 1801 l s 704
 2710 m 704 2726 l s 1014 2547 m 1014 2564 l s 934 2614 m 934 2630 l s 472 2188
 m 472 2204 l s 414 2726 m 414 2742 l s 915 2685 m 915 2701 l s 349 1890 m 349
 1906 l s 773 2857 m 794 2857 l s 695 2309 m 695 2325 l s 1026 2596 m 1048 2596
 l s 670 2492 m 670 2509 l s 1153 2440 m 1153 2456 l s 856 2547 m 856 2564 l s
 1011 2289 m 1011 2305 l s 779 2474 m 779 2490 l s 398 2561 m 398 2577 l s 1190
 2676 m 1190 2692 l s 568 2502 m 568 2518 l s 516 2825 m 516 2841 l s 389 2834
m
 410 2834 l s 708 2499 m 708 2515 l s 1351 2738 m 1351 2754 l s 401 1984 m 401
 2000 l s 1308 2740 m 1330 2740 l s 469 2662 m 469 2678 l s 1296 2561 m 1296
 2577 l s 1249 2575 m 1249 2591 l s 646 2919 m 667 2919 l s 934 2254 m 955 2254
 l s 1197 2586 m 1218 2586 l s 751 2149 m 751 2165 l s 1299 2344 m 1320 2344 l
s
 937 2760 m 937 2777 l s 714 2396 m 714 2412 l s 550 2838 m 571 2838 l s 469
 2103 m 491 2103 l s 565 2401 m 587 2401 l s 426 1769 m 426 1785 l s 915 2889 m
 937 2889 l s 1324 2380 m 1324 2396 l s 540 2089 m 562 2089 l s 522 2142 m 544
 2142 l s 748 2346 m 748 2362 l s 1153 2389 m 1153 2405 l s 417 2073 m 417 2089
 l s 407 2062 m 429 2062 l s 1395 2564 m 1395 2580 l s 1169 2646 m 1190 2646 l
s
 1076 2419 m 1098 2419 l s 773 2383 m 773 2399 l s 831 2291 m 831 2307 l s 1054
 2520 m 1076 2520 l s 506 2689 m 528 2689 l s 1135 2270 m 1135 2286 l s 571
2527
 m 593 2527 l s 816 2316 m 838 2316 l s 732 2415 m 754 2415 l s 438 2066 m 438
 2082 l s 887 2497 m 909 2497 l s 349 1860 m 349 1876 l s 352 2502 m 373 2502 l
 s 708 2733 m 708 2749 l s 475 2085 m 497 2085 l s 995 2149 m 995 2165 l s 426
 1794 m 426 1810 l s 655 2802 m 655 2818 l s 1129 2632 m 1129 2648 l s 565 2628
 m 587 2628 l s 881 2490 m 881 2506 l s 581 2376 m 581 2392 l s 946 2740 m 968
 2740 l s 556 2651 m 556 2667 l s 1020 2479 m 1042 2479 l s 528 2433 m 528 2449
 l s 1076 2254 m 1098 2254 l s 506 2176 m 506 2192 l s 630 2525 m 652 2525 l s
 804 2435 m 804 2451 l s 349 2499 m 370 2499 l s 807 2307 m 807 2323 l s 927
 2296 m 949 2296 l s 441 2062 m 441 2078 l s 686 2467 m 686 2483 l s 435 1963 m
 435 1979 l s 612 2614 m 612 2630 l s 479 2373 m 500 2373 l s 556 1771 m 556
 1787 l s 825 2657 m 825 2673 l s 980 2900 m 980 2916 l s 732 2541 m 754 2541 l
 s 528 2165 m 550 2165 l s 593 2806 m 615 2806 l s 540 2110 m 562 2110 l s 720
 2525 m 720 2541 l s 1085 2174 m 1085 2190 l s 373 2738 m 373 2754 l s 1101
2561
 m 1101 2577 l s 1129 2401 m 1129 2417 l s 1361 2513 m 1382 2513 l s 1286 2392
m
 1308 2392 l s 379 2671 m 379 2687 l s 472 2831 m 494 2831 l s 813 2829 m 813
 2845 l s 1079 2596 m 1079 2612 l s 1138 2234 m 1159 2234 l s 460 1776 m 460
 1792 l s 816 2254 m 838 2254 l s 1073 2419 m 1073 2435 l s 1271 2655 m 1293
 2655 l s 1107 2454 m 1129 2454 l s 1206 2486 m 1228 2486 l s 1246 2405 m 1246
 2421 l s 810 2827 m 831 2827 l s 441 2564 m 463 2564 l s 742 2419 m 742 2435 l
 s 621 2749 m 621 2765 l s 1020 2307 m 1042 2307 l s 559 2195 m 559 2211 l s
438
 2701 m 460 2701 l s 701 2463 m 723 2463 l s 435 2616 m 457 2616 l s 952 2296 m
 974 2296 l s 1150 2671 m 1150 2687 l s 689 2744 m 689 2760 l s 1033 2515 m
1054
 2515 l s 1271 2834 m 1293 2834 l s 1060 2575 m 1082 2575 l s 884 2591 m 884
 2607 l s 964 2492 m 964 2509 l s 643 2623 m 643 2639 l s 986 2577 m 986 2593 l
 s 1163 2662 m 1163 2678 l s 1370 2515 m 1370 2531 l s 407 2444 m 407 2460 l s
 358 2050 m 379 2050 l s 729 2788 m 729 2804 l s 952 2772 m 952 2788 l s 639
 2314 m 661 2314 l s 358 2438 m 379 2438 l s 540 2064 m 562 2064 l s 1129 2435
m
 1129 2451 l s 1057 2465 m 1057 2481 l s 1150 2602 m 1172 2602 l s 574 2490 m
 596 2490 l s 1224 2600 m 1224 2616 l s 475 2325 m 497 2325 l s 893 2522 m 915
 2522 l s 1280 2850 m 1302 2850 l s 689 2889 m 689 2905 l s 800 2706 m 822 2706
 l s 844 2680 m 844 2696 l s 386 1853 m 386 1869 l s 769 2170 m 769 2186 l s
 1190 2593 m 1212 2593 l s 943 2229 m 964 2229 l s 1339 2577 m 1339 2593 l s
 1221 2488 m 1243 2488 l s 872 2692 m 893 2692 l s 596 2186 m 618 2186 l s 1243
 2456 m 1265 2456 l s 834 2376 m 834 2392 l s 708 2760 m 729 2760 l s 466 2655
m
 488 2655 l s 1410 2765 m 1410 2781 l s 1215 2850 m 1215 2866 l s 581 1808 m
602
 1808 l s 410 2689 m 410 2706 l s 1153 2362 m 1153 2378 l s 714 2268 m 714 2284
 l s 1299 2744 m 1320 2744 l s 726 2474 m 748 2474 l s 618 1801 m 618 1817 l s
 1212 2870 m 1234 2870 l s 379 2245 m 401 2245 l s 513 2843 m 534 2843 l s 1200
 2534 m 1221 2534 l s 677 2266 m 698 2266 l s 562 2387 m 562 2403 l s 491 2667
m
 491 2683 l s 708 2845 m 729 2845 l s 1153 2334 m 1175 2334 l s 444 2289 m 444
 2305 l s 615 2202 m 636 2202 l s 674 2651 m 674 2667 l s 1141 2433 m 1141 2449
 l s 1005 2438 m 1005 2454 l s 847 2616 m 847 2632 l s 472 1957 m 472 1973 l s
 1200 2541 m 1221 2541 l s 677 2170 m 698 2170 l s 717 2282 m 717 2298 l s 804
 2923 m 825 2923 l s 590 2907 m 612 2907 l s 1197 2529 m 1218 2529 l s 1147
2458
 m 1169 2458 l s 1187 2550 m 1187 2566 l s 1098 2605 m 1098 2621 l s 735 2399 m
 757 2399 l s 943 2774 m 943 2790 l s 769 2877 m 791 2877 l s 448 2208 m 448
 2225 l s 1317 2408 m 1317 2424 l s 1159 2692 m 1159 2708 l s 896 2451 m 896
 2467 l s 630 2483 m 630 2499 l s 528 2055 m 528 2071 l s 444 2069 m 444 2085 l
 s 612 2447 m 612 2463 l s 1194 2804 m 1194 2820 l s 899 2518 m 921 2518 l s
503
 2202 m 525 2202 l s 494 2275 m 494 2291 l s 1020 2289 m 1020 2305 l s 1197
2648
 m 1218 2648 l s 404 2179 m 404 2195 l s 782 2357 m 804 2357 l s 875 2612 m 875
 2628 l s 1351 2431 m 1373 2431 l s 760 2254 m 782 2254 l s 506 2284 m 506 2300
 l s 1221 2818 m 1221 2834 l s 1020 2731 m 1042 2731 l s 1333 2561 m 1333 2577
l
 s 745 2531 m 766 2531 l s 667 2772 m 667 2788 l s 383 2813 m 383 2829 l s 1091
 2215 m 1113 2215 l s 342 2435 m 342 2451 l s 472 2813 m 494 2813 l s 556 2238
m
 578 2238 l s 726 2186 m 748 2186 l s 1203 2474 m 1203 2490 l s 544 2529 m 565
 2529 l s 494 2623 m 494 2639 l s 612 2334 m 612 2350 l s 621 2337 m 643 2337 l
 s 621 2458 m 643 2458 l s 621 2259 m 621 2275 l s 655 2417 m 677 2417 l s 324
 2071 m 345 2071 l s 924 2669 m 946 2669 l s 562 2174 m 562 2190 l s 1218 2692
m
 1240 2692 l s 525 2117 m 547 2117 l s 946 2623 m 946 2639 l s 773 2744 m 773
 2760 l s 655 2357 m 655 2373 l s 943 2204 m 964 2204 l s 438 1796 m 460 1796 l
 s 599 2479 m 599 2495 l s 404 2717 m 426 2717 l s 701 2195 m 701 2211 l s 355
 1876 m 376 1876 l s 441 2291 m 441 2307 l s 1423 2788 m 1423 2804 l s 726 2534
 m 726 2550 l s 754 2360 m 776 2360 l s 392 2660 m 392 2676 l s 1320 2861 m
1320
 2877 l s 1169 2502 m 1190 2502 l s 429 2247 m 451 2247 l s 1224 2850 m 1224
 2866 l s 522 2140 m 544 2140 l s 513 2273 m 513 2289 l s 587 2589 m 609 2589 l
 s 609 2529 m 609 2545 l s 1221 2715 m 1243 2715 l s 417 2513 m 438 2513 l s
 1122 2353 m 1122 2369 l s 547 2044 m 568 2044 l s 330 2140 m 352 2140 l s 349
 1959 m 349 1975 l s 1311 2735 m 1333 2735 l s 1073 2158 m 1073 2174 l s 361
 2071 m 361 2087 l s 559 2053 m 581 2053 l s 658 2231 m 658 2247 l s 887 2575 m
 909 2575 l s 519 1815 m 519 1831 l s 1060 2369 m 1082 2369 l s 884 2884 m 884
 2900 l s 460 2291 m 460 2307 l s 361 2804 m 383 2804 l s 1070 2394 m 1070 2410
 l s 435 1760 m 435 1776 l s 1054 2204 m 1076 2204 l s 519 2367 m 519 2383 l s
 544 2793 m 544 2809 l s 828 2783 m 828 2799 l s 924 2538 m 924 2554 l s 352
 2511 m 352 2527 l s 689 2719 m 689 2735 l s 519 2163 m 519 2179 l s 581 2463 m
 581 2479 l s 674 2206 m 674 2222 l s 553 2593 m 574 2593 l s 869 2747 m 890
 2747 l s 844 2238 m 844 2254 l s 865 2614 m 865 2630 l s 1104 2298 m 1104 2314
 l s 847 2289 m 869 2289 l s 500 2401 m 500 2417 l s 838 2843 m 859 2843 l s
426
 2722 m 426 2738 l s 636 2486 m 636 2502 l s 977 2852 m 977 2868 l s 568 2179 m
 568 2195 l s 1345 2550 m 1367 2550 l s 1138 2566 m 1138 2582 l s 482 2431 m
503
 2431 l s 822 2346 m 822 2362 l s 1246 2378 m 1246 2394 l s 899 2621 m 921 2621
 l s 915 2559 m 915 2575 l s 578 2660 m 599 2660 l s 562 1835 m 584 1835 l s
 1042 2204 m 1042 2220 l s 1008 2165 m 1029 2165 l s 444 2456 m 466 2456 l s
509
 2241 m 509 2257 l s 841 2928 m 862 2928 l s 491 2648 m 513 2648 l s 1330 2357
m
 1330 2373 l s 952 2206 m 974 2206 l s 1262 2405 m 1262 2421 l s 1286 2852 m
 1308 2852 l s 1166 2376 m 1166 2392 l s 327 2774 m 327 2790 l s 729 2268 m 729
 2284 l s 834 2367 m 856 2367 l s 732 2518 m 732 2534 l s 432 1897 m 454 1897 l
 s 828 2291 m 828 2307 l s 417 2433 m 438 2433 l s 964 2749 m 964 2765 l s 342
 2774 m 342 2790 l s 999 2676 m 999 2692 l s 398 1995 m 398 2011 l s 661 2378 m
 661 2394 l s 574 1840 m 596 1840 l s 1113 2476 m 1113 2492 l s 1098 2222 m
1098
 2238 l s 609 2598 m 630 2598 l s 562 2607 m 562 2623 l s 596 2554 m 596 2570 l
 s 1017 2687 m 1039 2687 l s 414 2000 m 435 2000 l s 816 2719 m 838 2719 l s
971
 2236 m 971 2252 l s 395 2119 m 417 2119 l s 943 2541 m 964 2541 l s 1060 2463
m
 1060 2479 l s 1067 2447 m 1088 2447 l s 1194 2744 m 1194 2760 l s 475 2252 m
 497 2252 l s 1017 2531 m 1039 2531 l s 983 2896 m 983 2912 l s 1311 2314 m
1311
 2330 l s 763 2160 m 763 2176 l s 544 2586 m 565 2586 l s 652 2864 m 652 2880 l
 s 581 2170 m 581 2186 l s 615 2472 m 615 2488 l s 838 2369 m 838 2385 l s 364
 2041 m 386 2041 l s 850 2339 m 872 2339 l s 1246 2850 m 1246 2866 l s 1255
2786
 m 1255 2802 l s 336 2454 m 358 2454 l s 1308 2685 m 1308 2701 l s 1283 2870 m
 1305 2870 l s 392 1963 m 392 1979 l s 1070 2163 m 1070 2179 l s 392 2419 m 392
 2435 l s 708 2334 m 708 2350 l s 1221 2605 m 1221 2621 l s 1159 2566 m 1159
 2582 l s 472 2848 m 472 2864 l s 695 2474 m 695 2490 l s 745 2625 m 766 2625 l
 s 797 2531 m 819 2531 l s 934 2552 m 955 2552 l s 940 2616 m 961 2616 l s 1144
 2660 m 1144 2676 l s 358 2060 m 379 2060 l s 934 2717 m 955 2717 l s 596 2401
m
 618 2401 l s 1159 2655 m 1181 2655 l s 392 2149 m 414 2149 l s 701 2822 m 701
 2838 l s 324 1842 m 324 1858 l s 726 2843 m 748 2843 l s 1268 2662 m 1289 2662
 l s 708 2518 m 729 2518 l s 912 2279 m 912 2296 l s 1283 2687 m 1305 2687 l s
 791 2770 m 813 2770 l s 1064 2412 m 1085 2412 l s 544 2534 m 565 2534 l s 977
 2744 m 977 2760 l s 370 1815 m 392 1815 l s 1271 2857 m 1293 2857 l s 952 2694
 m 974 2694 l s 785 2291 m 785 2307 l s 454 2758 m 475 2758 l s 1296 2543 m
1317
 2543 l s 500 1778 m 522 1778 l s 367 2724 m 389 2724 l s 1184 2557 m 1184 2573
 l s 444 2660 m 444 2676 l s 686 2172 m 708 2172 l s 881 2712 m 881 2728 l s
451
 2314 m 472 2314 l s 893 2552 m 915 2552 l s 701 2719 m 701 2735 l s 804 2236 m
 804 2252 l s 1017 2586 m 1039 2586 l s 773 2635 m 794 2635 l s 472 2815 m 494
 2815 l s 1017 2160 m 1039 2160 l s 426 2208 m 426 2225 l s 414 1947 m 414 1963
 l s 878 2912 m 878 2928 l s 1305 2405 m 1305 2421 l s 519 2809 m 519 2825 l s
 565 2373 m 587 2373 l s 797 2286 m 797 2302 l s 804 2580 m 804 2596 l s 519
 2756 m 519 2772 l s 1259 2822 m 1280 2822 l s 1190 2438 m 1190 2454 l s 887
 2557 m 909 2557 l s 386 1906 m 386 1922 l s 612 2919 m 612 2932 l s 612 1757 m
 612 1762 l s 485 2154 m 485 2170 l s 726 2616 m 748 2616 l s 711 2893 m 732
 2893 l s 881 2513 m 881 2529 l s 964 2639 m 964 2655 l s 850 2669 m 850 2685 l
 s 1187 2744 m 1187 2760 l s 661 2268 m 661 2284 l s 899 2403 m 921 2403 l s
751
 2176 m 751 2192 l s 946 2389 m 968 2389 l s 482 2378 m 482 2394 l s 534 2066 m
 556 2066 l s 742 2229 m 763 2229 l s 444 2907 m 466 2907 l s 1119 2481 m 1141
 2481 l s 1138 2424 m 1138 2440 l s 1296 2607 m 1296 2623 l s 807 2275 m 828
 2275 l s 494 2518 m 516 2518 l s 1358 2513 m 1358 2529 l s 1243 2545 m 1243
 2561 l s 383 2731 m 404 2731 l s 553 2241 m 574 2241 l s 813 2724 m 813 2740 l
 s 664 2186 m 664 2202 l s 1259 2715 m 1259 2731 l s 599 1851 m 621 1851 l s
828
 2259 m 850 2259 l s 989 2582 m 989 2598 l s 810 2252 m 831 2252 l s 451 2506 m
 451 2522 l s 881 2919 m 903 2919 l s 869 2706 m 869 2722 l s 961 2545 m 961
 2561 l s 711 2900 m 711 2916 l s 934 2566 m 955 2566 l s 769 2188 m 791 2188 l
 s 1011 2623 m 1011 2639 l s 726 2639 m 748 2639 l s 680 2786 m 701 2786 l s
544
 2323 m 565 2323 l s 1122 2561 m 1144 2561 l s 760 2202 m 782 2202 l s 924 2731
 m 946 2731 l s 1129 2497 m 1150 2497 l s 704 2609 m 726 2609 l s 463 2566 m
485
 2566 l s 423 2115 m 423 2131 l s 460 1847 m 482 1847 l s 349 2509 m 349 2525 l
 s 448 2296 m 448 2312 l s 1153 2460 m 1153 2476 l s 497 2266 m 497 2282 l s
850
 2589 m 850 2605 l s 392 2007 m 392 2023 l s 807 2866 m 807 2882 l s 571 1867 m
 593 1867 l s 1153 2332 m 1175 2332 l s 497 2541 m 519 2541 l s 893 2793 m 915
 2793 l s 887 2291 m 909 2291 l s 680 2275 m 701 2275 l s 692 2742 m 692 2758 l
 s 884 2504 m 884 2520 l s 1172 2339 m 1172 2355 l s 1228 2605 m 1228 2621 l s
 986 2889 m 986 2905 l s 609 1771 m 630 1771 l s 1317 2756 m 1317 2772 l s 670
 2387 m 692 2387 l s 683 2529 m 683 2545 l s 828 2836 m 850 2836 l s 1286 2609
m
 1286 2625 l s 1190 2699 m 1212 2699 l s 961 2520 m 961 2536 l s 652 2261 m 674
 2261 l s 547 2220 m 547 2236 l s 321 2456 m 342 2456 l s 766 2550 m 788 2550 l
 s 899 2252 m 921 2252 l s 1070 2486 m 1091 2486 l s 522 2591 m 522 2607 l s
618
 2463 m 618 2479 l s 909 2866 m 930 2866 l s 352 2662 m 373 2662 l s 785 2410 m
 785 2426 l s 475 2575 m 497 2575 l s 1101 2222 m 1101 2238 l s 822 2497 m 822
 2513 l s 1166 2339 m 1166 2355 l s 896 2900 m 918 2900 l s 540 2341 m 562 2341
 l s 720 2880 m 742 2880 l s 367 2002 m 367 2018 l s 547 2754 m 547 2770 l s
 1051 2591 m 1073 2591 l s 1002 2236 m 1023 2236 l s 1218 2873 m 1240 2873 l s
 503 2268 m 503 2284 l s 918 2286 m 940 2286 l s 1389 2593 m 1410 2593 l s 881
 2600 m 881 2616 l s 1209 2564 m 1209 2580 l s 720 2181 m 720 2197 l s 779 2186
 m 800 2186 l s 395 2151 m 395 2167 l s 448 2831 m 448 2848 l s 1345 2760 m
1367
 2760 l s 643 2786 m 664 2786 l s 652 2520 m 674 2520 l s 859 2598 m 859 2614 l
 s 1293 2373 m 1314 2373 l s 797 2465 m 819 2465 l s 423 2628 m 423 2644 l s
519
 2158 m 540 2158 l s 1060 2392 m 1060 2408 l s 937 2806 m 937 2822 l s 1228
2710
 m 1249 2710 l s 1324 2561 m 1324 2577 l s 674 2389 m 674 2405 l s 339 1881 m
 361 1881 l s 578 1798 m 599 1798 l s 472 2472 m 494 2472 l s 711 2744 m 732
 2744 l s 522 2346 m 544 2346 l s 1280 2550 m 1280 2566 l s 438 2147 m 438 2163
 l s 547 2687 m 568 2687 l s 386 2078 m 386 2094 l s 980 2337 m 980 2353 l s
726
 2394 m 726 2410 l s 890 2554 m 912 2554 l s 432 2648 m 454 2648 l s 670 2653 m
 670 2669 l s 1361 2318 m 1382 2318 l s 677 2165 m 698 2165 l s 1259 2747 m
1280
 2747 l s 927 2756 m 949 2756 l s 550 2115 m 571 2115 l s 1020 2449 m 1020 2465
 l s 751 2467 m 773 2467 l s 995 2545 m 1017 2545 l s 379 2483 m 379 2499 l s
 952 2582 m 974 2582 l s 1107 2616 m 1129 2616 l s 735 2783 m 735 2799 l s 457
 2836 m 457 2852 l s 435 2158 m 435 2174 l s 797 2568 m 797 2584 l s 386 2795 m
 386 2811 l s 1008 2646 m 1029 2646 l s 1228 2777 m 1249 2777 l s 661 2820 m
683
 2820 l s 909 2515 m 930 2515 l s 695 2605 m 717 2605 l s 389 2669 m 389 2685 l
 s 500 2183 m 500 2199 l s 621 2167 m 621 2183 l s 918 2486 m 918 2502 l s 1026
 2385 m 1048 2385 l s 522 2119 m 544 2119 l s 1088 2600 m 1088 2616 l s 574
2454
 m 574 2470 l s 537 2456 m 559 2456 l s 1045 2616 m 1045 2632 l s 825 2296 m
825
 2312 l s 420 2738 m 420 2754 l s 1141 2261 m 1141 2277 l s 457 2060 m 457 2076
 l s 417 1824 m 417 1840 l s 1194 2635 m 1194 2651 l s 943 2305 m 943 2321 l s
 435 2183 m 457 2183 l s 720 2291 m 720 2307 l s 859 2554 m 859 2570 l s 373
 2809 m 373 2825 l s 893 2479 m 893 2495 l s 723 2813 m 745 2813 l s 584 1771 m
 584 1787 l s 398 2790 m 420 2790 l s 1026 2463 m 1048 2463 l s 1286 2751 m
1308
 2751 l s 940 2472 m 940 2488 l s 472 2321 m 472 2337 l s 1023 2380 m 1023 2396
 l s 1194 2731 m 1215 2731 l s 621 2550 m 643 2550 l s 509 1808 m 531 1808 l s
 556 2197 m 556 2213 l s 559 2330 m 581 2330 l s 766 2318 m 766 2334 l s 1054
 2231 m 1054 2247 l s 943 2900 m 964 2900 l s 540 2825 m 540 2841 l s 1311 2396
 m 1311 2412 l s 373 1798 m 395 1798 l s 692 2607 m 714 2607 l s 544 2080 m 565
 2080 l s 525 2085 m 525 2101 l s 1234 2724 m 1255 2724 l s 934 2735 m 955 2735
 l s 479 2786 m 500 2786 l s 930 2893 m 952 2893 l s 800 2213 m 800 2229 l s
807
 2605 m 828 2605 l s 1113 2511 m 1113 2527 l s 1252 2877 m 1252 2893 l s 383
 1954 m 383 1970 l s 1271 2760 m 1271 2777 l s 689 2263 m 711 2263 l s 562 2486
 m 584 2486 l s 544 2790 m 565 2790 l s 974 2463 m 995 2463 l s 1231 2799 m
1231
 2815 l s 1345 2793 m 1345 2809 l s 324 1913 m 324 1929 l s 469 2499 m 491 2499
 l s 661 2754 m 661 2770 l s 915 2394 m 937 2394 l s 822 2261 m 844 2261 l s
853
 2596 m 875 2596 l s 1036 2373 m 1057 2373 l s 1036 2405 m 1057 2405 l s 627
 2163 m 627 2179 l s 899 2277 m 921 2277 l s 1373 2522 m 1373 2538 l s 1045
2648
 m 1067 2648 l s 757 2868 m 757 2884 l s 726 2275 m 726 2291 l s 1135 2486 m
 1156 2486 l s 615 2460 m 636 2460 l s 404 2222 m 404 2238 l s 1175 2669 m 1197
 2669 l s 1401 2777 m 1401 2793 l s 1240 2369 m 1240 2385 l s 794 2243 m 794
 2259 l s 670 2451 m 670 2467 l s 698 2296 m 698 2312 l s 383 2172 m 383 2188 l
 s 451 2827 m 451 2843 l s 633 2186 m 655 2186 l s 1005 2220 m 1026 2220 l s
448
 2499 m 448 2515 l s 1246 2538 m 1246 2554 l s 454 2868 m 454 2884 l s 1070
2220
 m 1070 2236 l s 345 2110 m 345 2126 l s 1104 2536 m 1104 2552 l s 451 2444 m
 472 2444 l s 1110 2197 m 1110 2213 l s 1293 2786 m 1314 2786 l s 587 2726 m
587
 2742 l s 581 1769 m 581 1785 l s 534 2531 m 534 2547 l s 1008 2348 m 1008 2364
 l s 788 2456 m 788 2472 l s 968 2669 m 968 2685 l s 497 2815 m 497 2831 l s
 1274 2692 m 1274 2708 l s 658 2355 m 680 2355 l s 1064 2183 m 1064 2199 l s
788
 2479 m 788 2495 l s 599 2188 m 599 2204 l s 692 2222 m 714 2222 l s 893 2502 m
 893 2518 l s 670 2857 m 670 2873 l s 1110 2433 m 1110 2449 l s 1262 2488 m
1262
 2504 l s 655 2192 m 655 2208 l s 825 2699 m 847 2699 l s 1132 2247 m 1132 2263
 l s 479 1776 m 479 1792 l s 834 2497 m 834 2513 l s 1026 2147 m 1048 2147 l s
 670 2399 m 670 2415 l s 383 2531 m 383 2547 l s 896 2577 m 918 2577 l s 389
 1991 m 389 2007 l s 1101 2181 m 1101 2197 l s 704 2525 m 704 2541 l s 717 2930
 m 739 2930 l s 909 2825 m 909 2841 l s 472 2474 m 494 2474 l s 463 2465 m 485
 2465 l s 1159 2344 m 1159 2360 l s 392 2243 m 414 2243 l s 834 2577 m 856 2577
 l s 547 2655 m 547 2671 l s 1042 2268 m 1064 2268 l s 1283 2367 m 1283 2383 l
s
 1039 2701 m 1039 2717 l s 451 2660 m 472 2660 l s 742 2522 m 742 2538 l s 884
 2868 m 906 2868 l s 636 2190 m 658 2190 l s 497 1776 m 519 1776 l s 1178 2431
m
 1200 2431 l s 485 2250 m 506 2250 l s 971 2520 m 971 2536 l s 754 2444 m 776
 2444 l s 429 2011 m 429 2028 l s 463 1872 m 463 1888 l s 401 2495 m 401 2511 l
 s 466 2502 m 488 2502 l s 912 2261 m 934 2261 l s 980 2660 m 980 2676 l s 612
 2538 m 612 2554 l s 816 2928 m 838 2928 l s 865 2930 m 865 2932 l s 865 1757 m
 865 1773 l s 912 2877 m 934 2877 l s 695 2859 m 717 2859 l s 670 2208 m 670
 2225 l s 1073 2263 m 1073 2279 l s 717 2204 m 739 2204 l s 1209 2474 m 1231
 2474 l s 1156 2651 m 1156 2667 l s 407 2218 m 407 2234 l s 927 2653 m 949 2653
 l s 1277 2614 m 1277 2630 l s 1107 2504 m 1107 2520 l s 1339 2534 m 1361 2534
l
 s 513 2504 m 534 2504 l s 1082 2183 m 1082 2199 l s 1045 2296 m 1045 2312 l s
 977 2554 m 977 2570 l s 974 2760 m 974 2777 l s 605 2916 m 605 2932 l s 605
 1757 m 605 1760 l s 1259 2490 m 1259 2506 l s 853 2852 m 853 2868 l s 568 2760
 m 590 2760 l s 670 2156 m 670 2172 l s 689 2486 m 689 2502 l s 884 2923 m 906
 2923 l s 438 2028 m 438 2044 l s 844 2925 m 865 2925 l s 754 2825 m 776 2825 l
 s 1277 2543 m 1277 2559 l s 983 2765 m 983 2781 l s 652 2630 m 674 2630 l s
813
 2371 m 813 2387 l s 822 2529 m 844 2529 l s 748 2316 m 748 2332 l s 711 2637 m
 732 2637 l s 1166 2554 m 1166 2570 l s 414 2050 m 435 2050 l s 376 2451 m 398
 2451 l s 1293 2593 m 1293 2609 l s 531 2848 m 553 2848 l s 1209 2809 m 1209
 2825 l s 544 2364 m 544 2380 l s 986 2772 m 986 2788 l s 1274 2534 m 1274 2550
 l s 856 2504 m 878 2504 l s 1324 2543 m 1324 2559 l s 980 2140 m 1002 2140 l s
 417 1883 m 438 1883 l s 1014 2154 m 1036 2154 l s 528 2575 m 528 2591 l s 1311
 2424 m 1311 2440 l s 596 1821 m 596 1837 l s 797 2199 m 819 2199 l s 630 2227
m
 652 2227 l s 875 2573 m 896 2573 l s 912 2465 m 934 2465 l s 661 2589 m 661
 2605 l s 927 2318 m 927 2334 l s 686 2417 m 686 2433 l s 689 2875 m 711 2875 l
 s 469 2286 m 469 2302 l s 528 2261 m 550 2261 l s 912 2799 m 934 2799 l s 621
 2353 m 621 2369 l s 670 2364 m 692 2364 l s 550 2582 m 571 2582 l s 596 2399 m
 618 2399 l s 841 2834 m 862 2834 l s 547 2137 m 547 2154 l s 989 2410 m 989
 2426 l s 522 2481 m 522 2497 l s 1014 2426 m 1036 2426 l s 602 1821 m 602 1837
 l s 1076 2458 m 1098 2458 l s 488 2781 m 509 2781 l s 751 2515 m 773 2515 l s
 1088 2460 m 1110 2460 l s 1005 2108 m 1026 2108 l s 1169 2465 m 1190 2465 l s
 358 2165 m 379 2165 l s 1023 2158 m 1045 2158 l s 822 2781 m 822 2797 l s 853
 2605 m 853 2621 l s 441 2669 m 441 2685 l s 1277 2777 m 1299 2777 l s 1014
2325
 m 1036 2325 l s 321 2172 m 342 2172 l s 1073 2467 m 1094 2467 l s 704 2270 m
 704 2286 l s 1079 2362 m 1101 2362 l s 831 2268 m 853 2268 l s 1271 2515 m
1293
 2515 l s 475 2369 m 475 2385 l s 1277 2373 m 1277 2389 l s 559 2415 m 559 2431
 l s 488 1766 m 509 1766 l s 414 1833 m 414 1849 l s 893 2886 m 915 2886 l s
776
 2204 m 776 2220 l s 568 2417 m 590 2417 l s 1218 2410 m 1218 2426 l s 1033
2234
 m 1033 2250 l s 658 2580 m 658 2596 l s 757 2850 m 757 2866 l s 1296 2779 m
 1317 2779 l s 692 2550 m 714 2550 l s 494 2593 m 516 2593 l s 497 2149 m 497
 2165 l s 711 2582 m 711 2598 l s 949 2584 m 971 2584 l s 1342 2795 m 1342 2811
 l s 1348 2568 m 1348 2584 l s 735 2852 m 735 2868 l s 404 1890 m 404 1906 l s
 389 2722 m 410 2722 l s 856 2637 m 878 2637 l s 1283 2802 m 1283 2818 l s 1268
 2421 m 1289 2421 l s 1392 2561 m 1392 2577 l s 599 2557 m 599 2573 l s 791
2447
 m 791 2463 l s 1354 2575 m 1354 2591 l s 327 1853 m 327 1869 l s 1132 2213 m
 1153 2213 l s 841 2644 m 841 2660 l s 1252 2474 m 1252 2490 l s 1277 2664 m
 1299 2664 l s 1113 2348 m 1113 2364 l s 1178 2543 m 1178 2559 l s 986 2644 m
 986 2660 l s 766 2486 m 766 2502 l s 1156 2454 m 1178 2454 l s 946 2289 m 968
 2289 l s 565 2405 m 587 2405 l s 584 2355 m 584 2371 l s 1345 2602 m 1345 2618
 l s 995 2870 m 995 2886 l s 708 2362 m 708 2378 l s 435 2772 m 457 2772 l s
513
 1810 m 513 1826 l s 330 1851 m 330 1867 l s 1132 2421 m 1132 2438 l s 1042
2641
 m 1064 2641 l s 485 2080 m 506 2080 l s 692 2635 m 692 2651 l s 605 2440 m 605
 2456 l s 525 2614 m 547 2614 l s 556 2536 m 578 2536 l s 497 2131 m 497 2147 l
 s 448 2263 m 469 2263 l s 989 2788 m 1011 2788 l s 1017 2570 m 1039 2570 l s
 841 2635 m 862 2635 l s 435 2144 m 457 2144 l s 444 2621 m 444 2637 l s 670
 2561 m 692 2561 l s 791 2362 m 813 2362 l s 785 2268 m 807 2268 l s 773 2880 m
 773 2896 l s 333 1831 m 333 1847 l s 1005 2170 m 1005 2186 l s 1169 2511 m
1190
 2511 l s 472 2586 m 472 2602 l s 559 2353 m 559 2369 l s 1178 2531 m 1200 2531
 l s 1271 2385 m 1271 2401 l s 1036 2511 m 1057 2511 l s 773 2912 m 794 2912 l
s
 1234 2806 m 1234 2822 l s 1289 2609 m 1289 2625 l s 649 2330 m 649 2346 l s
797
 2722 m 819 2722 l s 661 2909 m 683 2909 l s 435 2092 m 435 2108 l s 562 2667 m
 584 2667 l s 1237 2689 m 1259 2689 l s 807 2417 m 807 2433 l s 822 2701 m 844
 2701 l s 633 2795 m 655 2795 l s 763 2408 m 763 2424 l s 1218 2538 m 1240 2538
 l s 1132 2653 m 1153 2653 l s 723 2912 m 723 2928 l s 522 2325 m 522 2341 l s
 1342 2600 m 1364 2600 l s 361 2044 m 383 2044 l s 556 2580 m 578 2580 l s 769
 2199 m 791 2199 l s 714 2312 m 714 2328 l s 980 2772 m 980 2788 l s 735 2614 m
 757 2614 l s 850 2637 m 850 2653 l s 454 2296 m 454 2312 l s 1212 2694 m 1234
 2694 l s 927 2270 m 949 2270 l s 896 2618 m 918 2618 l s 624 2350 m 646 2350 l
 s 1178 2589 m 1200 2589 l s 1224 2520 m 1224 2536 l s 503 2520 m 503 2536 l s
 964 2882 m 986 2882 l s 711 2433 m 732 2433 l s 444 2458 m 444 2474 l s 639
 2403 m 639 2419 l s 1215 2557 m 1215 2573 l s 1413 2767 m 1413 2783 l s 711
 2403 m 711 2419 l s 389 2147 m 389 2163 l s 714 2632 m 735 2632 l s 404 2415 m
 404 2431 l s 574 2121 m 574 2137 l s 516 2289 m 537 2289 l s 386 1803 m 407
 1803 l s 1184 2694 m 1206 2694 l s 844 2444 m 844 2460 l s 420 2243 m 441 2243
 l s 1150 2575 m 1150 2591 l s 643 2788 m 664 2788 l s 1221 2760 m 1243 2760 l
s
 1129 2554 m 1150 2554 l s 865 2877 m 865 2893 l s 723 2630 m 745 2630 l s 565
 2912 m 587 2912 l s 1262 2797 m 1262 2813 l s 807 2236 m 807 2252 l s 544 2412
 m 565 2412 l s 748 2889 m 748 2905 l s 720 2208 m 742 2208 l s 1101 2163 m
1101
 2179 l s 407 1886 m 407 1902 l s 1283 2868 m 1305 2868 l s 1395 2531 m 1395
 2547 l s 782 2756 m 804 2756 l s 1249 2882 m 1249 2898 l s 785 2339 m 785 2355
 l s 451 2419 m 451 2435 l s 469 2133 m 491 2133 l s 537 2497 m 559 2497 l s
410
 2211 m 410 2227 l s 410 1920 m 410 1936 l s 509 2318 m 509 2334 l s 401 1872 m
 401 1888 l s 516 1810 m 516 1826 l s 813 2318 m 834 2318 l s 627 2515 m 649
 2515 l s 379 1929 m 401 1929 l s 401 2405 m 401 2421 l s 983 2522 m 1005 2522
l
 s 1289 2447 m 1311 2447 l s 540 2289 m 562 2289 l s 444 2820 m 444 2836 l s
417
 1957 m 438 1957 l s 717 2467 m 717 2483 l s 797 2197 m 819 2197 l s 488 2291 m
 488 2307 l s 884 2724 m 884 2740 l s 1166 2669 m 1166 2685 l s 847 2392 m 847
 2408 l s 1147 2270 m 1147 2286 l s 1330 2751 m 1330 2767 l s 788 2827 m 788
 2843 l s 748 2268 m 769 2268 l s 887 2852 m 909 2852 l s 711 2330 m 732 2330 l
 s 748 2401 m 769 2401 l s 1064 2378 m 1064 2394 l s 785 2779 m 785 2795 l s
977
 2889 m 977 2905 l s 779 2923 m 779 2932 l s 779 1757 m 779 1766 l s 547 2078 m
 568 2078 l s 930 2809 m 930 2825 l s 379 2731 m 379 2747 l s 906 2467 m 906
 2483 l s 1246 2692 m 1268 2692 l s 906 2520 m 927 2520 l s 754 2147 m 754 2163
 l s 1172 2330 m 1194 2330 l s 531 2050 m 553 2050 l s 1197 2502 m 1218 2502 l
s
 794 2609 m 816 2609 l s 986 2667 m 986 2683 l s 556 2376 m 556 2392 l s 509
 2277 m 509 2293 l s 986 2793 m 1008 2793 l s 602 2651 m 624 2651 l s 1274 2625
 m 1274 2641 l s 810 2289 m 810 2305 l s 683 2719 m 683 2735 l s 444 1769 m 444
 1785 l s 1265 2474 m 1265 2490 l s 636 2760 m 636 2777 l s 1299 2822 m 1299
 2838 l s 454 2760 m 475 2760 l s 559 1824 m 559 1840 l s 841 2902 m 841 2919 l
 s 1255 2424 m 1255 2440 l s 432 2779 m 454 2779 l s 615 2779 m 615 2795 l s
921
 2639 m 943 2639 l s 540 2181 m 540 2197 l s 429 2108 m 429 2124 l s 807 2284 m
 807 2300 l s 494 2073 m 516 2073 l s 766 2637 m 766 2653 l s 1051 2376 m 1051
 2392 l s 503 2825 m 503 2841 l s 961 2653 m 961 2669 l s 794 2215 m 794 2231 l
 s 1271 2529 m 1293 2529 l s 909 2254 m 909 2270 l s 825 2845 m 847 2845 l s
804
 2852 m 804 2868 l s 661 2154 m 661 2170 l s 899 2275 m 921 2275 l s 370 2080 m
 370 2096 l s 643 2763 m 643 2779 l s 838 2222 m 838 2238 l s 605 1833 m 605
 1849 l s 509 2481 m 509 2497 l s 683 2623 m 683 2639 l s 624 2472 m 624 2488 l
 s 1042 2671 m 1042 2687 l s 503 2651 m 525 2651 l s 974 2328 m 995 2328 l s
 1144 2513 m 1144 2529 l s 537 2683 m 559 2683 l s 859 2518 m 859 2534 l s 324
 2073 m 345 2073 l s 373 2007 m 373 2023 l s 386 2820 m 386 2836 l s 1283 2609
m
 1283 2625 l s 1218 2703 m 1240 2703 l s 1265 2428 m 1286 2428 l s 451 2270 m
 472 2270 l s 559 2433 m 559 2449 l s 751 2843 m 751 2859 l s 1237 2820 m 1259
 2820 l s 813 2325 m 834 2325 l s 773 2275 m 794 2275 l s 1156 2385 m 1156 2401
 l s 664 2582 m 664 2598 l s 1163 2593 m 1184 2593 l s 565 2167 m 565 2183 l s
 1255 2451 m 1277 2451 l s 1351 2541 m 1373 2541 l s 667 2859 m 667 2875 l s
432
 2208 m 432 2225 l s 692 2197 m 692 2213 l s 404 2044 m 426 2044 l s 544 2454 m
 565 2454 l s 426 2424 m 448 2424 l s 556 2176 m 556 2192 l s 1197 2460 m 1218
 2460 l s 599 2515 m 621 2515 l s 1002 2197 m 1023 2197 l s 940 2527 m 940 2543
 l s 1265 2774 m 1265 2790 l s 977 2225 m 977 2241 l s 689 2767 m 689 2783 l s
 398 1973 m 420 1973 l s 810 2547 m 810 2564 l s 853 2632 m 875 2632 l s 379
 1968 m 379 1984 l s 649 2165 m 649 2181 l s 1190 2332 m 1212 2332 l s 655 2215
 m 655 2231 l s 1178 2728 m 1178 2744 l s 745 2779 m 745 2795 l s 401 2518 m
423
 2518 l s 838 2341 m 859 2341 l s 444 1984 m 444 2000 l s 531 1803 m 553 1803 l
 s 667 2740 m 689 2740 l s 386 2188 m 386 2204 l s 1132 2602 m 1132 2618 l s
674
 2770 m 674 2786 l s 506 2314 m 528 2314 l s 667 2575 m 689 2575 l s 1088 2316
m
 1110 2316 l s 1187 2497 m 1209 2497 l s 426 2092 m 426 2108 l s 1237 2369 m
 1237 2385 l s 581 2504 m 581 2520 l s 448 2717 m 448 2733 l s 890 2854 m 912
 2854 l s 1367 2584 m 1367 2600 l s 729 2309 m 729 2325 l s 1194 2502 m 1194
 2518 l s 1373 2559 m 1373 2575 l s 460 2577 m 482 2577 l s 1302 2715 m 1302
 2731 l s 859 2699 m 881 2699 l s 980 2181 m 980 2197 l s 834 2417 m 856 2417 l
 s 869 2541 m 890 2541 l s 655 2760 m 655 2777 l s 1311 2845 m 1333 2845 l s
 1252 2428 m 1252 2444 l s 1367 2781 m 1367 2797 l s 785 2827 m 785 2843 l s
 1110 2401 m 1110 2417 l s 401 2760 m 401 2777 l s 912 2765 m 912 2781 l s 574
 1789 m 596 1789 l s 1064 2252 m 1085 2252 l s 1073 2247 m 1094 2247 l s 1048
 2598 m 1048 2614 l s 410 2511 m 432 2511 l s 1209 2376 m 1209 2392 l s 376
2637
 m 376 2653 l s 1042 2557 m 1064 2557 l s 525 2115 m 547 2115 l s 946 2804 m
946
 2820 l s 398 1886 m 398 1902 l s 1274 2465 m 1274 2481 l s 475 2357 m 497 2357
 l s 500 2332 m 500 2348 l s 794 2426 m 794 2442 l s 525 2593 m 525 2609 l s
 1286 2378 m 1308 2378 l s 1280 2467 m 1280 2483 l s 376 2069 m 376 2085 l s
503
 2389 m 525 2389 l s 1163 2616 m 1163 2632 l s 670 2337 m 692 2337 l s 609 2250
 m 630 2250 l s 596 2087 m 596 2103 l s 1011 2554 m 1011 2570 l s 1002 2566 m
 1002 2582 l s 652 2362 m 652 2378 l s 494 2339 m 494 2355 l s 974 2112 m 974
 2128 l s 760 2350 m 782 2350 l s 435 2518 m 435 2534 l s 1426 2515 m 1447 2515
 l s 547 2591 m 568 2591 l s 853 2504 m 853 2520 l s 417 2142 m 417 2158 l s
 1364 2316 m 1385 2316 l s 912 2431 m 934 2431 l s 352 2431 m 373 2431 l s 547
 1810 m 568 1810 l s 1200 2815 m 1200 2831 l s 971 2628 m 971 2644 l s 704 2815
 m 704 2831 l s 417 2009 m 438 2009 l s 813 2848 m 834 2848 l s 670 2763 m 692
 2763 l s 906 2797 m 906 2813 l s 1376 2328 m 1398 2328 l s 1181 2376 m 1181
 2392 l s 624 2779 m 624 2795 l s 1333 2534 m 1333 2550 l s 1277 2717 m 1299
 2717 l s 1249 2541 m 1249 2557 l s 1045 2234 m 1045 2250 l s 1277 2687 m 1277
 2703 l s 859 2577 m 881 2577 l s 376 2009 m 376 2025 l s 980 2208 m 1002 2208
l
 s 853 2247 m 853 2263 l s 1119 2534 m 1119 2550 l s 927 2582 m 949 2582 l s
 1159 2435 m 1181 2435 l s 968 2504 m 968 2520 l s 862 2735 m 862 2751 l s 899
 2758 m 899 2774 l s 547 2781 m 568 2781 l s 1221 2401 m 1221 2417 l s 742 2403
 m 763 2403 l s 503 2121 m 503 2137 l s 457 2568 m 479 2568 l s 485 1776 m 485
 1792 l s 695 2238 m 717 2238 l s 773 2641 m 794 2641 l s 1215 2701 m 1215 2717
 l s 714 2914 m 714 2930 l s 1057 2488 m 1079 2488 l s 1361 2793 m 1361 2809 l
s
 636 2284 m 658 2284 l s 810 2845 m 810 2861 l s 903 2593 m 903 2609 l s 763
 2286 m 763 2302 l s 968 2225 m 968 2241 l s 636 2843 m 636 2859 l s 534 2804 m
 534 2820 l s 392 2820 m 414 2820 l s 339 2435 m 339 2451 l s 472 2225 m 472
 2241 l s 1082 2479 m 1104 2479 l s 1082 2417 m 1104 2417 l s 466 1792 m 466
 1808 l s 1203 2433 m 1224 2433 l s 361 1945 m 361 1961 l s 961 2866 m 961 2882
 l s 1218 2600 m 1218 2616 l s 358 2472 m 379 2472 l s 1085 2531 m 1107 2531 l
s
 342 1824 m 342 1840 l s 404 2797 m 404 2813 l s 1293 2696 m 1293 2712 l s 658
 2545 m 658 2561 l s 1348 2779 m 1348 2795 l s 342 1847 m 342 1863 l s 553 2476
 m 574 2476 l s 1330 2353 m 1351 2353 l s 596 2930 m 596 2932 l s 596 1757 m
596
 1773 l s 1200 2669 m 1200 2685 l s 1296 2873 m 1296 2889 l s 1401 2554 m 1401
 2570 l s 915 2259 m 937 2259 l s 528 2082 m 550 2082 l s 745 2241 m 766 2241 l
 s 1333 2357 m 1354 2357 l s 571 2421 m 593 2421 l s 528 2667 m 528 2683 l s
773
 2364 m 794 2364 l s 887 2598 m 887 2614 l s 376 2726 m 398 2726 l s 1243 2506
m
 1243 2522 l s 367 2215 m 389 2215 l s 559 2815 m 581 2815 l s 689 2458 m 689
 2474 l s 1110 2170 m 1110 2186 l s 364 1918 m 364 1934 l s 813 2900 m 813 2916
 l s 1259 2385 m 1259 2401 l s 448 2573 m 469 2573 l s 1184 2797 m 1184 2813 l
s
 961 2502 m 961 2518 l s 463 2492 m 485 2492 l s 624 2470 m 646 2470 l s 1054
 2456 m 1054 2472 l s 1017 2465 m 1017 2481 l s 1246 2694 m 1268 2694 l s 578
 2582 m 578 2598 l s 1020 2543 m 1020 2559 l s 1051 2302 m 1051 2318 l s 742
 2497 m 763 2497 l s 364 2719 m 386 2719 l s 655 2584 m 655 2600 l s 1255 2854
m
 1255 2870 l s 525 2671 m 525 2687 l s 896 2474 m 896 2490 l s 376 1963 m 376
 1979 l s 1169 2433 m 1190 2433 l s 946 2474 m 946 2490 l s 1076 2454 m 1098
 2454 l s 816 2492 m 838 2492 l s 590 1787 m 612 1787 l s 674 2474 m 674 2490 l
 s 643 2511 m 664 2511 l s 475 2520 m 497 2520 l s 612 2749 m 612 2765 l s 441
 1970 m 441 1986 l s 742 2628 m 763 2628 l s 760 2609 m 782 2609 l s 1243 2742
m
 1243 2758 l s 525 2545 m 525 2561 l s 1002 2167 m 1002 2183 l s 407 1995 m 429
 1995 l s 859 2669 m 859 2685 l s 482 1771 m 503 1771 l s 934 2728 m 955 2728 l
 s 420 1888 m 441 1888 l s 1293 2618 m 1293 2635 l s 383 2399 m 404 2399 l s
457
 2504 m 457 2520 l s 605 2405 m 627 2405 l s 683 2268 m 704 2268 l s 624 2522 m
 646 2522 l s 395 2687 m 417 2687 l s 655 2907 m 677 2907 l s 1042 2564 m 1064
 2564 l s 398 2199 m 398 2215 l s 834 2870 m 856 2870 l s 596 2197 m 596 2213 l
 s 1039 2236 m 1039 2252 l s 816 2504 m 816 2520 l s 1091 2596 m 1091 2612 l s
 1237 2557 m 1237 2573 l s 460 2584 m 482 2584 l s 1020 2115 m 1020 2131 l s
 1076 2550 m 1076 2566 l s 971 2740 m 971 2756 l s 986 2131 m 1008 2131 l s 544
 2518 m 565 2518 l s 797 2907 m 797 2923 l s 1187 2788 m 1187 2804 l s 980 2632
 m 1002 2632 l s 404 2245 m 426 2245 l s 1231 2738 m 1252 2738 l s 844 2586 m
 865 2586 l s 674 2362 m 695 2362 l s 1011 2263 m 1033 2263 l s 414 2646 m 435
 2646 l s 559 1815 m 581 1815 l s 395 2667 m 417 2667 l s 593 2165 m 593 2181 l
 s 379 2806 m 379 2822 l s 1147 2680 m 1147 2696 l s 627 2605 m 627 2621 l s
658
 2758 m 658 2774 l s 773 2554 m 794 2554 l s 983 2112 m 1005 2112 l s 859 2476
m
 859 2492 l s 819 2296 m 819 2312 l s 757 2527 m 779 2527 l s 1169 2543 m 1169
 2559 l s 441 2511 m 441 2527 l s 330 2080 m 352 2080 l s 463 2868 m 463 2884 l
 s 327 2154 m 349 2154 l s 519 2119 m 519 2135 l s 333 2504 m 355 2504 l s 735
 2809 m 757 2809 l s 652 2829 m 652 2845 l s 1379 2566 m 1379 2582 l s 1129
2399
 m 1150 2399 l s 971 2401 m 971 2417 l s 974 2916 m 974 2932 l s 974 1757 m 974
 1760 l s 717 2334 m 739 2334 l s 649 2472 m 670 2472 l s 454 2767 m 475 2767 l
 s 438 2444 m 438 2460 l s 1184 2534 m 1184 2550 l s 386 2529 m 386 2545 l s
469
 1782 m 469 1798 l s 550 2818 m 571 2818 l s 373 1821 m 395 1821 l s 643 2403 m
 643 2419 l s 562 2204 m 562 2220 l s 553 2112 m 574 2112 l s 955 2708 m 977
 2708 l s 1224 2591 m 1246 2591 l s 751 2346 m 751 2362 l s 392 2678 m 392 2694
 l s 708 2715 m 708 2731 l s 788 2286 m 788 2302 l s 574 2142 m 574 2158 l s
 1407 2520 m 1429 2520 l s 361 2772 m 383 2772 l s 1348 2433 m 1370 2433 l s
432
 2756 m 454 2756 l s 423 1858 m 423 1874 l s 955 2261 m 977 2261 l s 909 2758 m
 909 2774 l s 791 2266 m 813 2266 l s 1370 2765 m 1392 2765 l s 968 2921 m 968
 2932 l s 968 1757 m 968 1764 l s 333 2506 m 355 2506 l s 1283 2639 m 1305 2639
 l s 593 2625 m 593 2641 l s 698 2797 m 720 2797 l s 1187 2522 m 1209 2522 l s
 989 2284 m 1011 2284 l s 479 2174 m 500 2174 l s 1153 2596 m 1175 2596 l s 664
 2541 m 664 2557 l s 324 2513 m 345 2513 l s 1085 2245 m 1107 2245 l s 352 2460
 m 373 2460 l s 704 2836 m 704 2852 l s 686 2609 m 686 2625 l s 1274 2797 m
1274
 2813 l s 488 2793 m 509 2793 l s 1364 2360 m 1385 2360 l s 819 2783 m 819 2799
 l s 723 2186 m 723 2202 l s 1014 2179 m 1014 2195 l s 593 2318 m 593 2334 l s
 1243 2676 m 1265 2676 l s 1079 2426 m 1079 2442 l s 958 2243 m 958 2259 l s
 1029 2667 m 1029 2683 l s 1138 2268 m 1138 2284 l s 389 2497 m 389 2513 l s
630
 2607 m 630 2623 l s 513 2664 m 534 2664 l s 349 2467 m 370 2467 l s 1129 2215
m
 1150 2215 l s 804 2337 m 825 2337 l s 528 2476 m 550 2476 l s 723 2401 m 723
 2417 l s 1259 2857 m 1259 2873 l s 1342 2355 m 1364 2355 l s 974 2135 m 974
 2151 l s 516 2522 m 516 2538 l s 466 2838 m 488 2838 l s 553 1762 m 553 1778 l
 s 763 2426 m 763 2442 l s 544 2073 m 565 2073 l s 1280 2531 m 1302 2531 l s
 1206 2618 m 1206 2635 l s 469 2795 m 469 2811 l s 1252 2557 m 1274 2557 l s
677
 2213 m 677 2229 l s 609 2346 m 609 2362 l s 448 1982 m 448 1998 l s 395 2531 m
 395 2547 l s 636 2641 m 658 2641 l s 639 2502 m 661 2502 l s 531 2667 m 531
 2683 l s 664 2234 m 664 2250 l s 841 2703 m 841 2719 l s 615 2914 m 615 2930 l
 s 971 2115 m 971 2131 l s 615 2605 m 615 2621 l s 763 2245 m 785 2245 l s 720
 2646 m 742 2646 l s 1197 2403 m 1197 2419 l s 612 2188 m 633 2188 l s 587 2158
 m 609 2158 l s 1029 2204 m 1029 2220 l s 757 2470 m 779 2470 l s 522 2179 m
522
 2195 l s 1277 2802 m 1277 2818 l s 1042 2623 m 1042 2639 l s 420 2653 m 441
 2653 l s 841 2495 m 841 2511 l s 887 2896 m 909 2896 l s 862 2552 m 862 2568 l
 s 1221 2735 m 1221 2751 l s 1370 2781 m 1370 2797 l s 420 2089 m 420 2105 l s
 893 2273 m 893 2289 l s 407 2183 m 407 2199 l s 525 2357 m 547 2357 l s 556
 2344 m 556 2360 l s 1419 2511 m 1441 2511 l s 1113 2190 m 1135 2190 l s 618
 2211 m 618 2227 l s 401 2225 m 401 2241 l s 1005 2641 m 1026 2641 l s 800 2415
 m 800 2431 l s 992 2156 m 992 2172 l s 485 2257 m 506 2257 l s 544 2241 m 544
 2257 l s 723 2454 m 745 2454 l s 708 2868 m 729 2868 l s 1045 2442 m 1045 2458
 l s 1023 2492 m 1045 2492 l s 847 2492 m 847 2509 l s 807 2799 m 807 2815 l s
 686 2506 m 686 2522 l s 760 2538 m 782 2538 l s 1036 2401 m 1057 2401 l s 968
 2108 m 989 2108 l s 1014 2538 m 1036 2538 l s 379 1865 m 379 1881 l s 1125
2531
 m 1125 2547 l s 847 2229 m 847 2245 l s 1336 2396 m 1336 2412 l s 1014 2408 m
 1014 2424 l s 1336 2570 m 1336 2586 l s 383 2034 m 404 2034 l s 352 2788 m 352
 2804 l s 643 2474 m 664 2474 l s 1271 2843 m 1293 2843 l s 500 2655 m 500 2671
 l s 1144 2353 m 1144 2369 l s 1246 2703 m 1268 2703 l s 497 2231 m 519 2231 l
s
 1330 2396 m 1330 2412 l s 1107 2467 m 1107 2483 l s 1351 2504 m 1351 2520 l s
 1389 2598 m 1410 2598 l s 1240 2841 m 1240 2857 l s 398 2788 m 420 2788 l s
862
 2875 m 884 2875 l s 838 2664 m 859 2664 l s 1203 2744 m 1203 2760 l s 1308
2715
 m 1308 2731 l s 460 2403 m 482 2403 l s 1262 2717 m 1262 2733 l s 834 2891 m
 856 2891 l s 652 2731 m 674 2731 l s 1156 2405 m 1156 2421 l s 373 2252 m 395
 2252 l s 1373 2341 m 1373 2357 l s 451 2678 m 451 2694 l s 729 2266 m 751 2266
 l s 472 2362 m 472 2378 l s 367 2456 m 389 2456 l s 810 2323 m 831 2323 l s
355
 2470 m 355 2486 l s 1116 2506 m 1116 2522 l s 321 2064 m 342 2064 l s 1033
2433
 m 1054 2433 l s 565 1863 m 587 1863 l s 379 2250 m 401 2250 l s 788 2880 m 788
 2896 l s 807 2399 m 807 2415 l s 618 2602 m 639 2602 l s 1023 2170 m 1045 2170
 l s 825 2339 m 847 2339 l s 1159 2534 m 1181 2534 l s 621 2158 m 643 2158 l s
 624 2435 m 624 2451 l s 1283 2474 m 1283 2490 l s 562 2499 m 562 2515 l s 587
 2586 m 609 2586 l s 1005 2348 m 1005 2364 l s 1048 2502 m 1070 2502 l s 1234
 2460 m 1234 2476 l s 1194 2380 m 1194 2396 l s 559 2119 m 559 2135 l s 395
1897
 m 395 1913 l s 1289 2696 m 1289 2712 l s 726 2925 m 748 2925 l s 1330 2543 m
 1330 2559 l s 398 2085 m 398 2101 l s 1376 2541 m 1376 2557 l s 890 2309 m 912
 2309 l s 1209 2742 m 1209 2758 l s 838 2389 m 838 2405 l s 937 2861 m 958 2861
 l s 1159 2369 m 1159 2385 l s 1274 2483 m 1274 2499 l s 782 2820 m 782 2836 l
s
 999 2458 m 999 2474 l s 807 2231 m 828 2231 l s 1135 2596 m 1135 2612 l s 1141
 2513 m 1141 2529 l s 893 2252 m 893 2268 l s 872 2701 m 872 2717 l s 1190 2834
 m 1190 2850 l s 540 2680 m 562 2680 l s 432 2135 m 432 2151 l s 1224 2669 m
 1246 2669 l s 1314 2749 m 1314 2765 l s 1036 2273 m 1057 2273 l s 1138 2515 m
 1138 2531 l s 646 2323 m 646 2339 l s 1283 2394 m 1283 2410 l s 587 2605 m 609
 2605 l s 1163 2440 m 1184 2440 l s 404 1940 m 404 1957 l s 708 2300 m 708 2316
 l s 732 2257 m 754 2257 l s 565 2378 m 565 2394 l s 370 1986 m 370 2002 l s
 1206 2637 m 1228 2637 l s 389 2831 m 410 2831 l s 844 2738 m 844 2754 l s 469
 2137 m 491 2137 l s 466 2454 m 488 2454 l s 949 2275 m 971 2275 l s 760 2383 m
 760 2399 l s 636 2609 m 636 2625 l s 924 2618 m 924 2635 l s 1200 2518 m 1221
 2518 l s 1023 2699 m 1045 2699 l s 562 2245 m 584 2245 l s 633 2758 m 633 2774
 l s 1364 2312 m 1385 2312 l s 934 2208 m 955 2208 l s 407 2497 m 429 2497 l s
 509 2156 m 509 2172 l s 1011 2328 m 1033 2328 l s 500 2236 m 522 2236 l s 469
 2596 m 469 2612 l s 791 2886 m 791 2902 l s 568 2554 m 568 2570 l s 881 2543 m
 903 2543 l s 633 2167 m 633 2183 l s 782 2777 m 782 2793 l s 1101 2614 m 1122
 2614 l s 899 2405 m 921 2405 l s 751 2465 m 773 2465 l s 389 2069 m 389 2085 l
 s 1370 2330 m 1392 2330 l s 701 2573 m 723 2573 l s 618 2914 m 618 2930 l s
844
 2600 m 844 2616 l s 943 2600 m 964 2600 l s 838 2449 m 838 2465 l s 383 2460 m
 383 2476 l s 1129 2525 m 1129 2541 l s 813 2710 m 834 2710 l s 1135 2241 m
1135
 2257 l s 1057 2225 m 1057 2241 l s 1020 2591 m 1020 2607 l s 1299 2609 m 1299
 2625 l s 1135 2447 m 1135 2463 l s 1054 2497 m 1076 2497 l s 355 2057 m 355
 2073 l s 590 2912 m 612 2912 l s 952 2891 m 974 2891 l s 494 2660 m 494 2676 l
 s 1234 2357 m 1234 2373 l s 1064 2511 m 1085 2511 l s 924 2802 m 924 2818 l s
 441 1895 m 463 1895 l s 383 2005 m 383 2021 l s 813 2550 m 813 2566 l s 701
 2779 m 723 2779 l s 1017 2534 m 1039 2534 l s 773 2873 m 794 2873 l s 704 2756
 m 726 2756 l s 383 2454 m 404 2454 l s 748 2774 m 769 2774 l s 769 2889 m 769
 2905 l s 701 2612 m 723 2612 l s 1190 2728 m 1212 2728 l s 401 2536 m 401 2552
 l s 404 1993 m 404 2009 l s 1339 2751 m 1339 2767 l s 1129 2502 m 1150 2502 l
s
 627 2518 m 649 2518 l s 423 1798 m 423 1815 l s 680 2192 m 680 2208 l s 1125
 2433 m 1125 2449 l s 1073 2536 m 1094 2536 l s 1144 2417 m 1144 2433 l s 1144
 2192 m 1144 2208 l s 1231 2405 m 1231 2421 l s 1283 2767 m 1305 2767 l s 339
 1858 m 339 1874 l s 1262 2344 m 1262 2360 l s 1051 2518 m 1051 2534 l s 1311
 2850 m 1311 2866 l s 884 2694 m 884 2710 l s 686 2843 m 686 2859 l s 500 2557
m
 522 2557 l s 1144 2689 m 1144 2706 l s 488 2053 m 509 2053 l s 479 2183 m 479
 2199 l s 1122 2378 m 1144 2378 l s 398 1835 m 398 1851 l s 379 2066 m 379 2082
 l s 528 2502 m 550 2502 l s 497 2238 m 519 2238 l s 1014 2110 m 1014 2126 l s
 763 2259 m 785 2259 l s 1197 2696 m 1218 2696 l s 389 1856 m 389 1872 l s 519
 2096 m 519 2112 l s 1147 2492 m 1169 2492 l s 578 2822 m 599 2822 l s 869 2880
 m 869 2896 l s 943 2273 m 964 2273 l s 444 2653 m 466 2653 l s 1005 2389 m
1005
 2405 l s 578 1865 m 599 1865 l s 800 2387 m 800 2403 l s 974 2616 m 995 2616 l
 s 986 2602 m 1008 2602 l s 1389 2543 m 1389 2559 l s 974 2467 m 995 2467 l s
 952 2215 m 974 2215 l s 804 2234 m 825 2234 l s 491 2770 m 513 2770 l s 726
 2607 m 748 2607 l s 952 2291 m 974 2291 l s 1243 2380 m 1243 2396 l s 906 2396
 m 927 2396 l s 729 2463 m 751 2463 l s 599 2460 m 599 2476 l s 528 2557 m 528
 2573 l s 1107 2176 m 1107 2192 l s 934 2774 m 934 2790 l s 714 2831 m 735 2831
 l s 448 2458 m 469 2458 l s 949 2520 m 949 2536 l s 1342 2541 m 1342 2557 l s
 816 2204 m 838 2204 l s 930 2662 m 952 2662 l s 841 2531 m 841 2547 l s 667
 2296 m 667 2312 l s 627 2222 m 649 2222 l s 847 2302 m 847 2318 l s 677 2174 m
 677 2190 l s 605 2799 m 627 2799 l s 745 2536 m 766 2536 l s 1228 2786 m 1249
 2786 l s 800 2339 m 800 2355 l s 983 2609 m 1005 2609 l s 964 2547 m 986 2547
l
 s 1104 2250 m 1125 2250 l s 918 2312 m 940 2312 l s 695 2442 m 695 2458 l s
336
 2751 m 336 2767 l s 584 2522 m 605 2522 l s 785 2208 m 785 2225 l s 964 2332 m
 986 2332 l s 964 2270 m 986 2270 l s 717 2399 m 717 2415 l s 1289 2809 m 1289
 2825 l s 971 2218 m 971 2234 l s 1132 2582 m 1132 2598 l s 1060 2325 m 1060
 2341 l s 519 2348 m 540 2348 l s 934 2596 m 934 2612 l s 757 2277 m 757 2293 l
 s 989 2513 m 1011 2513 l s 689 2639 m 689 2655 l s 955 2866 m 955 2882 l s 469
 2426 m 491 2426 l s 779 2215 m 779 2231 l s 1014 2637 m 1036 2637 l s 698 2635
 m 720 2635 l s 847 2710 m 847 2726 l s 692 2616 m 692 2632 l s 568 2529 m 590
 2529 l s 345 1913 m 367 1913 l s 1048 2529 m 1048 2545 l s 1224 2415 m 1224
 2431 l s 1144 2612 m 1144 2628 l s 618 2882 m 618 2898 l s 383 2082 m 383 2099
 l s 745 2632 m 766 2632 l s 1008 2394 m 1008 2410 l s 804 2222 m 825 2222 l s
 367 2110 m 389 2110 l s 838 2580 m 859 2580 l s 1373 2325 m 1395 2325 l s 441
 2497 m 463 2497 l s 420 2048 m 441 2048 l s 544 2085 m 565 2085 l s 1172 2412
m
 1194 2412 l s 961 2749 m 961 2765 l s 1094 2364 m 1094 2380 l s 451 2618 m 472
 2618 l s 559 2909 m 581 2909 l s 516 2399 m 516 2415 l s 630 2744 m 630 2760 l
 s 649 2646 m 649 2662 l s 441 2154 m 441 2170 l s 791 2811 m 791 2827 l s 1197
 2850 m 1197 2866 l s 593 2554 m 593 2570 l s 1327 2344 m 1348 2344 l s 531
2449
 m 553 2449 l s 454 2513 m 454 2529 l s 1342 2728 m 1342 2744 l s 602 2554 m
602
 2570 l s 1308 2582 m 1330 2582 l s 968 2877 m 989 2877 l s 1280 2369 m 1280
 2385 l s 760 2174 m 760 2190 l s 1098 2318 m 1098 2334 l s 438 2891 m 438 2907
 l s 776 2504 m 776 2520 l s 417 2770 m 438 2770 l s 714 2344 m 735 2344 l s
 1020 2410 m 1042 2410 l s 1051 2696 m 1073 2696 l s 875 2706 m 875 2722 l s
735
 2263 m 757 2263 l s 1336 2509 m 1336 2525 l s 602 2612 m 602 2628 l s 999 2570
 m 999 2586 l s 435 2055 m 435 2071 l s 1051 2208 m 1073 2208 l s 1265 2758 m
 1286 2758 l s 661 2291 m 683 2291 l s 352 2037 m 373 2037 l s 720 2259 m 720
 2275 l s 1187 2738 m 1209 2738 l s 810 2799 m 810 2815 l s 971 2561 m 971 2577
 l s 1147 2438 m 1169 2438 l s 937 2515 m 937 2531 l s 819 2902 m 819 2919 l s
 1311 2339 m 1333 2339 l s 1271 2706 m 1271 2722 l s 930 2779 m 930 2795 l s
429
 2657 m 429 2673 l s 540 2071 m 562 2071 l s 934 2396 m 955 2396 l s 373 1931 m
 373 1947 l s 1268 2389 m 1268 2405 l s 454 2195 m 454 2211 l s 574 1792 m 596
 1792 l s 971 2905 m 971 2921 l s 472 2085 m 472 2101 l s 943 2263 m 964 2263 l
 s 1135 2538 m 1156 2538 l s 404 2689 m 404 2706 l s 618 2630 m 618 2646 l s
816
 2279 m 816 2296 l s 1249 2476 m 1249 2492 l s 1243 2854 m 1243 2870 l s 964
 2199 m 986 2199 l s 1240 2451 m 1240 2467 l s 704 2218 m 726 2218 l s 797 2550
 m 797 2566 l s 513 2440 m 513 2456 l s 379 2527 m 379 2543 l s 587 2600 m 609
 2600 l s 1107 2552 m 1107 2568 l s 420 2774 m 441 2774 l s 968 2637 m 968 2653
 l s 1070 2367 m 1091 2367 l s 943 2474 m 943 2490 l s 519 2183 m 519 2199 l s
 890 2880 m 912 2880 l s 940 2497 m 940 2513 l s 1026 2726 m 1048 2726 l s 1296
 2813 m 1296 2829 l s 955 2696 m 977 2696 l s 643 2364 m 643 2380 l s 974 2648
m
 974 2664 l s 841 2378 m 841 2394 l s 1042 2651 m 1042 2667 l s 376 1927 m 398
 1927 l s 961 2293 m 983 2293 l s 677 2376 m 698 2376 l s 1265 2866 m 1286 2866
 l s 683 2490 m 683 2506 l s 414 2460 m 435 2460 l s 599 2802 m 621 2802 l s
655
 2912 m 677 2912 l s 1005 2680 m 1026 2680 l s 1116 2476 m 1116 2492 l s 615
 2541 m 636 2541 l s 376 2046 m 398 2046 l s 1138 2247 m 1138 2263 l s 841 2586
 m 841 2602 l s 1299 2557 m 1299 2573 l s 479 2261 m 479 2277 l s 1280 2799 m
 1280 2815 l s 537 2504 m 559 2504 l s 1002 2218 m 1002 2234 l s 1135 2616 m
 1135 2632 l s 847 2536 m 847 2552 l s 1221 2360 m 1221 2376 l s 513 2596 m 513
 2612 l s 742 2818 m 742 2834 l s 1005 2314 m 1005 2330 l s 1218 2566 m 1218
 2582 l s 544 1805 m 544 1821 l s 1305 2774 m 1327 2774 l s 1008 2151 m 1029
 2151 l s 410 1874 m 410 1890 l s 646 2738 m 667 2738 l s 565 2048 m 587 2048 l
 s 698 2254 m 720 2254 l s 540 2845 m 562 2845 l s 379 2646 m 379 2662 l s 1051
 2296 m 1073 2296 l s 624 2383 m 624 2399 l s 1076 2392 m 1076 2408 l s 804
2930
 m 825 2930 l s 937 2332 m 958 2332 l s 1094 2421 m 1094 2438 l s 1358 2735 m
 1358 2751 l s 463 2580 m 485 2580 l s 534 2330 m 556 2330 l s 516 2387 m 537
 2387 l s 633 2364 m 633 2380 l s 652 2797 m 652 2813 l s 946 2765 m 946 2781 l
 s 358 2167 m 358 2183 l s 1169 2671 m 1190 2671 l s 674 2270 m 695 2270 l s
609
 2220 m 609 2236 l s 834 2667 m 856 2667 l s 562 2076 m 584 2076 l s 677 2738 m
 698 2738 l s 828 2190 m 850 2190 l s 816 2552 m 838 2552 l s 1246 2596 m 1268
 2596 l s 1150 2694 m 1150 2710 l s 627 1842 m 627 1858 l s 1039 2279 m 1060
 2279 l s 1054 2284 m 1076 2284 l s 729 2470 m 751 2470 l s 980 2142 m 980 2158
 l s 677 2371 m 698 2371 l s 571 2557 m 571 2573 l s 479 2369 m 500 2369 l s
423
 2728 m 423 2744 l s 621 1828 m 621 1844 l s 677 2350 m 698 2350 l s 865 2724 m
 865 2740 l s 454 2245 m 475 2245 l s 1017 2117 m 1017 2133 l s 339 1911 m 339
 1927 l s 921 2882 m 943 2882 l s 1073 2415 m 1094 2415 l s 457 2875 m 457 2891
 l s 847 2454 m 847 2470 l s 1023 2490 m 1045 2490 l s 605 2781 m 605 2797 l s
 1125 2289 m 1147 2289 l s 358 2034 m 379 2034 l s 479 2254 m 500 2254 l s 850
 2213 m 850 2229 l s 1020 2701 m 1020 2717 l s 704 2896 m 726 2896 l s 989 2554
 m 989 2570 l s 1026 2701 m 1026 2717 l s 844 2376 m 844 2392 l s 383 2664 m
383
 2680 l s 544 2087 m 565 2087 l s 454 1778 m 454 1794 l s 1098 2266 m 1119 2266
 l s 407 1828 m 407 1844 l s 680 2309 m 680 2325 l s 386 1975 m 386 1991 l s
 1215 2754 m 1237 2754 l s 1194 2719 m 1215 2719 l s 574 1847 m 596 1847 l s
664
 2211 m 664 2227 l s 729 2449 m 751 2449 l s 342 2142 m 364 2142 l s 1187 2525
m
 1209 2525 l s 903 2829 m 903 2845 l s 924 2472 m 924 2488 l s 655 2339 m 677
 2339 l s 677 2289 m 698 2289 l s 547 2463 m 568 2463 l s 457 1863 m 479 1863 l
 s 1082 2394 m 1082 2410 l s 1051 2460 m 1051 2476 l s 639 2733 m 661 2733 l s
 1119 2488 m 1141 2488 l s 701 2312 m 701 2328 l s 1002 2389 m 1002 2405 l s
847
 2596 m 847 2612 l s 869 2550 m 869 2566 l s 680 2564 m 701 2564 l s 794 2602 m
 816 2602 l s 862 2600 m 862 2616 l s 1246 2472 m 1246 2488 l s 964 2257 m 986
 2257 l s 729 2543 m 751 2543 l s 850 2582 m 872 2582 l s 525 2339 m 547 2339 l
 s 813 2328 m 834 2328 l s 435 1792 m 435 1808 l s 1324 2756 m 1324 2772 l s
686
 2252 m 708 2252 l s 441 2085 m 441 2101 l s 1367 2341 m 1367 2357 l s 448 1860
 m 469 1860 l s 404 2197 m 404 2213 l s 429 2163 m 429 2179 l s 1209 2552 m
1231
 2552 l s 599 2213 m 599 2229 l s 475 2763 m 497 2763 l s 503 2337 m 503 2353 l
 s 537 2815 m 537 2831 l s 1283 2552 m 1283 2568 l s 522 1785 m 544 1785 l s
816
 2426 m 816 2442 l s 1036 2257 m 1057 2257 l s 590 2905 m 612 2905 l s 943 2864
 m 964 2864 l s 528 2804 m 528 2820 l s 574 2609 m 596 2609 l s 813 2850 m 834
 2850 l s 463 2110 m 463 2126 l s 1147 2364 m 1147 2380 l s 1345 2728 m 1345
 2744 l s 797 2245 m 797 2261 l s 794 2330 m 794 2346 l s 977 2137 m 999 2137 l
 s 834 2227 m 834 2243 l s 689 2225 m 711 2225 l s 813 2394 m 813 2410 l s 1113
 2341 m 1135 2341 l s 1215 2364 m 1215 2380 l s 816 2660 m 816 2676 l s 887
2561
 m 909 2561 l s 1364 2793 m 1364 2809 l s 652 2648 m 674 2648 l s 522 2408 m
544
 2408 l s 1200 2625 m 1200 2641 l s 534 2176 m 534 2192 l s 1324 2316 m 1324
 2332 l s 398 1867 m 398 1883 l s 921 2896 m 943 2896 l s 992 2564 m 992 2580 l
 s 695 2884 m 717 2884 l s 677 2399 m 677 2415 l s 429 2738 m 451 2738 l s 466
 2094 m 466 2110 l s 509 2506 m 531 2506 l s 574 2243 m 596 2243 l s 1150 2621
m
 1150 2637 l s 1104 2502 m 1125 2502 l s 1262 2424 m 1262 2440 l s 909 2298 m
 930 2298 l s 1277 2589 m 1299 2589 l s 977 2767 m 977 2783 l s 788 2767 m 810
 2767 l s 475 2843 m 475 2859 l s 355 1945 m 355 1961 l s 1305 2584 m 1327 2584
 l s 1011 2490 m 1011 2506 l s 915 2864 m 937 2864 l s 392 1890 m 392 1906 l s
 1231 2387 m 1231 2403 l s 766 2552 m 788 2552 l s 479 2328 m 500 2328 l s 596
 2902 m 618 2902 l s 469 2845 m 469 2861 l s 955 2266 m 977 2266 l s 1008 2651
m
 1008 2667 l s 562 1769 m 562 1785 l s 1082 2243 m 1104 2243 l s 482 2451 m 503
 2451 l s 321 1890 m 342 1890 l s 605 2547 m 605 2564 l s 1336 2538 m 1336 2554
 l s 847 2898 m 847 2914 l s 915 2456 m 937 2456 l s 599 2525 m 599 2541 l s
 1048 2266 m 1070 2266 l s 816 2902 m 816 2919 l s 574 2616 m 596 2616 l s 999
 2213 m 1020 2213 l s 407 2547 m 407 2564 l s 1076 2596 m 1076 2612 l s 1147
 2467 m 1147 2483 l s 748 2243 m 769 2243 l s 432 1853 m 432 1869 l s 1311 2625
 m 1311 2641 l s 828 2332 m 850 2332 l s 1101 2543 m 1101 2559 l s 565 2609 m
 565 2625 l s 1135 2211 m 1156 2211 l s 1135 2410 m 1135 2426 l s 324 1902 m
345
 1902 l s 506 2424 m 528 2424 l s 1107 2401 m 1107 2417 l s 488 2069 m 509 2069
 l s 655 2531 m 655 2547 l s 961 2921 m 961 2932 l s 961 1757 m 961 1764 l s
766
 2889 m 766 2905 l s 618 2744 m 618 2760 l s 664 2312 m 664 2328 l s 1153 2573
m
 1153 2589 l s 540 1801 m 562 1801 l s 1361 2577 m 1361 2593 l s 1203 2389 m
 1203 2405 l s 1029 2254 m 1051 2254 l s 1277 2685 m 1299 2685 l s 392 2719 m
 414 2719 l s 971 2103 m 992 2103 l s 1351 2793 m 1351 2809 l s 779 2447 m 779
 2463 l s 426 2804 m 448 2804 l s 460 2852 m 460 2868 l s 562 2364 m 562 2380 l
 s 482 2330 m 503 2330 l s 618 1782 m 618 1798 l s 392 2738 m 392 2754 l s 1104
 2442 m 1104 2458 l s 800 2884 m 800 2900 l s 1314 2783 m 1336 2783 l s 881
2925
 m 903 2925 l s 559 2600 m 559 2616 l s 692 2600 m 714 2600 l s 1082 2160 m
1082
 2176 l s 720 2179 m 742 2179 l s 404 2760 m 404 2777 l s 714 2486 m 735 2486 l
 s 655 2243 m 655 2259 l s 1246 2438 m 1246 2454 l s 500 2119 m 500 2135 l s
605
 1803 m 605 1819 l s 893 2529 m 915 2529 l s 1354 2777 m 1354 2793 l s 664 2286
 m 686 2286 l s 516 2089 m 516 2105 l s 444 2202 m 444 2218 l s 745 2859 m 745
 2875 l s 704 2504 m 704 2520 l s 565 2328 m 587 2328 l s 1051 2444 m 1073 2444
 l s 448 2092 m 448 2108 l s 463 2197 m 463 2213 l s 686 2628 m 686 2644 l s
918
 2777 m 918 2793 l s 649 2845 m 649 2861 l s 1382 2341 m 1404 2341 l s 373 1957
 m 373 1973 l s 624 2568 m 624 2584 l s 763 2777 m 763 2793 l s 643 2506 m 664
 2506 l s 856 2694 m 878 2694 l s 1218 2795 m 1218 2811 l s 807 2220 m 828 2220
 l s 602 2371 m 602 2387 l s 534 2777 m 534 2793 l s 924 2268 m 946 2268 l s
723
 2476 m 745 2476 l s 1203 2790 m 1224 2790 l s 463 2756 m 485 2756 l s 865 2312
 m 865 2328 l s 395 1984 m 395 2000 l s 438 2799 m 460 2799 l s 1268 2465 m
1268
 2481 l s 760 2277 m 760 2293 l s 853 2543 m 853 2559 l s 466 1851 m 488 1851 l
 s 711 2376 m 732 2376 l s 1274 2854 m 1296 2854 l s 915 2797 m 937 2797 l s
392
 2557 m 392 2573 l s 454 2261 m 475 2261 l s 1020 2696 m 1042 2696 l s 485 2291
 m 485 2307 l s 1070 2573 m 1091 2573 l s 392 1856 m 414 1856 l s 903 2774 m
903
 2790 l s 485 2247 m 506 2247 l s 1045 2495 m 1067 2495 l s 652 2628 m 674 2628
 l s 655 2165 m 655 2181 l s 850 2314 m 850 2330 l s 785 2497 m 807 2497 l s
479
 2307 m 479 2323 l s 451 2108 m 451 2124 l s 410 1943 m 410 1959 l s 522 2144 m
 544 2144 l s 903 2525 m 924 2525 l s 513 2156 m 513 2172 l s 757 2238 m 779
 2238 l s 1200 2504 m 1221 2504 l s 955 2197 m 977 2197 l s 748 2296 m 748 2312
 l s 389 2786 m 389 2802 l s 921 2564 m 921 2580 l s 683 2456 m 683 2472 l s
 1107 2334 m 1129 2334 l s 816 2538 m 838 2538 l s 980 2135 m 1002 2135 l s
1324
 2421 m 1324 2438 l s 714 2815 m 735 2815 l s 466 2779 m 488 2779 l s 1339 2536
 m 1361 2536 l s 804 2263 m 825 2263 l s 949 2474 m 971 2474 l s 683 2744 m 683
 2760 l s 469 2825 m 491 2825 l s 822 2886 m 844 2886 l s 964 2254 m 986 2254 l
 s 921 2561 m 943 2561 l s 593 2431 m 593 2447 l s 794 2273 m 816 2273 l s 819
 2334 m 841 2334 l s 398 1940 m 398 1957 l s 639 2834 m 639 2850 l s 782 2618 m
 804 2618 l s 701 2751 m 723 2751 l s 667 2151 m 667 2167 l s 856 2518 m 856
 2534 l s 828 2341 m 828 2357 l s 865 2245 m 887 2245 l s 1385 2534 m 1385 2550
 l s 352 2660 m 373 2660 l s 1240 2671 m 1262 2671 l s 565 2428 m 565 2444 l s
 974 2728 m 974 2744 l s 924 2696 m 924 2712 l s 429 2802 m 451 2802 l s 621
 2197 m 643 2197 l s 847 2916 m 869 2916 l s 1039 2660 m 1039 2676 l s 444 2499
 m 444 2515 l s 522 2454 m 522 2470 l s 779 2373 m 779 2389 l s 986 2202 m 1008
 2202 l s 1172 2673 m 1172 2689 l s 1197 2802 m 1197 2818 l s 1354 2774 m 1376
 2774 l s 701 2277 m 701 2293 l s 1101 2392 m 1122 2392 l s 1073 2357 m 1094
 2357 l s 398 2467 m 420 2467 l s 491 1789 m 513 1789 l s 1029 2561 m 1051 2561
 l s 506 2318 m 506 2334 l s 587 2504 m 587 2520 l s 906 2607 m 927 2607 l s
652
 2289 m 674 2289 l s 1104 2341 m 1104 2357 l s 553 2431 m 553 2447 l s 565 2355
 m 565 2371 l s 1423 2763 m 1423 2779 l s 1159 2421 m 1181 2421 l s 739 2777 m
 760 2777 l s 1342 2566 m 1342 2582 l s 454 1764 m 475 1764 l s 466 2296 m 466
 2312 l s 454 2447 m 475 2447 l s 887 2712 m 887 2728 l s 940 2621 m 940 2637 l
 s 475 2202 m 475 2218 l s 1197 2472 m 1218 2472 l s 636 2923 m 636 2932 l s
636
 1757 m 636 1766 l s 441 2263 m 441 2279 l s 1091 2396 m 1091 2412 l s 1286
2641
 m 1308 2641 l s 500 2263 m 522 2263 l s 1091 2298 m 1091 2314 l s 934 2809 m
 934 2825 l s 1314 2552 m 1314 2568 l s 383 2055 m 383 2071 l s 968 2586 m 968
 2602 l s 1150 2644 m 1172 2644 l s 757 2257 m 779 2257 l s 410 1993 m 432 1993
 l s 636 2279 m 658 2279 l s 958 2712 m 980 2712 l s 1026 2174 m 1048 2174 l s
 379 2124 m 379 2140 l s 339 2492 m 361 2492 l s 776 2742 m 776 2758 l s 766
 2298 m 766 2314 l s 537 2470 m 559 2470 l s 723 2277 m 723 2293 l s 534 2337 m
 556 2337 l s 714 2289 m 714 2305 l s 358 2770 m 358 2786 l s 788 2410 m 788
 2426 l s 426 2639 m 448 2639 l s 667 2559 m 689 2559 l s 949 2733 m 971 2733 l
 s 915 2289 m 937 2289 l s 460 2836 m 482 2836 l s 1163 2405 m 1184 2405 l s
410
 2002 m 432 2002 l s 766 2174 m 766 2190 l s 1091 2263 m 1113 2263 l s 479 2598
 m 500 2598 l s 472 2509 m 494 2509 l s 1410 2513 m 1432 2513 l s 1070 2321 m
 1070 2337 l s 717 2263 m 717 2279 l s 534 2825 m 534 2841 l s 884 2275 m 884
 2291 l s 670 2266 m 670 2282 l s 438 2103 m 438 2119 l s 723 2472 m 745 2472 l
 s 358 2790 m 358 2806 l s 1033 2176 m 1054 2176 l s 1070 2419 m 1070 2435 l s
 1138 2231 m 1159 2231 l s 878 2850 m 899 2850 l s 754 2864 m 754 2880 l s 1333
 2754 m 1333 2770 l s 1029 2273 m 1029 2289 l s 807 2763 m 828 2763 l s 630
2371
 m 630 2387 l s 692 2419 m 692 2435 l s 531 2577 m 531 2593 l s 909 2799 m 909
 2815 l s 906 2605 m 927 2605 l s 435 2282 m 435 2298 l s 813 2344 m 813 2360 l
 s 525 2396 m 547 2396 l s 609 2208 m 630 2208 l s 1330 2376 m 1330 2392 l s
841
 2238 m 841 2254 l s 977 2305 m 999 2305 l s 754 2208 m 754 2225 l s 1036 2222
m
 1036 2238 l s 451 2259 m 472 2259 l s 912 2447 m 912 2463 l s 401 2112 m 423
 2112 l s 454 1856 m 475 1856 l s 1048 2566 m 1070 2566 l s 627 2919 m 627 2932
 l s 627 1757 m 627 1762 l s 1255 2873 m 1255 2889 l s 559 2378 m 559 2394 l s
 729 2902 m 729 2919 l s 708 2215 m 729 2215 l s 701 2580 m 723 2580 l s 1116
 2525 m 1116 2541 l s 1135 2520 m 1135 2536 l s 1163 2362 m 1163 2378 l s 732
 2202 m 754 2202 l s 748 2483 m 769 2483 l s 460 2415 m 460 2431 l s 485 2486 m
 506 2486 l s 683 2186 m 683 2202 l s 639 2401 m 661 2401 l s 460 2247 m 482
 2247 l s 949 2902 m 971 2902 l s 420 1881 m 441 1881 l s 1017 2593 m 1017 2609
 l s 578 2396 m 599 2396 l s 342 2094 m 342 2110 l s 776 2580 m 776 2596 l s
636
 2790 m 658 2790 l s 739 2339 m 760 2339 l s 615 1833 m 615 1849 l s 448 2621 m
 469 2621 l s 1296 2848 m 1317 2848 l s 794 2712 m 816 2712 l s 451 2293 m 451
 2309 l s 937 2467 m 937 2483 l s 479 2667 m 479 2683 l s 1184 2740 m 1206 2740
 l s 537 2096 m 537 2112 l s 1271 2522 m 1293 2522 l s 884 2483 m 884 2499 l s
 1175 2683 m 1175 2699 l s 432 1966 m 432 1982 l s 850 2483 m 850 2499 l s 540
 2199 m 540 2215 l s 1252 2538 m 1252 2554 l s 918 2873 m 940 2873 l s 968 2873
 m 989 2873 l s 1382 2518 m 1382 2534 l s 937 2919 m 958 2919 l s 1274 2728 m
 1274 2744 l s 525 2124 m 547 2124 l s 330 1888 m 352 1888 l s 971 2852 m 971
 2868 l s 735 2886 m 757 2886 l s 1064 2534 m 1085 2534 l s 804 2298 m 804 2314
 l s 525 2490 m 547 2490 l s 661 2545 m 661 2561 l s 528 2085 m 528 2101 l s
475
 1963 m 475 1979 l s 968 2110 m 968 2126 l s 1033 2568 m 1054 2568 l s 677 2449
 m 677 2465 l s 1314 2621 m 1336 2621 l s 695 2202 m 695 2218 l s 537 2486 m
559
 2486 l s 596 2323 m 596 2339 l s 698 2857 m 720 2857 l s 488 2082 m 509 2082 l
 s 451 2460 m 451 2476 l s 509 2174 m 509 2190 l s 782 2527 m 804 2527 l s 500
 2078 m 522 2078 l s 1088 2204 m 1088 2220 l s 717 2850 m 739 2850 l s 516 2291
 m 537 2291 l s 630 2318 m 630 2334 l s 1268 2577 m 1268 2593 l s 624 2754 m
624
 2770 l s 1132 2266 m 1132 2282 l s 587 2378 m 587 2394 l s 460 2401 m 482 2401
 l s 485 2376 m 506 2376 l s 367 2064 m 367 2080 l s 513 2053 m 534 2053 l s
 1392 2744 m 1392 2760 l s 1005 2337 m 1026 2337 l s 581 2818 m 602 2818 l s
794
 2444 m 794 2460 l s 689 2419 m 689 2435 l s 1311 2747 m 1311 2763 l s 999 2410
 m 999 2426 l s 1057 2483 m 1079 2483 l s 643 2744 m 643 2760 l s 825 2630 m
825
 2646 l s 689 2396 m 711 2396 l s 930 2554 m 952 2554 l s 698 2706 m 698 2722 l
 s 491 2845 m 513 2845 l s 769 2545 m 791 2545 l s 410 2474 m 410 2490 l s 553
 2360 m 553 2376 l s 1336 2348 m 1358 2348 l s 791 2467 m 813 2467 l s 1190
2547
 m 1190 2564 l s 646 2864 m 646 2880 l s 389 2733 m 410 2733 l s 605 2667 m 627
 2667 l s 448 2451 m 469 2451 l s 417 2781 m 438 2781 l s 578 2463 m 578 2479 l
 s 989 2639 m 989 2655 l s 376 1879 m 376 1895 l s 540 2561 m 562 2561 l s 652
 2589 m 652 2605 l s 1039 2577 m 1060 2577 l s 1354 2740 m 1354 2756 l s 995
 2394 m 995 2410 l s 1008 2612 m 1008 2628 l s 503 2657 m 525 2657 l s 1054
2529
 m 1054 2545 l s 587 2408 m 609 2408 l s 924 2564 m 924 2580 l s 961 2387 m 983
 2387 l s 989 2188 m 1011 2188 l s 349 2108 m 349 2124 l s 330 2770 m 330 2786
l
 s 376 2225 m 398 2225 l s 1048 2451 m 1070 2451 l s 943 2793 m 943 2809 l s
534
 2046 m 556 2046 l s 711 2749 m 732 2749 l s 1116 2183 m 1138 2183 l s 349 2046
 m 370 2046 l s 1373 2515 m 1395 2515 l s 1311 2515 m 1333 2515 l s 639 2857 m
 639 2873 l s 581 2635 m 581 2651 l s 813 2783 m 813 2799 l s 1101 2618 m 1122
 2618 l s 1026 2282 m 1026 2298 l s 686 2861 m 686 2877 l s 358 2053 m 379 2053
 l s 618 2589 m 639 2589 l s 627 2591 m 649 2591 l s 398 1906 m 398 1922 l s
 1286 2692 m 1286 2708 l s 1104 2337 m 1125 2337 l s 621 2554 m 643 2554 l s
383
 2701 m 383 2717 l s 475 2078 m 497 2078 l s 454 2754 m 475 2754 l s 695 2243 m
 717 2243 l s 1051 2607 m 1051 2623 l s 581 2735 m 581 2751 l s 763 2877 m 763
 2893 l s 680 2405 m 701 2405 l s 977 2296 m 999 2296 l s 1184 2371 m 1206 2371
 l s 327 2163 m 349 2163 l s 946 2886 m 968 2886 l s 621 2630 m 621 2646 l s
 1135 2229 m 1156 2229 l s 899 2463 m 899 2479 l s 630 2513 m 652 2513 l s 822
 2673 m 822 2689 l s 457 2545 m 457 2561 l s 1138 2186 m 1138 2202 l s 370 1826
 m 392 1826 l s 652 2914 m 674 2914 l s 674 2300 m 674 2316 l s 522 1796 m 544
 1796 l s 336 1904 m 336 1920 l s 646 2809 m 646 2825 l s 621 2231 m 643 2231 l
 s 352 1865 m 373 1865 l s 1289 2527 m 1311 2527 l s 974 2431 m 995 2431 l s
451
 2204 m 451 2220 l s 1221 2795 m 1221 2811 l s 856 2486 m 856 2502 l s 1054
2380
 m 1054 2396 l s 417 1886 m 438 1886 l s 1051 2570 m 1073 2570 l s 516 2208 m
 516 2225 l s 1385 2586 m 1407 2586 l s 890 2522 m 890 2538 l s 1166 2696 m
1166
 2712 l s 584 2502 m 584 2518 l s 1200 2841 m 1200 2857 l s 547 2575 m 568 2575
 l s 345 2435 m 367 2435 l s 639 2781 m 661 2781 l s 1302 2596 m 1324 2596 l s
 667 2263 m 667 2279 l s 633 2834 m 633 2850 l s 980 2364 m 1002 2364 l s 1354
 2554 m 1354 2570 l s 519 2410 m 540 2410 l s 345 2147 m 367 2147 l s 1088 2325
 m 1088 2341 l s 392 2829 m 414 2829 l s 661 2172 m 661 2188 l s 971 2772 m 971
 2788 l s 528 2598 m 550 2598 l s 479 2497 m 500 2497 l s 739 2838 m 760 2838 l
 s 534 2522 m 556 2522 l s 602 2914 m 602 2930 l s 791 2424 m 791 2440 l s 426
 2783 m 448 2783 l s 949 2722 m 971 2722 l s 677 2394 m 698 2394 l s 698 2328 m
 698 2344 l s 596 2518 m 618 2518 l s 646 2167 m 646 2183 l s 1014 2440 m 1014
 2456 l s 534 2220 m 534 2236 l s 1327 2321 m 1327 2337 l s 544 2657 m 544 2673
 l s 513 2669 m 513 2685 l s 414 2692 m 414 2708 l s 1246 2600 m 1268 2600 l s
 670 2783 m 670 2799 l s 853 2316 m 853 2332 l s 1094 2566 m 1094 2582 l s 655
 2877 m 655 2893 l s 627 2561 m 627 2577 l s 1212 2458 m 1234 2458 l s 655 2651
 m 655 2667 l s 389 2735 m 410 2735 l s 739 2227 m 760 2227 l s 444 2646 m 466
 2646 l s 896 2307 m 918 2307 l s 373 1817 m 395 1817 l s 723 2884 m 745 2884 l
 s 828 2504 m 828 2520 l s 386 2467 m 386 2483 l s 766 2263 m 788 2263 l s 488
 2371 m 509 2371 l s 1029 2261 m 1051 2261 l s 739 2513 m 760 2513 l s 392 2479
 m 392 2495 l s 593 2417 m 615 2417 l s 1147 2408 m 1147 2424 l s 463 1782 m
463
 1798 l s 1262 2758 m 1262 2774 l s 1274 2518 m 1296 2518 l s 726 2190 m 748
 2190 l s 519 2612 m 540 2612 l s 1020 2504 m 1042 2504 l s 531 2057 m 531 2073
 l s 636 2568 m 636 2584 l s 921 2886 m 943 2886 l s 630 2394 m 630 2410 l s
537
 2531 m 537 2547 l s 578 2657 m 599 2657 l s 912 2481 m 912 2497 l s 358 1945 m
 358 1961 l s 423 2213 m 423 2229 l s 708 2827 m 729 2827 l s 395 2724 m 417
 2724 l s 1286 2394 m 1286 2410 l s 423 2719 m 444 2719 l s 1277 2680 m 1299
 2680 l s 661 2859 m 661 2875 l s 934 2518 m 934 2534 l s 472 2795 m 472 2811 l
 s 392 2144 m 414 2144 l s 655 2378 m 655 2394 l s 485 2845 m 485 2861 l s 893
 2774 m 893 2790 l s 695 2231 m 717 2231 l s 822 2472 m 822 2488 l s 1153 2600
m
 1175 2600 l s 828 2369 m 828 2385 l s 553 2192 m 553 2208 l s 773 2497 m 773
 2513 l s 509 2133 m 509 2149 l s 797 2866 m 797 2882 l s 534 2557 m 556 2557 l
 s 698 2758 m 698 2774 l s 686 2900 m 686 2916 l s 494 2298 m 494 2314 l s 482
 2660 m 482 2676 l s 664 2263 m 664 2279 l s 704 2882 m 726 2882 l s 358 1824 m
 379 1824 l s 766 2589 m 766 2605 l s 869 2857 m 890 2857 l s 361 2009 m 361
 2025 l s 441 2896 m 463 2896 l s 636 2318 m 658 2318 l s 571 2664 m 593 2664 l
 s 547 2183 m 547 2199 l s 1014 2332 m 1036 2332 l s 943 2683 m 964 2683 l s
862
 2710 m 862 2726 l s 890 2263 m 890 2279 l s 1395 2779 m 1395 2795 l s 1057
2211
 m 1079 2211 l s 909 2467 m 909 2483 l s 1079 2259 m 1101 2259 l s 1259 2463 m
 1259 2479 l s 438 1961 m 438 1977 l s 807 2772 m 828 2772 l s 754 2804 m 776
 2804 l s 1045 2531 m 1045 2547 l s 1020 2728 m 1042 2728 l s 544 2195 m 544
 2211 l s 1308 2538 m 1330 2538 l s 1060 2651 m 1060 2667 l s 844 2902 m 844
 2919 l s 646 2371 m 646 2387 l s 528 2364 m 528 2380 l s 1379 2518 m 1379 2534
 l s 568 2087 m 590 2087 l s 748 2247 m 769 2247 l s 497 2392 m 497 2408 l s
 1156 2584 m 1178 2584 l s 556 2135 m 556 2151 l s 423 2788 m 444 2788 l s 949
 2314 m 949 2330 l s 544 2291 m 565 2291 l s 466 2408 m 466 2424 l s 785 2465 m
 785 2481 l s 924 2492 m 924 2509 l s 463 2829 m 485 2829 l s 358 2399 m 358
 2415 l s 949 2618 m 971 2618 l s 525 2360 m 547 2360 l s 349 2754 m 349 2770 l
 s 414 2018 m 414 2034 l s 633 2928 m 633 2932 l s 633 1757 m 633 1771 l s 748
 2813 m 748 2829 l s 1178 2499 m 1200 2499 l s 609 2167 m 609 2183 l s 565 1869
 m 587 1869 l s 1336 2756 m 1336 2772 l s 361 2806 m 361 2822 l s 491 2408 m
491
 2424 l s 556 1824 m 556 1840 l s 698 2442 m 698 2458 l s 692 2513 m 692 2529 l
 s 1048 2222 m 1048 2238 l s 457 2080 m 479 2080 l s 562 1831 m 584 1831 l s
438
 2220 m 438 2236 l s 574 1858 m 596 1858 l s 417 2435 m 438 2435 l s 692 2822 m
 692 2838 l s 383 2401 m 404 2401 l s 1404 2767 m 1404 2783 l s 441 1995 m 441
 2011 l s 983 2570 m 983 2586 l s 955 2639 m 955 2655 l s 1311 2717 m 1311 2733
 l s 1243 2564 m 1243 2580 l s 834 2632 m 834 2648 l s 435 2137 m 457 2137 l s
 646 2740 m 646 2756 l s 930 2195 m 930 2211 l s 661 2373 m 683 2373 l s 952
 2790 m 952 2806 l s 361 2160 m 383 2160 l s 401 1943 m 401 1959 l s 757 2618 m
 779 2618 l s 1029 2438 m 1051 2438 l s 339 1824 m 339 1840 l s 531 2321 m 531
 2337 l s 472 1773 m 472 1789 l s 739 2859 m 739 2875 l s 364 2476 m 364 2492 l
 s 525 2355 m 547 2355 l s 807 2582 m 807 2598 l s 540 2648 m 540 2664 l s 1200
 2749 m 1200 2765 l s 1209 2765 m 1231 2765 l s 893 2715 m 893 2731 l s 943
2692
 m 964 2692 l s 578 2154 m 578 2170 l s 1249 2758 m 1249 2774 l s 754 2318 m
754
 2334 l s 934 2667 m 955 2667 l s 1342 2618 m 1342 2635 l s 1305 2738 m 1327
 2738 l s 1073 2176 m 1073 2192 l s 773 2770 m 773 2786 l s 952 2866 m 952 2882
 l s 1178 2564 m 1178 2580 l s 1277 2845 m 1299 2845 l s 704 2733 m 704 2749 l
s
 1392 2529 m 1392 2545 l s 831 2864 m 831 2880 l s 386 2119 m 386 2135 l s 946
 2538 m 968 2538 l s 609 2914 m 609 2930 l s 788 2522 m 810 2522 l s 429 1782 m
 429 1798 l s 1379 2323 m 1401 2323 l s 1320 2396 m 1320 2412 l s 971 2179 m
971
 2195 l s 444 2438 m 444 2454 l s 525 2156 m 547 2156 l s 937 2227 m 958 2227 l
 s 596 2900 m 618 2900 l s 1277 2364 m 1299 2364 l s 695 2614 m 717 2614 l s
788
 2797 m 810 2797 l s 1116 2353 m 1116 2369 l s 968 2213 m 989 2213 l s 627 2751
 m 627 2767 l s 441 2428 m 441 2444 l s 407 1966 m 429 1966 l s 528 2263 m 550
 2263 l s 689 2229 m 711 2229 l s 513 1787 m 534 1787 l s 417 2023 m 417 2039 l
 s 766 2403 m 788 2403 l s 550 1817 m 571 1817 l s 469 2646 m 491 2646 l s 1419
 2518 m 1441 2518 l s 379 1810 m 401 1810 l s 327 1915 m 327 1931 l s 704 2444
m
 704 2460 l s 974 2534 m 995 2534 l s 964 2321 m 986 2321 l s 587 2163 m 587
 2179 l s 714 2582 m 714 2598 l s 999 2247 m 1020 2247 l s 1045 2653 m 1045
2669
 l s 1064 2476 m 1085 2476 l s 482 2495 m 503 2495 l s 392 2836 m 392 2852 l s
 398 2060 m 420 2060 l s 1005 2651 m 1005 2667 l s 426 2069 m 426 2085 l s 1283
 2747 m 1305 2747 l s 1178 2376 m 1178 2392 l s 1159 2618 m 1159 2635 l s 1184
 2369 m 1206 2369 l s 550 2779 m 571 2779 l s 1327 2602 m 1327 2618 l s 404
2742
 m 404 2758 l s 834 2447 m 834 2463 l s 862 2648 m 862 2664 l s 1212 2564 m
1212
 2580 l s 1011 2316 m 1033 2316 l s 1268 2799 m 1268 2815 l s 949 2774 m 949
 2790 l s 1017 2277 m 1017 2293 l s 862 2870 m 884 2870 l s 407 2009 m 407 2025
 l s 398 2126 m 420 2126 l s 358 1915 m 358 1931 l s 674 2158 m 674 2174 l s
890
 2728 m 890 2744 l s 686 2765 m 686 2781 l s 370 1959 m 370 1975 l s 1085 2525
m
 1107 2525 l s 612 2520 m 633 2520 l s 407 2463 m 429 2463 l s 937 2664 m 958
 2664 l s 1293 2726 m 1293 2742 l s 995 2644 m 1017 2644 l s 782 2474 m 782
2490
 l s 964 2394 m 986 2394 l s 1209 2442 m 1231 2442 l s 989 2531 m 1011 2531 l s
 1119 2199 m 1119 2215 l s 1156 2689 m 1156 2706 l s 1014 2467 m 1014 2483 l s
 448 2531 m 469 2531 l s 438 1851 m 460 1851 l s 989 2770 m 989 2786 l s 686
 2208 m 686 2225 l s 695 2756 m 695 2772 l s 751 2607 m 773 2607 l s 528 2511 m
 550 2511 l s 732 2479 m 754 2479 l s 1042 2154 m 1064 2154 l s 593 2914 m 593
 2930 l s 797 2222 m 797 2238 l s 1206 2561 m 1206 2577 l s 735 2273 m 735 2289
 l s 506 1803 m 528 1803 l s 414 2206 m 435 2206 l s 475 2337 m 497 2337 l s
 1265 2362 m 1265 2378 l s 1299 2399 m 1299 2415 l s 469 2765 m 491 2765 l s
899
 2795 m 899 2811 l s 1252 2779 m 1252 2795 l s 525 2392 m 547 2392 l s 1252
2859
 m 1252 2875 l s 345 2465 m 367 2465 l s 937 2225 m 958 2225 l s 804 2257 m 825
 2257 l s 1203 2827 m 1203 2843 l s 1218 2385 m 1218 2401 l s 537 2227 m 537
 2243 l s 463 2788 m 463 2804 l s 417 2252 m 438 2252 l s 856 2868 m 878 2868 l
 s 370 2062 m 370 2078 l s 627 2247 m 649 2247 l s 432 2616 m 432 2632 l s 528
 2273 m 550 2273 l s 924 2898 m 946 2898 l s 1224 2618 m 1224 2635 l s 503 2646
 m 525 2646 l s 1224 2793 m 1224 2809 l s 766 2852 m 788 2852 l s 500 2279 m
500
 2296 l s 1002 2211 m 1023 2211 l s 742 2275 m 763 2275 l s 565 2554 m 565 2570
 l s 1268 2669 m 1268 2685 l s 485 2403 m 485 2419 l s 1023 2408 m 1045 2408 l
s
 698 2740 m 698 2756 l s 757 2149 m 757 2165 l s 971 2653 m 971 2669 l s 513
 2211 m 513 2227 l s 516 2799 m 516 2815 l s 342 1915 m 342 1931 l s 773 2197 m
 794 2197 l s 342 2804 m 342 2820 l s 395 2197 m 395 2213 l s 609 2195 m 630
 2195 l s 534 2570 m 534 2586 l s 797 2323 m 797 2339 l s 596 2511 m 618 2511 l
 s 841 2893 m 862 2893 l s 652 2637 m 674 2637 l s 417 1847 m 438 1847 l s 986
 2174 m 986 2190 l s 1091 2323 m 1091 2339 l s 516 2767 m 516 2783 l s 934 2726
 m 955 2726 l s 1033 2589 m 1054 2589 l s 816 2790 m 816 2806 l s 1132 2639 m
 1153 2639 l s 1098 2252 m 1119 2252 l s 547 2804 m 547 2820 l s 785 2190 m 807
 2190 l s 593 2492 m 593 2509 l s 578 2607 m 599 2607 l s 773 2529 m 794 2529 l
 s 1311 2550 m 1311 2566 l s 596 2369 m 618 2369 l s 1042 2165 m 1064 2165 l s
 392 2531 m 392 2547 l s 1023 2589 m 1023 2605 l s 1045 2573 m 1067 2573 l s
 1178 2456 m 1200 2456 l s 980 2405 m 980 2421 l s 516 2137 m 537 2137 l s 779
 2772 m 779 2788 l s 345 2087 m 345 2103 l s 844 2218 m 844 2234 l s 773 2165 m
 773 2181 l s 881 2458 m 881 2474 l s 550 2612 m 550 2628 l s 1345 2811 m 1367
 2811 l s 1153 2662 m 1153 2678 l s 423 2476 m 444 2476 l s 596 2433 m 596 2449
 l s 466 2204 m 466 2220 l s 395 1860 m 417 1860 l s 739 2261 m 760 2261 l s
 1023 2472 m 1045 2472 l s 909 2609 m 930 2609 l s 980 2300 m 1002 2300 l s 726
 2447 m 748 2447 l s 1051 2499 m 1073 2499 l s 386 2749 m 386 2765 l s 1277
2657
 m 1299 2657 l s 1132 2227 m 1132 2243 l s 1351 2561 m 1351 2577 l s 1029 2156
m
 1051 2156 l s 457 2781 m 479 2781 l s 1240 2875 m 1240 2891 l s 491 2387 m 491
 2403 l s 1026 2481 m 1048 2481 l s 816 2399 m 816 2415 l s 475 2664 m 475 2680
 l s 491 2279 m 491 2296 l s 370 2115 m 370 2131 l s 361 2754 m 361 2770 l s
627
 1789 m 627 1805 l s 1221 2559 m 1221 2575 l s 1045 2181 m 1045 2197 l s 1376
 2332 m 1376 2348 l s 670 2925 m 692 2925 l s 519 2486 m 519 2502 l s 813 2208
m
 834 2208 l s 853 2291 m 853 2307 l s 927 2685 m 949 2685 l s 909 2717 m 930
 2717 l s 395 1961 m 395 1977 l s 488 2268 m 488 2284 l s 1206 2470 m 1228 2470
 l s 992 2582 m 992 2598 l s 754 2279 m 754 2296 l s 714 2898 m 735 2898 l s
757
 2302 m 757 2318 l s 571 2403 m 593 2403 l s 581 2101 m 581 2117 l s 1224 2369
m
 1224 2385 l s 677 2486 m 677 2502 l s 1036 2616 m 1036 2632 l s 370 2777 m 370
 2793 l s 358 2076 m 358 2092 l s 711 2341 m 732 2341 l s 438 1769 m 438 1785 l
 s 506 2156 m 506 2172 l s 441 2218 m 441 2234 l s 958 2774 m 958 2790 l s 339
 2742 m 361 2742 l s 1209 2767 m 1231 2767 l s 1197 2527 m 1218 2527 l s 968
 2758 m 968 2774 l s 1243 2460 m 1265 2460 l s 389 1963 m 389 1979 l s 1206
2845
 m 1206 2861 l s 680 2211 m 680 2227 l s 339 1940 m 361 1940 l s 930 2293 m 952
 2293 l s 1370 2584 m 1392 2584 l s 448 2431 m 448 2447 l s 429 2208 m 429 2225
 l s 674 2921 m 695 2921 l s 1011 2683 m 1011 2699 l s 472 2279 m 472 2296 l s
 1067 2392 m 1067 2408 l s 989 2712 m 989 2728 l s 429 2740 m 429 2756 l s 1033
 2277 m 1054 2277 l s 1129 2559 m 1150 2559 l s 918 2653 m 918 2669 l s 525
2520
 m 547 2520 l s 859 2307 m 859 2323 l s 1231 2735 m 1252 2735 l s 1265 2708 m
 1265 2724 l s 516 2671 m 516 2687 l s 376 2728 m 376 2744 l s 574 1853 m 596
 1853 l s 1416 2770 m 1416 2786 l s 1317 2527 m 1339 2527 l s 485 2259 m 485
 2275 l s 934 2829 m 934 2845 l s 977 2179 m 977 2195 l s 1172 2703 m 1194 2703
 l s 1107 2612 m 1129 2612 l s 1070 2376 m 1070 2392 l s 482 2364 m 503 2364 l
s
 559 2788 m 581 2788 l s 574 1851 m 596 1851 l s 528 2268 m 550 2268 l s 1395
 2751 m 1395 2767 l s 952 2236 m 952 2252 l s 574 1849 m 596 1849 l s 1240 2552
 m 1240 2568 l s 1255 2706 m 1255 2722 l s 853 2479 m 853 2495 l s 1327 2545 m
 1327 2561 l s 472 2076 m 494 2076 l s 943 2602 m 964 2602 l s 974 2669 m 974
 2685 l s 924 2722 m 946 2722 l s 355 1824 m 355 1840 l s 1033 2431 m 1054 2431
 l s 1320 2602 m 1320 2618 l s 841 2731 m 862 2731 l s 389 2121 m 410 2121 l s
 460 2513 m 482 2513 l s 810 2896 m 831 2896 l s 853 2522 m 853 2538 l s 376
 2497 m 376 2513 l s 584 2584 m 584 2600 l s 934 2589 m 955 2589 l s 605 2403 m
 627 2403 l s 872 2882 m 872 2898 l s 1070 2364 m 1091 2364 l s 472 1876 m 472
 1892 l s 599 1810 m 599 1826 l s 1376 2321 m 1398 2321 l s 475 2105 m 475 2121
 l s 1048 2259 m 1070 2259 l s 482 2172 m 503 2172 l s 494 2218 m 494 2234 l s
 884 2584 m 906 2584 l s 1339 2543 m 1339 2559 l s 1215 2802 m 1215 2818 l s
571
 2614 m 593 2614 l s 1268 2426 m 1289 2426 l s 1203 2554 m 1203 2570 l s 494
 2554 m 494 2570 l s 392 2779 m 414 2779 l s 1181 2541 m 1181 2557 l s 479 2376
 m 479 2392 l s 1082 2518 m 1104 2518 l s 451 2575 m 472 2575 l s 788 2607 m
810
 2607 l s 847 2848 m 847 2864 l s 1283 2763 m 1305 2763 l s 590 2140 m 590 2156
 l s 822 2637 m 822 2653 l s 921 2279 m 943 2279 l s 924 2875 m 946 2875 l s
 1098 2156 m 1098 2172 l s 513 2076 m 534 2076 l s 692 2703 m 692 2719 l s 934
 2467 m 934 2483 l s 1159 2474 m 1159 2490 l s 1014 2612 m 1014 2628 l s 819
 2474 m 819 2490 l s 383 1828 m 404 1828 l s 1277 2392 m 1277 2408 l s 615 2218
 m 615 2234 l s 977 2318 m 999 2318 l s 977 2401 m 977 2417 l s 652 2825 m 674
 2825 l s 488 2758 m 509 2758 l s 881 2545 m 881 2561 l s 1129 2234 m 1129 2250
 l s 485 2378 m 485 2394 l s 522 2154 m 544 2154 l s 937 2577 m 958 2577 l s
 1379 2799 m 1401 2799 l s 457 2291 m 457 2307 l s 862 2841 m 862 2857 l s 1265
 2509 m 1265 2525 l s 1042 2225 m 1042 2241 l s 633 2564 m 655 2564 l s 980
2600
 m 1002 2600 l s 333 1934 m 355 1934 l s 618 2234 m 639 2234 l s 355 2795 m 355
 2811 l s 441 1890 m 463 1890 l s 1212 2813 m 1212 2829 l s 1237 2685 m 1259
 2685 l s 559 2220 m 559 2236 l s 1144 2467 m 1144 2483 l s 794 2525 m 816 2525
 l s 797 2195 m 819 2195 l s 995 2261 m 1017 2261 l s 683 2928 m 683 2932 l s
 683 1757 m 683 1771 l s 1240 2699 m 1262 2699 l s 955 2701 m 977 2701 l s 500
 2385 m 522 2385 l s 992 2257 m 1014 2257 l s 482 2845 m 482 2861 l s 506 2543
m
 528 2543 l s 1184 2591 m 1206 2591 l s 726 2902 m 726 2919 l s 680 2415 m 701
 2415 l s 720 2225 m 742 2225 l s 506 2208 m 506 2225 l s 571 2623 m 593 2623 l
 s 395 2417 m 395 2433 l s 336 1853 m 336 1869 l s 463 2405 m 463 2421 l s 345
 1840 m 345 1856 l s 1339 2770 m 1339 2786 l s 451 1849 m 472 1849 l s 376 1936
 m 376 1952 l s 865 2515 m 865 2531 l s 339 1879 m 361 1879 l s 491 2777 m 513
 2777 l s 565 2234 m 587 2234 l s 392 2827 m 414 2827 l s 1119 2353 m 1119 2369
 l s 983 2309 m 1005 2309 l s 513 2460 m 513 2476 l s 1252 2742 m 1252 2758 l s
 1048 2213 m 1070 2213 l s 407 2236 m 429 2236 l s 856 2575 m 878 2575 l s 1293
 2877 m 1293 2893 l s 410 2740 m 410 2756 l s 813 2621 m 834 2621 l s 1289 2781
 m 1311 2781 l s 683 2589 m 683 2605 l s 336 1833 m 336 1849 l s 646 2735 m 667
 2735 l s 584 2827 m 605 2827 l s 1209 2408 m 1209 2424 l s 695 2176 m 717 2176
 l s 1237 2813 m 1259 2813 l s 804 2873 m 804 2889 l s 643 2873 m 643 2889 l s
 581 2350 m 581 2367 l s 813 2864 m 813 2880 l s 432 2662 m 432 2678 l s 482
 2600 m 503 2600 l s 723 2456 m 745 2456 l s 974 2433 m 995 2433 l s 1237 2648
m
 1237 2664 l s 930 2527 m 930 2543 l s 584 2921 m 584 2932 l s 584 1757 m 584
 1764 l s 587 2536 m 587 2552 l s 463 2550 m 485 2550 l s 1039 2554 m 1060 2554
 l s 479 2582 m 500 2582 l s 834 2582 m 834 2598 l s 763 2383 m 763 2399 l s
 1026 2467 m 1048 2467 l s 810 2893 m 831 2893 l s 1026 2412 m 1048 2412 l s
 1135 2428 m 1135 2444 l s 1265 2728 m 1265 2744 l s 878 2703 m 878 2719 l s
989
 2660 m 989 2676 l s 1228 2717 m 1249 2717 l s 479 2206 m 479 2222 l s 540 2220
 m 540 2236 l s 463 2518 m 485 2518 l s 980 2259 m 1002 2259 l s 550 1812 m 571
 1812 l s 519 2250 m 540 2250 l s 797 2928 m 797 2932 l s 797 1757 m 797 1771 l
 s 574 1805 m 596 1805 l s 432 2577 m 454 2577 l s 782 2293 m 782 2309 l s 698
 2616 m 720 2616 l s 463 2144 m 485 2144 l s 497 2307 m 497 2323 l s 689 2815 m
 689 2831 l s 1224 2392 m 1224 2408 l s 686 2547 m 708 2547 l s 1277 2637 m
1299
 2637 l s 333 2763 m 333 2779 l s 887 2545 m 909 2545 l s 448 2699 m 469 2699 l
 s 1002 2444 m 1002 2460 l s 457 2140 m 479 2140 l s 646 2399 m 667 2399 l s
 1190 2813 m 1190 2829 l s 633 2561 m 655 2561 l s 1060 2568 m 1082 2568 l s
438
 2291 m 438 2307 l s 643 2600 m 643 2616 l s 485 2788 m 506 2788 l s 599 2914 m
 599 2930 l s 410 2545 m 410 2561 l s 1200 2520 m 1221 2520 l s 1005 2252 m
1026
 2252 l s 853 2589 m 875 2589 l s 488 2586 m 509 2586 l s 1020 2314 m 1042 2314
 l s 980 2520 m 1002 2520 l s 937 2827 m 937 2843 l s 999 2648 m 999 2664 l s
 1345 2538 m 1367 2538 l s 1197 2689 m 1218 2689 l s 1023 2575 m 1045 2575 l s
 831 2470 m 831 2486 l s 1286 2749 m 1308 2749 l s 1194 2545 m 1194 2561 l s
847
 2472 m 847 2488 l s 404 1817 m 426 1817 l s 717 2305 m 717 2321 l s 1076 2426
m
 1076 2442 l s 457 2163 m 479 2163 l s 1011 2266 m 1011 2282 l s 367 2101 m 389
 2101 l s 624 2167 m 624 2183 l s 494 2071 m 516 2071 l s 869 2511 m 869 2527 l
 s 927 2655 m 949 2655 l s 757 2174 m 757 2190 l s 438 2518 m 438 2534 l s 1305
 2545 m 1305 2561 l s 1036 2403 m 1057 2403 l s 760 2156 m 760 2172 l s 937
2616
 m 937 2632 l s 1017 2547 m 1017 2564 l s 1234 2701 m 1255 2701 l s 639 2286 m
 661 2286 l s 324 2825 m 345 2825 l s 701 2442 m 701 2458 l s 479 2405 m 479
 2421 l s 1020 2378 m 1042 2378 l s 869 2609 m 869 2625 l s 1039 2213 m 1039
 2229 l s 441 1856 m 441 1872 l s 862 2689 m 884 2689 l s 723 2635 m 745 2635 l
 s 525 2628 m 547 2628 l s 903 2891 m 924 2891 l s 1398 2564 m 1398 2580 l s
395
 2071 m 417 2071 l s 974 2302 m 995 2302 l s 423 2687 m 444 2687 l s 432 2016 m
 432 2032 l s 522 2087 m 522 2103 l s 1175 2387 m 1175 2403 l s 909 2401 m 930
 2401 l s 766 2751 m 766 2767 l s 735 2341 m 757 2341 l s 460 2190 m 460 2206 l
 s 794 2637 m 816 2637 l s 909 2399 m 930 2399 l s 807 2554 m 807 2570 l s 550
 2793 m 550 2809 l s 813 2568 m 813 2584 l s 955 2470 m 977 2470 l s 686 2486 m
 686 2502 l s 698 2639 m 720 2639 l s 834 2472 m 834 2488 l s 429 2089 m 429
 2105 l s 865 2825 m 865 2841 l s 438 2618 m 438 2635 l s 946 2564 m 968 2564 l
 s 454 2623 m 475 2623 l s 618 2158 m 618 2174 l s 553 2811 m 574 2811 l s 1283
 2783 m 1305 2783 l s 1379 2547 m 1379 2564 l s 590 2101 m 590 2117 l s 677
2589
 m 677 2605 l s 559 2914 m 581 2914 l s 568 1766 m 568 1782 l s 1116 2371 m
1116
 2387 l s 893 2534 m 915 2534 l s 578 2128 m 578 2144 l s 482 1856 m 503 1856 l
 s 974 2282 m 995 2282 l s 1327 2529 m 1348 2529 l s 352 2754 m 352 2770 l s
414
 2241 m 435 2241 l s 1252 2760 m 1252 2777 l s 1098 2261 m 1119 2261 l s 609
 2442 m 609 2458 l s 751 2811 m 751 2827 l s 479 2651 m 500 2651 l s 869 2321 m
 869 2337 l s 553 2172 m 553 2188 l s 479 2087 m 500 2087 l s 937 2190 m 937
 2206 l s 946 2744 m 968 2744 l s 522 2353 m 522 2369 l s 457 2460 m 479 2460 l
 s 698 2799 m 720 2799 l s 509 2419 m 531 2419 l s 1141 2621 m 1141 2637 l s
522
 1794 m 544 1794 l s 432 2064 m 432 2080 l s 899 2612 m 921 2612 l s 1163 2497
m
 1184 2497 l s 463 2488 m 485 2488 l s 1361 2334 m 1361 2350 l s 531 2488 m 553
 2488 l s 438 1760 m 460 1760 l s 992 2225 m 992 2241 l s 1067 2474 m 1088 2474
 l s 584 2165 m 584 2181 l s 930 2738 m 930 2754 l s 593 2513 m 615 2513 l s
336
 2458 m 358 2458 l s 893 2857 m 915 2857 l s 472 2822 m 494 2822 l s 1187 2806
m
 1187 2822 l s 386 2057 m 407 2057 l s 612 2502 m 633 2502 l s 918 2559 m 918
 2575 l s 1098 2536 m 1098 2552 l s 1370 2547 m 1370 2564 l s 1373 2314 m 1395
 2314 l s 893 2873 m 915 2873 l s 1389 2591 m 1410 2591 l s 345 2428 m 367 2428
 l s 881 2914 m 903 2914 l s 813 2600 m 834 2600 l s 2258008 2258007 -1089 0 bl
 352 1140 m 352 1211 l s 1240 1276 m 1336 1276 l s 466 1525 m 466 1596 l s 1209
 1367 m 1209 1438 l s 1088 1317 m 1184 1317 l s 1172 1193 m 1268 1193 l s 475
 1532 m 571 1532 l s 1494 955 m 1590 955 l s 1395 1301 m 1491 1301 l s 1723 584
 m 1723 655 l s 596 1175 m 692 1175 l s 1469 998 m 1469 1069 l s 766 1379 m 862
 1379 l s 1599 691 m 1599 762 l s 918 1314 m 1014 1314 l s 1293 1037 m 1389
1037
 l s 1676 792 m 1772 792 l s 321 1115 m 321 1186 l s 1144 1342 m 1144 1413 l s
 500 1287 m 500 1358 l s 1667 884 m 1667 955 l s 370 1505 m 370 1576 l s 1166
 1319 m 1262 1319 l s 1070 1564 m 1166 1564 l s 1361 756 m 1457 756 l s 395
1321
 m 491 1321 l s 509 1399 m 605 1399 l s 367 1452 m 367 1523 l s 1159 714 m 1159
 785 l s 466 1177 m 562 1177 l s 386 1324 m 386 1395 l s 1228 1333 m 1228 1404
l
 s 1568 1232 m 1568 1303 l s 1224 794 m 1320 794 l s 376 1147 m 376 1218 l s
714
 1292 m 714 1363 l s 1228 1209 m 1324 1209 l s 615 1443 m 711 1443 l s 1116
1511
 m 1212 1511 l s 1429 891 m 1525 891 l s 410 1122 m 410 1193 l s 862 1495 m 958
 1495 l s 847 1138 m 847 1209 l s 1432 923 m 1528 923 l s 500 1193 m 500 1264 l
 s 1147 758 m 1147 829 l s 1265 957 m 1361 957 l s 754 1447 m 850 1447 l s 1243
 1459 m 1243 1530 l s 1051 1340 m 1147 1340 l s 469 1429 m 565 1429 l s 692
1202
 m 692 1273 l s 1358 1289 m 1454 1289 l s 872 1188 m 968 1188 l s 1382 1053 m
 1382 1124 l s 1469 1243 m 1565 1243 l s 853 1454 m 949 1454 l s 1327 499 m
1423
 499 l s 1259 607 m 1354 607 l s 1054 1404 m 1054 1475 l s 389 1376 m 389 1447
l
 s 1184 506 m 1184 577 l s 584 1486 m 584 1557 l s 1113 575 m 1113 646 l s 1042
 478 m 1138 478 l s 661 1349 m 661 1420 l s 1234 930 m 1234 1001 l s 1277 1250
m
 1373 1250 l s 1426 762 m 1426 833 l s 506 1250 m 602 1250 l s 1296 1211 m 1392
 1211 l s 1404 579 m 1404 650 l s 1144 1562 m 1240 1562 l s 1212 758 m 1212 829
 l s 1153 1259 m 1249 1259 l s 1488 813 m 1488 884 l s 1104 1184 m 1200 1184 l
s
 636 1422 m 732 1422 l s 1252 813 m 1252 884 l s 1289 1028 m 1289 1099 l s 1565
 1074 m 1565 1145 l s 547 1188 m 643 1188 l s 1404 964 m 1500 964 l s 899 1193
m
 995 1193 l s 1450 751 m 1546 751 l s 686 1198 m 686 1269 l s 1129 822 m 1129
 893 l s 1122 911 m 1218 911 l s 352 1271 m 352 1342 l s 1197 593 m 1293 593 l
s
 386 1081 m 482 1081 l s 1163 1172 m 1259 1172 l s 562 1356 m 658 1356 l s 1224
 1328 m 1320 1328 l s 1249 1003 m 1345 1003 l s 1580 1168 m 1676 1168 l s 971
 1491 m 1067 1491 l s 395 1237 m 395 1308 l s 1469 1296 m 1565 1296 l s 1283
604
 m 1379 604 l s 1410 1156 m 1410 1227 l s 1540 907 m 1636 907 l s 1571 652 m
 1571 723 l s 1509 898 m 1605 898 l s 1283 788 m 1379 788 l s 711 1101 m 711
 1172 l s 1175 529 m 1175 600 l s 1144 540 m 1144 611 l s 1215 492 m 1311 492 l
 s 1370 1248 m 1466 1248 l s 1240 937 m 1240 1008 l s 890 1241 m 890 1312 l s
 383 1085 m 383 1156 l s 1491 953 m 1587 953 l s 1181 740 m 1277 740 l s 565
 1459 m 565 1530 l s 934 1541 m 934 1598 l s 934 423 m 934 439 l s 1447 740 m
 1543 740 l s 321 1289 m 321 1360 l s 1553 941 m 1649 941 l s 1060 483 m 1156
 483 l s 865 1232 m 865 1303 l s 779 1507 m 875 1507 l s 859 1321 m 955 1321 l
s
 1029 1280 m 1125 1280 l s 1531 996 m 1531 1067 l s 748 1175 m 844 1175 l s
1190
 602 m 1190 673 l s 491 1017 m 491 1088 l s 1311 707 m 1407 707 l s 1125 630 m
 1125 701 l s 1385 1294 m 1385 1365 l s 1135 655 m 1135 726 l s 1435 524 m 1435
 595 l s 1342 813 m 1342 884 l s 1472 707 m 1568 707 l s 1206 428 m 1206 499 l
s
 1184 1198 m 1280 1198 l s 1370 969 m 1466 969 l s 667 1385 m 763 1385 l s 1141
 1310 m 1237 1310 l s 1135 1344 m 1135 1415 l s 358 1576 m 358 1598 l s 358 423
 m 358 474 l s 1141 506 m 1141 577 l s 708 1509 m 804 1509 l s 946 1303 m 1042
 1303 l s 352 1434 m 352 1505 l s 918 1527 m 1014 1527 l s 918 1198 m 918 1269
l
 s 1082 1223 m 1178 1223 l s 1166 1308 m 1262 1308 l s 720 1250 m 720 1321 l s
 949 1553 m 1045 1553 l s 500 1411 m 596 1411 l s 407 1154 m 407 1225 l s 1546
 1175 m 1642 1175 l s 367 1317 m 367 1388 l s 937 1097 m 937 1168 l s 441 1120
m
 441 1191 l s 379 1051 m 379 1122 l s 890 1493 m 986 1493 l s 1153 1285 m 1249
 1285 l s 856 1509 m 856 1580 l s 1432 893 m 1528 893 l s 624 1461 m 720 1461 l
 s 1169 1188 m 1265 1188 l s 581 1237 m 677 1237 l s 506 1255 m 602 1255 l s
 1556 1170 m 1652 1170 l s 1098 1518 m 1194 1518 l s 838 1440 m 934 1440 l s
 1212 449 m 1212 520 l s 1305 1262 m 1401 1262 l s 859 1161 m 859 1232 l s 1156
 799 m 1156 870 l s 674 1463 m 769 1463 l s 1122 527 m 1122 598 l s 1175 1422 m
 1175 1493 l s 1382 1136 m 1382 1207 l s 1447 937 m 1543 937 l s 899 1518 m 995
 1518 l s 1218 1420 m 1218 1491 l s 1110 1566 m 1206 1566 l s 1447 1104 m 1447
 1175 l s 1757 794 m 1757 866 l s 955 1225 m 1051 1225 l s 769 1358 m 865 1358
l
 s 896 1273 m 992 1273 l s 1429 570 m 1429 641 l s 903 1335 m 903 1406 l s 364
 1310 m 460 1310 l s 568 1472 m 664 1472 l s 1036 1374 m 1132 1374 l s 1407
1042
 m 1407 1113 l s 1221 1324 m 1221 1395 l s 596 1454 m 692 1454 l s 708 1166 m
 708 1237 l s 1317 1246 m 1413 1246 l s 1296 524 m 1392 524 l s 831 1255 m 831
 1326 l s 1460 1104 m 1556 1104 l s 1172 1232 m 1268 1232 l s 1494 948 m 1590
 948 l s 417 1328 m 417 1399 l s 1073 1298 m 1169 1298 l s 1382 1557 m 1382
1598
 l s 1382 423 m 1382 456 l s 1249 602 m 1345 602 l s 695 1269 m 695 1340 l s
 1531 932 m 1627 932 l s 1255 1330 m 1351 1330 l s 1314 1292 m 1410 1292 l s
 1002 1227 m 1098 1227 l s 454 1560 m 454 1598 l s 454 423 m 454 458 l s 1246
 1298 m 1342 1298 l s 937 1342 m 1033 1342 l s 1163 630 m 1163 701 l s 1506 806
 m 1602 806 l s 1327 895 m 1423 895 l s 1423 760 m 1519 760 l s 711 1514 m 807
 1514 l s 1132 707 m 1132 778 l s 1645 863 m 1645 934 l s 358 1317 m 358 1388 l
 s 1221 476 m 1317 476 l s 850 1278 m 850 1349 l s 986 1578 m 1082 1578 l s 664
 1335 m 664 1406 l s 1110 900 m 1206 900 l s 1358 987 m 1454 987 l s 1122 767 m
 1122 838 l s 370 1092 m 370 1163 l s 1014 1328 m 1110 1328 l s 980 1594 m 1076
 1594 l s 1203 485 m 1203 556 l s 342 1058 m 342 1129 l s 1234 1363 m 1234 1434
 l s 327 1328 m 327 1399 l s 1224 501 m 1320 501 l s 1017 1596 m 1017 1598 l s
 1017 423 m 1017 494 l s 1228 833 m 1228 904 l s 1450 778 m 1450 849 l s 1132
 1555 m 1228 1555 l s 1311 856 m 1311 927 l s 1036 1337 m 1132 1337 l s 999
1292
 m 1094 1292 l s 1268 1340 m 1268 1411 l s 992 1163 m 1088 1163 l s 745 1388 m
 841 1388 l s 708 1491 m 804 1491 l s 751 1429 m 847 1429 l s 1385 565 m 1385
 636 l s 1314 808 m 1314 879 l s 1231 522 m 1327 522 l s 1231 1397 m 1231 1468
l
 s 1478 1026 m 1478 1097 l s 735 1438 m 831 1438 l s 1014 1253 m 1110 1253 l s
 884 1498 m 980 1498 l s 574 1482 m 670 1482 l s 485 1012 m 485 1083 l s 952
 1401 m 952 1472 l s 1212 1184 m 1308 1184 l s 1259 1017 m 1259 1088 l s 1085
 1418 m 1085 1489 l s 1454 1067 m 1454 1138 l s 1395 554 m 1395 625 l s 853
1182
 m 853 1253 l s 704 1489 m 800 1489 l s 392 1521 m 392 1592 l s 1580 1072 m
1580
 1143 l s 358 1008 m 358 1079 l s 1249 545 m 1345 545 l s 1389 730 m 1484 730 l
 s 1094 1514 m 1190 1514 l s 466 1209 m 466 1280 l s 553 1440 m 553 1511 l s
336
 1150 m 336 1221 l s 426 1161 m 426 1232 l s 1234 1321 m 1330 1321 l s 1153 504
 m 1153 575 l s 704 1095 m 704 1166 l s 1423 925 m 1519 925 l s 1054 1232 m
1150
 1232 l s 1327 508 m 1423 508 l s 1509 1028 m 1509 1099 l s 958 1566 m 1054
1566
 l s 339 1120 m 339 1191 l s 1218 751 m 1218 822 l s 426 1431 m 522 1431 l s
 1194 1314 m 1289 1314 l s 1314 618 m 1314 689 l s 1525 884 m 1621 884 l s 336
 1319 m 336 1390 l s 1497 920 m 1593 920 l s 1324 907 m 1419 907 l s 376 1571 m
 376 1598 l s 376 423 m 376 469 l s 1444 985 m 1540 985 l s 1429 772 m 1429 843
 l s 1320 904 m 1416 904 l s 1206 797 m 1206 868 l s 1509 916 m 1605 916 l s
974
 1546 m 1070 1546 l s 1255 973 m 1351 973 l s 646 1466 m 742 1466 l s 1159 1248
 m 1255 1248 l s 1224 1342 m 1224 1413 l s 961 1191 m 1057 1191 l s 1463 1030 m
 1463 1101 l s 1231 549 m 1327 549 l s 878 1195 m 878 1266 l s 1419 1140 m 1419
 1211 l s 1116 499 m 1116 570 l s 392 1344 m 392 1415 l s 1426 618 m 1426 689 l
 s 1571 797 m 1667 797 l s 522 1404 m 618 1404 l s 1305 643 m 1305 714 l s 732
 1356 m 828 1356 l s 1509 817 m 1509 888 l s 1277 488 m 1373 488 l s 1215 799 m
 1215 870 l s 661 1498 m 757 1498 l s 1286 998 m 1382 998 l s 856 1062 m 856
 1133 l s 1107 554 m 1107 625 l s 1277 1296 m 1373 1296 l s 1398 1534 m 1398
 1598 l s 1398 423 m 1398 433 l s 1407 1303 m 1503 1303 l s 1395 1312 m 1395
 1383 l s 395 1090 m 491 1090 l s 1491 781 m 1491 852 l s 1333 1008 m 1429 1008
 l s 1147 1202 m 1243 1202 l s 1382 902 m 1478 902 l s 1240 1397 m 1240 1468 l
s
 574 1198 m 670 1198 l s 423 1136 m 423 1207 l s 1215 504 m 1215 575 l s 1212
 1225 m 1308 1225 l s 1144 792 m 1144 863 l s 327 1459 m 327 1530 l s 1345 962
m
 1441 962 l s 1088 1436 m 1088 1507 l s 1336 753 m 1432 753 l s 1426 907 m 1522
 907 l s 1020 1216 m 1116 1216 l s 330 1253 m 330 1324 l s 339 1532 m 339 1598
l
 s 339 423 m 339 430 l s 1608 973 m 1704 973 l s 1379 1046 m 1379 1117 l s 896
 1317 m 992 1317 l s 1249 1468 m 1249 1539 l s 949 1566 m 949 1598 l s 949 423
m
 949 465 l s 1132 513 m 1132 584 l s 1438 726 m 1534 726 l s 899 1486 m 995
1486
 l s 1252 902 m 1252 973 l s 373 1317 m 373 1388 l s 509 1246 m 605 1246 l s
 1240 806 m 1240 877 l s 1271 616 m 1367 616 l s 1184 1337 m 1184 1408 l s 1389
 982 m 1484 982 l s 1014 1218 m 1110 1218 l s 773 1450 m 869 1450 l s 1110 536
m
 1110 607 l s 1611 957 m 1707 957 l s 1184 749 m 1184 820 l s 636 1475 m 732
 1475 l s 423 1347 m 423 1418 l s 1320 533 m 1416 533 l s 1293 1044 m 1293 1115
 l s 1234 1450 m 1234 1521 l s 1221 581 m 1317 581 l s 1283 751 m 1379 751 l s
 708 1289 m 708 1360 l s 553 1424 m 649 1424 l s 593 1486 m 689 1486 l s 1184
 1582 m 1184 1598 l s 1184 423 m 1184 481 l s 723 1282 m 723 1353 l s 537 1431
m
 633 1431 l s 1091 1557 m 1187 1557 l s 454 1193 m 454 1264 l s 1262 1420 m
1262
 1491 l s 1463 746 m 1559 746 l s 1658 836 m 1754 836 l s 791 1477 m 887 1477 l
 s 1178 1289 m 1274 1289 l s 1094 1431 m 1094 1502 l s 1293 527 m 1389 527 l s
 1571 856 m 1667 856 l s 1259 529 m 1354 529 l s 1172 799 m 1172 870 l s 1138
 680 m 1138 751 l s 937 1589 m 937 1598 l s 937 423 m 937 488 l s 804 1392 m
899
 1392 l s 1243 1305 m 1339 1305 l s 983 1241 m 1079 1241 l s 748 1413 m 844
1413
 l s 1150 494 m 1150 565 l s 1320 811 m 1416 811 l s 1481 980 m 1577 980 l s
 1463 1262 m 1559 1262 l s 463 1557 m 463 1598 l s 463 423 m 463 456 l s 1243
 930 m 1243 1001 l s 779 1406 m 875 1406 l s 689 1440 m 785 1440 l s 355 1209 m
 355 1280 l s 1348 1005 m 1444 1005 l s 1398 1092 m 1398 1163 l s 1274 1369 m
 1274 1440 l s 1026 1193 m 1122 1193 l s 1286 510 m 1382 510 l s 373 1191 m 373
 1262 l s 1317 886 m 1413 886 l s 1101 1239 m 1197 1239 l s 1317 801 m 1413 801
 l s 438 1179 m 438 1250 l s 927 1310 m 1023 1310 l s 1438 991 m 1534 991 l s
 1085 456 m 1181 456 l s 1147 1342 m 1147 1413 l s 602 1470 m 698 1470 l s 692
 1095 m 692 1166 l s 1293 543 m 1389 543 l s 537 1406 m 633 1406 l s 1268 1269
m
 1364 1269 l s 1308 1255 m 1404 1255 l s 345 1200 m 345 1271 l s 1491 758 m
1587
 758 l s 1039 1319 m 1135 1319 l s 383 1525 m 383 1596 l s 739 1553 m 834 1553
l
 s 361 1227 m 361 1298 l s 1039 1262 m 1135 1262 l s 1209 611 m 1305 611 l s
983
 1305 m 1079 1305 l s 856 1239 m 856 1310 l s 1181 588 m 1277 588 l s 841 1431
m
 937 1431 l s 961 1092 m 961 1163 l s 1320 740 m 1416 740 l s 1181 1257 m 1277
 1257 l s 373 1493 m 373 1564 l s 667 1365 m 763 1365 l s 1389 1358 m 1389 1429
 l s 785 1383 m 881 1383 l s 386 1560 m 386 1598 l s 386 423 m 386 458 l s 847
 1408 m 943 1408 l s 1348 813 m 1348 884 l s 1194 444 m 1194 515 l s 1098 1404
m
 1098 1475 l s 1447 918 m 1543 918 l s 414 1175 m 414 1246 l s 1401 570 m 1401
 641 l s 1206 1422 m 1206 1493 l s 686 1560 m 782 1560 l s 1627 799 m 1723 799
l
 s 807 1434 m 903 1434 l s 1441 1008 m 1441 1079 l s 1429 1095 m 1429 1166 l s
 1209 513 m 1209 584 l s 989 1246 m 1085 1246 l s 930 1546 m 930 1598 l s 930
 423 m 930 444 l s 1259 1440 m 1259 1511 l s 943 1184 m 1039 1184 l s 1528 934
m
 1624 934 l s 1265 806 m 1265 877 l s 1283 1188 m 1379 1188 l s 1237 927 m 1237
 998 l s 1444 1069 m 1444 1140 l s 1045 1088 m 1045 1159 l s 1039 1534 m 1135
 1534 l s 1450 1021 m 1450 1092 l s 457 1564 m 457 1598 l s 457 423 m 457 462 l
 s 383 1191 m 383 1262 l s 1150 785 m 1150 856 l s 952 1271 m 1048 1271 l s
1166
 618 m 1166 689 l s 1091 1415 m 1091 1486 l s 1528 1030 m 1528 1101 l s 720
1557
 m 816 1557 l s 609 1450 m 704 1450 l s 559 1436 m 655 1436 l s 1184 652 m 1184
 723 l s 364 1509 m 364 1580 l s 1385 1427 m 1385 1498 l s 1385 852 m 1481 852
l
 s 1085 1221 m 1181 1221 l s 1150 1246 m 1246 1246 l s 435 1420 m 531 1420 l s
 1484 904 m 1580 904 l s 999 1592 m 1094 1592 l s 1423 1012 m 1423 1083 l s
1240
 494 m 1336 494 l s 1413 994 m 1509 994 l s 1376 1525 m 1376 1596 l s 1379 630
m
 1379 701 l s 349 1470 m 349 1541 l s 1556 650 m 1652 650 l s 1246 742 m 1342
 742 l s 915 1333 m 1011 1333 l s 927 1257 m 1023 1257 l s 324 1223 m 324 1294
l
 s 1234 1012 m 1330 1012 l s 1419 776 m 1419 847 l s 1413 1140 m 1413 1211 l s
 1308 630 m 1308 701 l s 850 1484 m 946 1484 l s 1122 682 m 1122 753 l s 1110
 659 m 1110 730 l s 841 1424 m 937 1424 l s 379 1369 m 379 1440 l s 1401 1106 m
 1401 1177 l s 1410 1010 m 1410 1081 l s 1293 497 m 1389 497 l s 1159 1243 m
 1255 1243 l s 1358 978 m 1454 978 l s 831 1422 m 927 1422 l s 448 1166 m 448
 1237 l s 1376 616 m 1376 687 l s 940 1243 m 1036 1243 l s 1206 1280 m 1302
1280
 l s 1045 1548 m 1141 1548 l s 1265 1179 m 1361 1179 l s 389 1550 m 389 1598 l
s
 389 423 m 389 449 l s 1370 1003 m 1466 1003 l s 1252 792 m 1348 792 l s 726
 1287 m 726 1358 l s 355 1443 m 355 1514 l s 1419 735 m 1515 735 l s 1450 975 m
 1546 975 l s 479 1008 m 479 1079 l s 1138 783 m 1138 854 l s 386 1234 m 386
 1305 l s 1091 1113 m 1091 1184 l s 1237 1381 m 1237 1452 l s 844 1200 m 844
 1271 l s 1655 845 m 1751 845 l s 602 1191 m 698 1191 l s 1252 554 m 1348 554 l
 s 1020 1326 m 1116 1326 l s 1231 804 m 1327 804 l s 1265 994 m 1361 994 l s
 1190 1578 m 1190 1598 l s 1190 423 m 1190 476 l s 1076 1234 m 1172 1234 l s
745
 1390 m 841 1390 l s 398 1372 m 398 1443 l s 1537 969 m 1633 969 l s 401 1308 m
 497 1308 l s 1553 971 m 1649 971 l s 407 1326 m 407 1397 l s 1113 1214 m 1209
 1214 l s 1454 1255 m 1549 1255 l s 1463 712 m 1559 712 l s 578 1243 m 674 1243
 l s 1549 801 m 1645 801 l s 1209 804 m 1209 875 l s 729 1420 m 825 1420 l s
 1132 1305 m 1228 1305 l s 1221 609 m 1317 609 l s 469 1560 m 469 1598 l s 469
 423 m 469 458 l s 952 1351 m 1048 1351 l s 1175 799 m 1175 870 l s 1296 1010 m
 1392 1010 l s 1209 435 m 1209 506 l s 717 1454 m 813 1454 l s 1234 1326 m 1330
 1326 l s 420 1150 m 420 1221 l s 1293 1001 m 1389 1001 l s 1094 1335 m 1190
 1335 l s 1540 1172 m 1636 1172 l s 336 1392 m 336 1463 l s 1187 769 m 1187 840
 l s 1246 817 m 1246 888 l s 766 1381 m 862 1381 l s 921 1285 m 1017 1285 l s
 1283 980 m 1379 980 l s 995 1349 m 1091 1349 l s 1221 1463 m 1221 1534 l s 847
 1257 m 847 1328 l s 321 1399 m 321 1470 l s 729 1472 m 825 1472 l s 1494 730 m
 1590 730 l s 646 1493 m 742 1493 l s 1042 1088 m 1042 1159 l s 460 1225 m 460
 1296 l s 602 1459 m 698 1459 l s 1190 753 m 1190 824 l s 333 1298 m 333 1369 l
 s 1466 909 m 1562 909 l s 1178 529 m 1178 600 l s 1262 1175 m 1358 1175 l s
841
 1269 m 841 1340 l s 1107 1571 m 1203 1571 l s 1478 900 m 1574 900 l s 698 1113
 m 698 1184 l s 912 1521 m 1008 1521 l s 1125 1420 m 1125 1491 l s 869 1131 m
 869 1202 l s 1398 733 m 1494 733 l s 472 1191 m 568 1191 l s 927 1516 m 1023
 1516 l s 729 1482 m 825 1482 l s 1274 806 m 1370 806 l s 1119 531 m 1119 602 l
 s 683 1395 m 779 1395 l s 451 1537 m 451 1598 l s 451 423 m 451 435 l s 856
 1138 m 856 1209 l s 1444 721 m 1540 721 l s 1512 868 m 1608 868 l s 1577 838 m
 1673 838 l s 1234 1014 m 1330 1014 l s 971 1161 m 1067 1161 l s 903 1113 m 903
 1184 l s 1194 591 m 1289 591 l s 404 1186 m 404 1257 l s 1265 1376 m 1265 1447
 l s 602 1193 m 698 1193 l s 940 1255 m 1036 1255 l s 1098 1230 m 1194 1230 l s
 887 1232 m 887 1303 l s 1271 1230 m 1367 1230 l s 1574 962 m 1670 962 l s 1163
 465 m 1163 536 l s 1054 481 m 1150 481 l s 1125 703 m 1125 774 l s 804 1351 m
 899 1351 l s 748 1363 m 844 1363 l s 1011 1324 m 1107 1324 l s 1215 1221 m
1311
 1221 l s 1574 1040 m 1574 1111 l s 1283 964 m 1379 964 l s 1289 474 m 1385 474
 l s 1398 1172 m 1398 1243 l s 361 1040 m 361 1111 l s 1426 1065 m 1426 1136 l
s
 1543 859 m 1639 859 l s 361 1314 m 361 1385 l s 1023 1264 m 1119 1264 l s 1249
 1278 m 1345 1278 l s 333 1418 m 333 1489 l s 1159 607 m 1159 678 l s 1500 781
m
 1500 852 l s 1224 1287 m 1320 1287 l s 1110 1560 m 1206 1560 l s 1426 469 m
 1426 540 l s 364 1401 m 364 1472 l s 1255 1333 m 1351 1333 l s 355 1527 m 355
 1598 l s 355 423 m 355 426 l s 379 1312 m 475 1312 l s 1252 1489 m 1252 1560 l
 s 1212 586 m 1308 586 l s 714 1470 m 810 1470 l s 1153 1576 m 1249 1576 l s
339
 1342 m 339 1413 l s 621 1555 m 717 1555 l s 1181 1253 m 1277 1253 l s 980 1289
 m 1076 1289 l s 1296 659 m 1296 730 l s 602 1445 m 698 1445 l s 989 1580 m
1085
 1580 l s 1447 1017 m 1447 1088 l s 1376 1040 m 1376 1111 l s 1135 579 m 1135
 650 l s 1178 673 m 1178 744 l s 1070 1525 m 1166 1525 l s 1571 1062 m 1571
1133
 l s 1132 1413 m 1132 1484 l s 1398 1019 m 1398 1090 l s 1271 1374 m 1271 1445
l
 s 1135 765 m 1135 836 l s 1166 1200 m 1262 1200 l s 881 1326 m 977 1326 l s
494
 1225 m 494 1296 l s 1726 572 m 1726 643 l s 872 1509 m 968 1509 l s 1221 1312
m
 1317 1312 l s 1023 1596 m 1119 1596 l s 1153 751 m 1153 822 l s 469 1539 m 565
 1539 l s 327 1232 m 327 1303 l s 1017 1259 m 1113 1259 l s 444 1140 m 444 1211
 l s 398 1227 m 398 1298 l s 850 1079 m 850 1150 l s 1271 579 m 1367 579 l s
 1596 685 m 1596 756 l s 955 1166 m 1051 1166 l s 1398 888 m 1494 888 l s 1125
 813 m 1125 884 l s 364 1017 m 364 1088 l s 327 1534 m 327 1598 l s 327 423 m
 327 433 l s 1252 1415 m 1252 1486 l s 1082 1587 m 1178 1587 l s 1320 898 m
1416
 898 l s 1317 1257 m 1413 1257 l s 1416 1076 m 1416 1147 l s 1246 478 m 1342
478
 l s 769 1401 m 865 1401 l s 404 1335 m 404 1406 l s 1181 646 m 1181 717 l s
 1116 717 m 1116 788 l s 367 1177 m 367 1248 l s 708 1411 m 804 1411 l s 1367
 1259 m 1463 1259 l s 1122 1397 m 1122 1468 l s 1404 1101 m 1404 1172 l s 1475
 987 m 1571 987 l s 1017 1555 m 1113 1555 l s 1190 488 m 1190 559 l s 1246 547
m
 1342 547 l s 881 1186 m 977 1186 l s 587 1553 m 683 1553 l s 1218 481 m 1314
 481 l s 1506 811 m 1506 882 l s 1265 515 m 1361 515 l s 407 1097 m 503 1097 l
s
 355 1053 m 355 1124 l s 968 1330 m 1064 1330 l s 1407 1156 m 1407 1227 l s
1392
 1042 m 1392 1113 l s 373 1101 m 373 1172 l s 581 1234 m 677 1234 l s 358 1502
m
 358 1573 l s 401 1427 m 497 1427 l s 1246 907 m 1246 978 l s 1577 966 m 1673
 966 l s 1045 1418 m 1045 1489 l s 370 1379 m 370 1450 l s 1249 1191 m 1345
1191
 l s 1060 1255 m 1156 1255 l s 1438 1079 m 1438 1150 l s 1438 561 m 1438 632 l
s
 1562 1090 m 1562 1161 l s 342 1463 m 342 1534 l s 1064 1521 m 1159 1521 l s
 1178 1422 m 1178 1493 l s 1280 538 m 1376 538 l s 1215 1195 m 1311 1195 l s
869
 1248 m 869 1319 l s 1144 916 m 1240 916 l s 1348 1253 m 1444 1253 l s 940 1555
 m 940 1598 l s 940 423 m 940 453 l s 804 1502 m 899 1502 l s 355 1367 m 355
 1438 l s 1200 1266 m 1296 1266 l s 1466 1030 m 1466 1101 l s 389 1085 m 485
 1085 l s 1042 1376 m 1042 1447 l s 1175 655 m 1175 726 l s 1466 710 m 1562 710
 l s 358 1415 m 358 1486 l s 1200 598 m 1296 598 l s 1200 788 m 1200 859 l s
457
 1491 m 457 1562 l s 497 1214 m 497 1285 l s 906 1356 m 1002 1356 l s 751 1443
m
 847 1443 l s 800 1475 m 896 1475 l s 1194 778 m 1194 849 l s 1407 602 m 1407
 673 l s 1466 989 m 1562 989 l s 865 1083 m 865 1154 l s 955 1408 m 955 1479 l
s
 1460 973 m 1556 973 l s 1240 520 m 1336 520 l s 1590 847 m 1686 847 l s 1413
 728 m 1509 728 l s 1429 1257 m 1525 1257 l s 1237 472 m 1333 472 l s 735 1500
m
 831 1500 l s 763 1452 m 859 1452 l s 964 1550 m 1060 1550 l s 689 1092 m 689
 1163 l s 1320 618 m 1320 689 l s 1036 1301 m 1132 1301 l s 698 1431 m 794 1431
 l s 1172 465 m 1172 536 l s 1382 1463 m 1382 1534 l s 800 1505 m 896 1505 l s
 1057 453 m 1153 453 l s 432 1353 m 432 1424 l s 952 1296 m 1048 1296 l s 1525
 888 m 1621 888 l s 330 1434 m 330 1505 l s 958 1381 m 958 1452 l s 859 1065 m
 859 1136 l s 813 1411 m 909 1411 l s 949 1294 m 1045 1294 l s 1385 1108 m 1385
 1179 l s 1336 1287 m 1432 1287 l s 1423 1294 m 1519 1294 l s 968 1392 m 968
 1463 l s 1296 971 m 1392 971 l s 525 1241 m 621 1241 l s 1494 895 m 1590 895 l
 s 906 1335 m 1002 1335 l s 1769 719 m 1769 790 l s 1132 817 m 1132 888 l s
1577
 1097 m 1577 1168 l s 946 1564 m 1042 1564 l s 717 1269 m 717 1340 l s 853 1479
 m 949 1479 l s 596 1477 m 692 1477 l s 1224 540 m 1320 540 l s 324 1507 m 324
 1578 l s 587 1179 m 683 1179 l s 1345 955 m 1441 955 l s 333 1571 m 333 1598 l
 s 333 423 m 333 469 l s 429 1326 m 429 1397 l s 961 1411 m 961 1482 l s 862
 1482 m 958 1482 l s 1045 1541 m 1141 1541 l s 574 1479 m 670 1479 l s 729 1495
 m 825 1495 l s 488 1413 m 584 1413 l s 426 1324 m 426 1395 l s 1311 634 m 1311
 705 l s 386 1131 m 386 1202 l s 934 1113 m 934 1184 l s 1484 914 m 1580 914 l
s
 553 1184 m 649 1184 l s 1296 733 m 1392 733 l s 1559 1069 m 1559 1140 l s 701
 1230 m 701 1301 l s 584 1434 m 680 1434 l s 1432 540 m 1432 611 l s 1110 1241
m
 1206 1241 l s 1141 664 m 1141 735 l s 1218 1333 m 1218 1404 l s 1348 953 m
1444
 953 l s 1320 950 m 1416 950 l s 964 1374 m 964 1445 l s 1277 614 m 1373 614 l
s
 1423 971 m 1519 971 l s 1132 600 m 1132 671 l s 1209 1204 m 1305 1204 l s 1512
 1001 m 1512 1072 l s 1023 1314 m 1119 1314 l s 1107 1225 m 1203 1225 l s 1036
 1347 m 1132 1347 l s 1392 1450 m 1392 1521 l s 1243 845 m 1243 916 l s 1200
437
 m 1200 508 l s 1259 870 m 1259 941 l s 1215 1401 m 1215 1472 l s 1224 504 m
 1320 504 l s 949 1502 m 1045 1502 l s 1147 565 m 1147 636 l s 1277 744 m 1373
 744 l s 1125 552 m 1125 623 l s 1125 914 m 1221 914 l s 915 1195 m 915 1266 l
s
 1234 1218 m 1330 1218 l s 1197 1292 m 1293 1292 l s 1144 703 m 1144 774 l s
333
 1170 m 333 1241 l s 1203 749 m 1299 749 l s 677 1456 m 773 1456 l s 853 1090 m
 853 1161 l s 556 1420 m 652 1420 l s 1033 1527 m 1129 1527 l s 1212 1234 m
1308
 1234 l s 593 1562 m 689 1562 l s 872 1216 m 872 1287 l s 1593 662 m 1593 733 l
 s 1150 1294 m 1246 1294 l s 1073 1585 m 1169 1585 l s 568 1438 m 664 1438 l s
 1454 749 m 1549 749 l s 1159 476 m 1159 547 l s 429 1175 m 429 1246 l s 1119
 1211 m 1215 1211 l s 599 1550 m 695 1550 l s 1444 946 m 1540 946 l s 358 1184
m
 358 1255 l s 1457 1017 m 1457 1088 l s 457 1175 m 457 1246 l s 506 1337 m 506
 1408 l s 330 1152 m 330 1223 l s 906 1195 m 906 1266 l s 345 1276 m 345 1347 l
 s 1023 1344 m 1119 1344 l s 1073 1287 m 1169 1287 l s 1608 852 m 1704 852 l s
 386 1095 m 482 1095 l s 547 1353 m 643 1353 l s 327 1085 m 327 1156 l s 1543
 875 m 1639 875 l s 1240 572 m 1336 572 l s 1283 737 m 1379 737 l s 1320 506 m
 1416 506 l s 1376 1434 m 1376 1505 l s 1457 1292 m 1553 1292 l s 1002 1282 m
 1098 1282 l s 485 1324 m 485 1395 l s 1354 1264 m 1450 1264 l s 1113 721 m
1113
 792 l s 980 1312 m 1076 1312 l s 1268 1237 m 1364 1237 l s 1187 1582 m 1187
 1598 l s 1187 423 m 1187 481 l s 1317 1285 m 1413 1285 l s 1070 1530 m 1166
 1530 l s 1268 577 m 1364 577 l s 1438 737 m 1534 737 l s 714 1418 m 810 1418 l
 s 1444 744 m 1540 744 l s 1169 728 m 1169 799 l s 1116 581 m 1116 652 l s 1101
 1191 m 1197 1191 l s 435 1204 m 435 1276 l s 1104 581 m 1104 652 l s 1243 1385
 m 1243 1456 l s 974 1505 m 1070 1505 l s 875 1328 m 971 1328 l s 463 1207 m
463
 1278 l s 379 1209 m 379 1280 l s 361 1133 m 361 1204 l s 1197 451 m 1197 522 l
 s 1543 902 m 1639 902 l s 1023 1188 m 1119 1188 l s 1395 1152 m 1395 1223 l s
 1280 1227 m 1376 1227 l s 1584 985 m 1679 985 l s 1423 572 m 1423 643 l s 1054
 1333 m 1150 1333 l s 503 1321 m 503 1392 l s 528 1239 m 624 1239 l s 903 1530
m
 999 1530 l s 562 1351 m 658 1351 l s 1098 1292 m 1194 1292 l s 1596 849 m 1692
 849 l s 1395 1518 m 1395 1589 l s 401 1340 m 401 1411 l s 909 1106 m 909 1177
l
 s 1249 1372 m 1249 1443 l s 451 1216 m 451 1287 l s 1181 1376 m 1181 1447 l s
 633 1511 m 729 1511 l s 977 1539 m 1073 1539 l s 1519 930 m 1614 930 l s 1435
 927 m 1531 927 l s 1354 884 m 1450 884 l s 1231 584 m 1327 584 l s 1286 959 m
 1382 959 l s 1519 1003 m 1519 1074 l s 1296 797 m 1392 797 l s 1150 636 m 1150
 707 l s 1135 918 m 1231 918 l s 1197 815 m 1197 886 l s 785 1369 m 881 1369 l
s
 401 1298 m 497 1298 l s 940 1514 m 1036 1514 l s 1085 1516 m 1181 1516 l s
1129
 1379 m 1129 1450 l s 729 1408 m 825 1408 l s 1379 1344 m 1379 1415 l s 1320
808
 m 1416 808 l s 1039 1310 m 1135 1310 l s 881 1243 m 881 1314 l s 1333 746 m
 1429 746 l s 865 1525 m 961 1525 l s 1197 600 m 1293 600 l s 1435 1129 m 1435
 1200 l s 1203 827 m 1203 898 l s 612 1468 m 708 1468 l s 1382 1379 m 1382 1450
 l s 513 1186 m 609 1186 l s 379 1557 m 379 1598 l s 379 423 m 379 456 l s 349
 1079 m 349 1150 l s 804 1365 m 899 1365 l s 1327 481 m 1423 481 l s 893 1237 m
 893 1308 l s 1268 1202 m 1364 1202 l s 862 1232 m 862 1303 l s 469 1534 m 565
 1534 l s 1153 827 m 1153 898 l s 1534 1008 m 1534 1079 l s 1621 652 m 1717 652
 l s 875 1248 m 875 1319 l s 364 1191 m 364 1262 l s 1163 1250 m 1259 1250 l s
 1450 717 m 1546 717 l s 1432 1138 m 1432 1209 l s 943 1543 m 943 1598 l s 943
 423 m 943 442 l s 1206 1223 m 1302 1223 l s 1395 1062 m 1395 1133 l s 1361 900
 m 1457 900 l s 1398 957 m 1494 957 l s 958 1308 m 1054 1308 l s 924 1250 m
1020
 1250 l s 1141 1390 m 1141 1461 l s 686 1436 m 782 1436 l s 544 1195 m 639 1195
 l s 1129 902 m 1224 902 l s 773 1486 m 869 1486 l s 1457 1113 m 1457 1184 l s
 485 1562 m 581 1562 l s 386 1092 m 482 1092 l s 1262 595 m 1358 595 l s 974
 1248 m 1070 1248 l s 1472 911 m 1568 911 l s 482 1179 m 578 1179 l s 1441 714
m
 1537 714 l s 1525 1001 m 1525 1072 l s 930 1489 m 1026 1489 l s 1178 1349 m
 1178 1420 l s 1389 1095 m 1389 1166 l s 383 1010 m 383 1081 l s 438 1434 m 534
 1434 l s 1076 1546 m 1172 1546 l s 1512 840 m 1608 840 l s 460 1514 m 460 1585
 l s 537 1427 m 633 1427 l s 1385 1250 m 1481 1250 l s 386 1415 m 386 1486 l s
 1392 575 m 1392 646 l s 1221 536 m 1317 536 l s 352 1044 m 352 1115 l s 1302
 790 m 1398 790 l s 1221 533 m 1317 533 l s 1231 1335 m 1327 1335 l s 367 1062
m
 367 1133 l s 847 1438 m 943 1438 l s 1259 1248 m 1354 1248 l s 389 1152 m 389
 1223 l s 1324 966 m 1419 966 l s 1187 643 m 1187 714 l s 1401 1010 m 1401 1081
 l s 785 1397 m 881 1397 l s 930 1090 m 930 1161 l s 1138 533 m 1138 604 l s
 1262 1337 m 1262 1408 l s 364 1095 m 364 1166 l s 1067 1543 m 1163 1543 l s
 1624 840 m 1720 840 l s 1079 1589 m 1175 1589 l s 544 1349 m 639 1349 l s 1175
 1344 m 1175 1415 l s 1206 1264 m 1302 1264 l s 503 1415 m 599 1415 l s 1330
996
 m 1426 996 l s 1494 813 m 1494 884 l s 1054 1243 m 1150 1243 l s 708 1459 m
804
 1459 l s 757 1555 m 853 1555 l s 915 1298 m 1011 1298 l s 435 1127 m 435 1198
l
 s 1351 813 m 1351 884 l s 1392 1317 m 1392 1388 l s 1048 1381 m 1048 1452 l s
 1441 1298 m 1537 1298 l s 472 1225 m 472 1296 l s 1249 1303 m 1345 1303 l s
321
 1475 m 321 1546 l s 1255 893 m 1255 964 l s 417 1117 m 417 1188 l s 1515 964 m
 1611 964 l s 345 1534 m 345 1598 l s 345 423 m 345 433 l s 491 1182 m 587 1182
 l s 1255 575 m 1351 575 l s 1463 1246 m 1559 1246 l s 1265 1207 m 1361 1207 l
s
 1618 843 m 1714 843 l s 1280 975 m 1376 975 l s 1410 657 m 1410 728 l s 872
 1111 m 872 1182 l s 822 1184 m 822 1255 l s 1441 723 m 1537 723 l s 986 1276 m
 1082 1276 l s 1119 694 m 1119 765 l s 1720 584 m 1720 655 l s 1624 978 m 1720
 978 l s 1596 959 m 1692 959 l s 779 1360 m 875 1360 l s 349 1271 m 349 1342 l
s
 339 1456 m 339 1527 l s 955 1500 m 1051 1500 l s 1308 728 m 1404 728 l s 807
 1436 m 903 1436 l s 1224 485 m 1320 485 l s 1280 467 m 1376 467 l s 587 1489 m
 683 1489 l s 1302 620 m 1302 691 l s 958 1537 m 1054 1537 l s 1568 1079 m 1568
 1150 l s 1441 1120 m 1441 1191 l s 1023 1532 m 1119 1532 l s 1286 1026 m 1286
 1097 l s 1231 829 m 1231 900 l s 432 1200 m 432 1271 l s 1317 989 m 1413 989 l
 s 1147 1207 m 1243 1207 l s 1129 538 m 1129 609 l s 1302 985 m 1398 985 l s
 1159 806 m 1159 877 l s 370 1207 m 370 1278 l s 392 1319 m 488 1319 l s 1305
 517 m 1401 517 l s 689 1399 m 785 1399 l s 1054 1257 m 1150 1257 l s 1398 584
m
 1398 655 l s 475 1422 m 571 1422 l s 1271 1271 m 1367 1271 l s 1051 1413 m
1051
 1484 l s 1119 1539 m 1215 1539 l s 1577 652 m 1577 723 l s 379 1443 m 379 1514
 l s 1252 987 m 1348 987 l s 349 1351 m 349 1422 l s 1246 469 m 1342 469 l s
906
 1347 m 1002 1347 l s 986 1523 m 1082 1523 l s 903 1287 m 999 1287 l s 704 1278
 m 704 1349 l s 352 1550 m 352 1598 l s 352 423 m 352 449 l s 1231 1482 m 1231
 1553 l s 1113 1218 m 1209 1218 l s 1163 744 m 1163 815 l s 1178 1177 m 1274
 1177 l s 1212 1390 m 1212 1461 l s 822 1415 m 918 1415 l s 785 1385 m 881 1385
 l s 1181 494 m 1181 565 l s 955 1576 m 1051 1576 l s 1438 719 m 1534 719 l s
 383 1328 m 383 1399 l s 330 1358 m 330 1429 l s 912 1337 m 1008 1337 l s 1212
 1317 m 1308 1317 l s 689 1223 m 689 1294 l s 1249 847 m 1249 918 l s 373 1573
m
 373 1598 l s 373 423 m 373 472 l s 556 1443 m 556 1514 l s 1178 1227 m 1274
 1227 l s 364 1321 m 364 1392 l s 1218 499 m 1218 570 l s 587 1557 m 683 1557 l
 s 726 1404 m 822 1404 l s 838 1259 m 838 1330 l s 1491 756 m 1587 756 l s 1429
 959 m 1525 959 l s 794 1367 m 890 1367 l s 1020 1582 m 1116 1582 l s 1098 1175
 m 1194 1175 l s 361 1477 m 361 1548 l s 395 1353 m 395 1424 l s 1382 598 m
1382
 669 l s 1101 1550 m 1197 1550 l s 1590 794 m 1686 794 l s 983 1214 m 1079 1214
 l s 1419 529 m 1419 600 l s 1178 1301 m 1274 1301 l s 349 1161 m 349 1232 l s
 615 1452 m 711 1452 l s 1104 1179 m 1200 1179 l s 955 1569 m 1051 1569 l s
1033
 1509 m 1129 1509 l s 1172 655 m 1172 726 l s 1252 1294 m 1348 1294 l s 336
1500
 m 336 1571 l s 534 1564 m 630 1564 l s 1172 1392 m 1172 1463 l s 1036 485 m
 1132 485 l s 1101 1434 m 1101 1505 l s 825 1195 m 825 1266 l s 1519 872 m 1614
 872 l s 1729 581 m 1729 652 l s 1091 1237 m 1187 1237 l s 342 1333 m 342 1404
l
 s 1156 494 m 1156 565 l s 324 1049 m 324 1120 l s 420 1330 m 420 1401 l s 1512
 843 m 1608 843 l s 1246 1395 m 1246 1466 l s 1512 978 m 1608 978 l s 906 1099
m
 906 1170 l s 482 1005 m 482 1076 l s 1265 1259 m 1361 1259 l s 469 1418 m 565
 1418 l s 782 1353 m 878 1353 l s 525 1408 m 621 1408 l s 686 1383 m 782 1383 l
 s 701 1092 m 701 1163 l s 1153 579 m 1153 650 l s 1023 1573 m 1119 1573 l s
 1163 1182 m 1259 1182 l s 345 1106 m 345 1177 l s 1293 1282 m 1389 1282 l s
915
 1507 m 1011 1507 l s 1302 552 m 1398 552 l s 804 1376 m 899 1376 l s 1166 827
m
 1166 898 l s 423 1218 m 423 1289 l s 513 1560 m 609 1560 l s 958 1269 m 1054
 1269 l s 587 1440 m 683 1440 l s 1283 1324 m 1379 1324 l s 1125 1573 m 1221
 1573 l s 704 1170 m 704 1241 l s 1129 659 m 1129 730 l s 559 1438 m 559 1509 l
 s 1512 886 m 1608 886 l s 389 1225 m 389 1296 l s 1169 465 m 1169 536 l s 834
 1264 m 834 1335 l s 376 1489 m 376 1560 l s 1172 746 m 1268 746 l s 1525 943 m
 1621 943 l s 869 1523 m 964 1523 l s 683 1397 m 779 1397 l s 587 1248 m 683
 1248 l s 1317 891 m 1413 891 l s 1221 767 m 1221 838 l s 1268 1273 m 1364 1273
 l s 383 1418 m 383 1489 l s 503 1253 m 599 1253 l s 1525 866 m 1621 866 l s
339
 1044 m 339 1115 l s 717 1479 m 813 1479 l s 1141 907 m 1237 907 l s 952 1573 m
 952 1598 l s 952 423 m 952 472 l s 1110 1321 m 1206 1321 l s 1265 490 m 1361
 490 l s 862 1062 m 862 1133 l s 1153 662 m 1153 733 l s 828 1193 m 828 1264 l
s
 342 1543 m 342 1598 l s 342 423 m 342 442 l s 1389 1443 m 1389 1514 l s 1166
 1296 m 1262 1296 l s 1314 483 m 1410 483 l s 695 1434 m 791 1434 l s 345 1418
m
 345 1489 l s 1262 799 m 1358 799 l s 1484 813 m 1484 884 l s 1475 1019 m 1475
 1090 l s 1534 1106 m 1534 1177 l s 841 1500 m 937 1500 l s 324 1420 m 324 1491
 l s 1249 531 m 1345 531 l s 1565 975 m 1661 975 l s 1113 1330 m 1209 1330 l s
 1156 581 m 1156 652 l s 986 1186 m 1082 1186 l s 1091 1569 m 1187 1569 l s 949
 1562 m 1045 1562 l s 1423 778 m 1423 849 l s 1376 758 m 1472 758 l s 1379 1505
 m 1379 1576 l s 1429 950 m 1525 950 l s 1107 646 m 1107 717 l s 850 1186 m 850
 1257 l s 1534 804 m 1630 804 l s 946 1278 m 1042 1278 l s 1515 1012 m 1515
1083
 l s 847 1427 m 943 1427 l s 831 1177 m 831 1248 l s 1228 570 m 1324 570 l s
 1187 492 m 1187 563 l s 488 1337 m 488 1408 l s 1398 1349 m 1398 1420 l s 1410
 549 m 1410 620 l s 695 1108 m 695 1179 l s 1178 751 m 1178 822 l s 1503 808 m
 1503 879 l s 1166 1282 m 1262 1282 l s 1389 616 m 1389 687 l s 482 1557 m 578
 1557 l s 899 1319 m 995 1319 l s 862 1491 m 958 1491 l s 878 1511 m 974 1511 l
 s 1522 1021 m 1522 1092 l s 1064 1553 m 1159 1553 l s 1314 893 m 1410 893 l s
 1150 1303 m 1246 1303 l s 1642 859 m 1642 930 l s 1206 504 m 1206 575 l s 800
 1445 m 896 1445 l s 578 1177 m 674 1177 l s 1088 1186 m 1184 1186 l s 1537 870
 m 1633 870 l s 1472 1014 m 1472 1085 l s 1537 982 m 1633 982 l s 1237 1486 m
 1237 1557 l s 934 1353 m 1029 1353 l s 1156 669 m 1156 740 l s 1382 742 m 1478
 742 l s
 /xs 0 def
(k=8)
 /Times-Roman   64 stwn
 gsave 1112 2964
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   64 sf 0    0 m
(k=8)
 show
 gr
 /xs 0 def
(k=32)
 /Times-Roman   64 stwn
 gsave 1112 1641
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   64 sf 0    0 m
(k=32)
 show
 gr
 /xs 0 def
(Figure 2)
 /Times-Roman  128 stwn
 gsave 1112 159
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont  128 sf 0    0 m
(Figure 2)
 show
 gr
 gr
showpage gr
gr gr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Figure 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1556 1445 445 1016 bl 445 1016 m 445 2461 l
 s 461 1076 m 445 1076 l s 461 1161 m 445 1161 l s 461 1221 m 445 1221 l s 461
 1268 m 445 1268 l s 461 1306 m 445 1306 l s 461 1338 m 445 1338 l s 461 1366 m
 445 1366 l s 461 1391 m 445 1391 l s 478 1413 m 445 1413 l s
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 400 1398
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Roman   38 stwn
 gsave 431 1436
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m
(-2)
 show
 gr
 461 1558 m 445 1558 l s 461 1643 m 445 1643 l s 461 1703 m 445 1703 l s 461
 1750 m 445 1750 l s 461 1788 m 445 1788 l s 461 1820 m 445 1820 l s 461 1848 m
 445 1848 l s 461 1873 m 445 1873 l s 478 1895 m 445 1895 l s
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 400 1879
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Roman   38 stwn
 gsave 431 1917
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m
(-1)
 show
 gr
 461 2040 m 445 2040 l s 461 2125 m 445 2125 l s 461 2185 m 445 2185 l s 461
 2231 m 445 2231 l s 461 2270 m 445 2270 l s 461 2302 m 445 2302 l s 461 2330 m
 445 2330 l s 461 2354 m 445 2354 l s 478 2376 m 445 2376 l s
 /xs 0 def
(1)
 /Times-Roman   47 stwn
 gsave 400 2361
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(1)
 show
 gr
 445 1016 m 2001 1016 l s 445 1033 m 445 1016 l s 558 1033 m 558 1016 l s 638
 1033 m 638 1016 l s 700 1033 m 700 1016 l s 751 1033 m 751 1016 l s 794 1033 m
 794 1016 l s 831 1033 m 831 1016 l s 864 1033 m 864 1016 l s 893 1050 m 893
 1016 l s
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 893 943
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 1087 1033 m 1087 1016 l s 1200 1033 m 1200 1016 l s 1280 1033 m 1280 1016 l s
 1342 1033 m 1342 1016 l s 1393 1033 m 1393 1016 l s 1436 1033 m 1436 1016 l s
 1473 1033 m 1473 1016 l s 1506 1033 m 1506 1016 l s 1536 1050 m 1536 1016 l s
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 1536 943
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(2)
 /Times-Roman   38 stwn
 gsave 1575 974
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m
(2)
 show
 gr
 1729 1033 m 1729 1016 l s 1842 1033 m 1842 1016 l s 1922 1033 m 1922 1016 l s
 1984 1033 m 1984 1016 l s /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 445
 2305 m20 638 2174 m20 831 2037 m20 1025 1895 m20 1218 1751 m20 1411 1608 m20
 1604 1461 m20 1798 1329 m20 1991 1199 m20 1991 1175 m 1991 1184 l s 1991 1215
m
 1991 1221 l s 445 2366 m21 638 2338 m21 831 2280 m21 1025 2175 m21 1218 2047
 m21 1411 1914 m21 1604 1775 m21 1798 1630 m21 1991 1505 m21 1991 1483 m 1991
 1489 l s 1991 1520 m 1991 1524 l s 445 2373 m22 638 2364 m22 831 2342 m22 1025
 2294 m22 1218 2200 m22 1411 2074 m22 1604 1939 m22 1798 1797 m22 1991 1659 m22
 1991 1634 m 1991 1643 l s 1991 1675 m 1991 1682 l s 445 2376 m23 638 2373 m23
 831 2365 m23 1025 2347 m23 1218 2306 m23 1411 2215 m23 1604 2085 m23 1798 1953
 m23 1991 1789 m23 1991 1767 m 1991 1773 l s 1991 1804 m 1991 1808 l s
 [12 12] 0 sd 601 2231 m 615 2221 l 629 2210 l 643 2200 l 657 2189 l 671 2179 l
 685 2168 l 699 2158 l 713 2147 l 727 2137 l 741 2126 l 755 2116 l 769 2105 l
 783 2095 l 797 2084 l 811 2074 l 825 2063 l 839 2053 l 853 2042 l 867 2032 l
 881 2021 l 895 2011 l 909 2000 l 923 1990 l 937 1979 l 951 1969 l 965 1958 l
 979 1948 l 993 1937 l 1007 1927 l 1021 1916 l 1035 1906 l 1049 1895 l 1063
1885
 l 1077 1874 l 1091 1864 l 1105 1853 l 1119 1843 l 1133 1832 l 1147 1822 l 1161
 1811 l 1175 1801 l 1189 1790 l 1203 1780 l 1217 1769 l 1231 1759 l 1245 1748 l
 1259 1738 l 1273 1727 l 1287 1717 l s 1287 1717 m 1301 1706 l 1315 1696 l 1329
 1685 l 1343 1675 l 1357 1664 l 1371 1654 l 1385 1643 l 1399 1633 l 1413 1622 l
 1427 1612 l 1441 1601 l 1455 1591 l 1469 1580 l 1483 1570 l 1497 1559 l 1511
 1549 l 1525 1538 l 1539 1528 l 1553 1517 l 1567 1507 l 1581 1496 l 1595 1486 l
 1609 1475 l 1623 1465 l 1637 1454 l 1651 1444 l 1665 1433 l 1679 1423 l 1693
 1412 l 1707 1402 l 1721 1391 l 1735 1381 l 1749 1370 l 1763 1360 l 1777 1349 l
 1791 1339 l 1805 1328 l 1819 1318 l 1833 1307 l 1847 1297 l 1861 1286 l 1875
 1276 l 1889 1265 l 1903 1255 l 1917 1244 l 1931 1234 l 1945 1223 l 1959 1213 l
 1973 1202 l s 1973 1202 m 1987 1192 l 2001 1181 l s 987 2231 m 997 2224 l 1008
 2216 l 1018 2209 l 1028 2201 l 1038 2193 l 1048 2186 l 1058 2178 l 1068 2171 l
 1079 2163 l 1089 2155 l 1099 2148 l 1109 2140 l 1119 2133 l 1129 2125 l 1139
 2117 l 1149 2110 l 1160 2102 l 1170 2095 l 1180 2087 l 1190 2079 l 1200 2072 l
 1210 2064 l 1220 2057 l 1231 2049 l 1241 2041 l 1251 2034 l 1261 2026 l 1271
 2019 l 1281 2011 l 1291 2003 l 1301 1996 l 1312 1988 l 1322 1981 l 1332 1973 l
 1342 1965 l 1352 1958 l 1362 1950 l 1372 1943 l 1383 1935 l 1393 1927 l 1403
 1920 l 1413 1912 l 1423 1905 l 1433 1897 l 1443 1889 l 1453 1882 l 1464 1874 l
 1474 1867 l 1484 1859 l s 1484 1859 m 1494 1851 l 1504 1844 l 1514 1836 l 1524
 1829 l 1535 1821 l 1545 1813 l 1555 1806 l 1565 1798 l 1575 1791 l 1585 1783 l
 1595 1775 l 1605 1768 l 1616 1760 l 1626 1753 l 1636 1745 l 1646 1737 l 1656
 1730 l 1666 1722 l 1676 1715 l 1687 1707 l 1697 1699 l 1707 1692 l 1717 1684 l
 1727 1677 l 1737 1669 l 1747 1661 l 1757 1654 l 1768 1646 l 1778 1639 l 1788
 1631 l 1798 1623 l 1808 1616 l 1818 1608 l 1828 1600 l 1839 1593 l 1849 1585 l
 1859 1578 l 1869 1570 l 1879 1562 l 1889 1555 l 1899 1547 l 1910 1540 l 1920
 1532 l 1930 1524 l 1940 1517 l 1950 1509 l 1960 1502 l 1970 1494 l 1980 1486 l
 s 1980 1486 m 1991 1479 l 2001 1471 l s 1200 2231 m 1208 2225 l 1216 2219 l
 1224 2213 l 1232 2207 l 1240 2201 l 1248 2195 l 1256 2189 l 1264 2183 l 1272
 2177 l 1280 2171 l 1288 2165 l 1296 2159 l 1304 2153 l 1312 2147 l 1320 2141 l
 1328 2135 l 1336 2129 l 1344 2123 l 1352 2117 l 1360 2111 l 1368 2105 l 1376
 2099 l 1384 2093 l 1392 2087 l 1400 2081 l 1408 2075 l 1416 2069 l 1424 2063 l
 1432 2057 l 1440 2051 l 1448 2045 l 1456 2039 l 1464 2033 l 1472 2027 l 1480
 2021 l 1488 2015 l 1496 2009 l 1504 2003 l 1512 1997 l 1520 1991 l 1528 1985 l
 1536 1979 l 1544 1973 l 1552 1967 l 1560 1961 l 1568 1955 l 1576 1949 l 1584
 1943 l 1592 1937 l s 1592 1937 m 1600 1931 l 1608 1925 l 1616 1919 l 1624 1913
 l 1632 1907 l 1640 1901 l 1648 1895 l 1656 1889 l 1664 1883 l 1672 1877 l 1680
 1871 l 1688 1865 l 1696 1859 l 1704 1853 l 1712 1847 l 1720 1841 l 1728 1835 l
 1736 1829 l 1744 1823 l 1752 1817 l 1760 1811 l 1768 1805 l 1776 1799 l 1784
 1793 l 1792 1787 l 1800 1781 l 1809 1775 l 1817 1769 l 1825 1763 l 1833 1757 l
 1841 1751 l 1849 1745 l 1857 1739 l 1865 1733 l 1873 1727 l 1881 1721 l 1889
 1715 l 1897 1709 l 1905 1703 l 1913 1697 l 1921 1691 l 1929 1685 l 1937 1679 l
 1945 1673 l 1953 1667 l 1961 1661 l 1969 1655 l 1977 1649 l 1985 1643 l s 1985
 1643 m 1993 1637 l 2001 1631 l s 1402 2231 m 1408 2227 l 1414 2222 l 1420 2218
 l 1426 2213 l 1432 2209 l 1438 2204 l 1444 2200 l 1450 2195 l 1456 2191 l 1462
 2187 l 1468 2182 l 1474 2178 l 1480 2173 l 1486 2169 l 1492 2164 l 1498 2160 l
 1504 2155 l 1510 2151 l 1516 2146 l 1522 2142 l 1528 2137 l 1534 2133 l 1540
 2128 l 1546 2124 l 1552 2119 l 1558 2115 l 1564 2110 l 1570 2106 l 1576 2101 l
 1582 2097 l 1588 2092 l 1594 2088 l 1600 2083 l 1606 2079 l 1612 2074 l 1618
 2070 l 1624 2065 l 1630 2061 l 1636 2056 l 1642 2052 l 1648 2047 l 1654 2043 l
 1660 2038 l 1666 2034 l 1672 2029 l 1678 2025 l 1684 2020 l 1690 2016 l 1696
 2011 l s 1696 2011 m 1702 2007 l 1707 2002 l 1713 1998 l 1719 1994 l 1725 1989
 l 1731 1985 l 1737 1980 l 1743 1976 l 1749 1971 l 1755 1967 l 1761 1962 l 1767
 1958 l 1773 1953 l 1779 1949 l 1785 1944 l 1791 1940 l 1797 1935 l 1803 1931 l
 1809 1926 l 1815 1922 l 1821 1917 l 1827 1913 l 1833 1908 l 1839 1904 l 1845
 1899 l 1851 1895 l 1857 1890 l 1863 1886 l 1869 1881 l 1875 1877 l 1881 1872 l
 1887 1868 l 1893 1863 l 1899 1859 l 1905 1854 l 1911 1850 l 1917 1845 l 1923
 1841 l 1929 1836 l 1935 1832 l 1941 1827 l 1947 1823 l 1953 1818 l 1959 1814 l
 1965 1809 l 1971 1805 l 1977 1801 l 1983 1796 l 1989 1792 l s 1989 1792 m 1995
 1787 l 2001 1783 l s
 /xs 0 def
(Block size)
 /Times-Roman   68 stwn
 gsave 2001 896
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(Block size)
 show
 gr
 /xs 0 def
(Degree of alignement)
 /Times-Roman   68 stwn
 gsave 245 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(Degree of alignement)
 show
 gr
 [] 0 sd 1 1 1 c 278 278 611 1461 bf 0 setgray 611 1739 m 622 1750 l 900 1750 l
 889 1739 l f 611 1739 m 622 1750 l 900 1750 l 889 1739 l s 889 1461 m 900 1472
 l 900 1750 l 889 1739 l f 889 1461 m 900 1472 l 900 1750 l 889 1739 l s 278
278
 611 1461 bl 667 1683 m20
 gsave 729 1668
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=2)
 show
 gr
 667 1628 m21
 gsave 729 1612
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=8)
 show
 gr
 667 1572 m22
 gsave 729 1556
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=16)
 show
 gr
 667 1516 m23
 gsave 729 1501
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=32)
 show
 gr
 gsave 778 683
 t   0 r 0 0 m
 /Times-Roman findfont  135 sf 0    0 m
(Figure 3)
 show
 gr
 gr
showpage gr
gr gr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Figure 4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1556 1445 445 1016 bl 445 1016 m 445 2461 l
 s 478 1016 m 445 1016 l s 461 1052 m 445 1052 l s 461 1088 m 445 1088 l s 461
 1125 m 445 1125 l s 478 1161 m 445 1161 l s 461 1197 m 445 1197 l s 461 1233 m
 445 1233 l s 461 1269 m 445 1269 l s 478 1305 m 445 1305 l s 461 1341 m 445
 1341 l s 461 1377 m 445 1377 l s 461 1414 m 445 1414 l s 478 1450 m 445 1450 l
 s 461 1486 m 445 1486 l s 461 1522 m 445 1522 l s 461 1558 m 445 1558 l s 478
 1594 m 445 1594 l s 461 1630 m 445 1630 l s 461 1666 m 445 1666 l s 461 1703 m
 445 1703 l s 478 1739 m 445 1739 l s 461 1775 m 445 1775 l s 461 1811 m 445
 1811 l s 461 1847 m 445 1847 l s 478 1883 m 445 1883 l s 461 1919 m 445 1919 l
 s 461 1955 m 445 1955 l s 461 1992 m 445 1992 l s 478 2028 m 445 2028 l s 461
 2064 m 445 2064 l s 461 2100 m 445 2100 l s 461 2136 m 445 2136 l s 478 2172 m
 445 2172 l s 461 2208 m 445 2208 l s 461 2244 m 445 2244 l s 461 2281 m 445
 2281 l s 478 2317 m 445 2317 l s 461 2353 m 445 2353 l s 461 2389 m 445 2389 l
 s 461 2425 m 445 2425 l s 478 2461 m 445 2461 l s 478 1016 m 445 1016 l s 478
 2461 m 445 2461 l s
 /xs 0 def
(0.2)
 /Times-Roman   47 stwn
 gsave 400 1001
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.22)
 /Times-Roman   47 stwn
 gsave 400 1145
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.22)
 show
 gr
 /xs 0 def
(0.24)
 /Times-Roman   47 stwn
 gsave 400 1290
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.24)
 show
 gr
 /xs 0 def
(0.26)
 /Times-Roman   47 stwn
 gsave 400 1434
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.26)
 show
 gr
 /xs 0 def
(0.28)
 /Times-Roman   47 stwn
 gsave 400 1579
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.28)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Roman   47 stwn
 gsave 400 1723
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.32)
 /Times-Roman   47 stwn
 gsave 400 1868
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.32)
 show
 gr
 /xs 0 def
(0.34)
 /Times-Roman   47 stwn
 gsave 400 2012
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.34)
 show
 gr
 /xs 0 def
(0.36)
 /Times-Roman   47 stwn
 gsave 400 2157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.36)
 show
 gr
 /xs 0 def
(0.38)
 /Times-Roman   47 stwn
 gsave 400 2301
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.38)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Roman   47 stwn
 gsave 400 2446
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.4)
 show
 gr
 445 1016 m 2001 1016 l s 574 1050 m 574 1016 l s 639 1033 m 639 1016 l s 704
 1033 m 704 1016 l s 769 1033 m 769 1016 l s 834 1050 m 834 1016 l s 898 1033 m
 898 1016 l s 963 1033 m 963 1016 l s 1028 1033 m 1028 1016 l s 1093 1050 m
1093
 1016 l s 1158 1033 m 1158 1016 l s 1223 1033 m 1223 1016 l s 1287 1033 m 1287
 1016 l s 1352 1050 m 1352 1016 l s 1417 1033 m 1417 1016 l s 1482 1033 m 1482
 1016 l s 1547 1033 m 1547 1016 l s 1612 1050 m 1612 1016 l s 1677 1033 m 1677
 1016 l s 1741 1033 m 1741 1016 l s 1806 1033 m 1806 1016 l s 1871 1050 m 1871
 1016 l s 574 1050 m 574 1016 l s 509 1033 m 509 1016 l s 445 1033 m 445 1016 l
 s 1871 1050 m 1871 1016 l s 1936 1033 m 1936 1016 l s 2001 1033 m 2001 1016 l
s
 /xs 0 def
(20)
 /Times-Roman   47 stwn
 gsave 574 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(40)
 /Times-Roman   47 stwn
 gsave 834 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(40)
 show
 gr
 /xs 0 def
(60)
 /Times-Roman   47 stwn
 gsave 1093 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(60)
 show
 gr
 /xs 0 def
(80)
 /Times-Roman   47 stwn
 gsave 1352 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(80)
 show
 gr
 /xs 0 def
(100)
 /Times-Roman   47 stwn
 gsave 1612 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(120)
 /Times-Roman   47 stwn
 gsave 1871 963
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(120)
 show
 gr
 /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 522 2122 m20 730 2026 m20 1145
 2054 m20 1560 2004 m20 1975 1963 m20 522 2062 m 522 2107 l s 522 2138 m 522
 2183 l s 730 1992 m 730 2011 l s 730 2042 m 730 2060 l s 1145 2002 m 1145 2039
 l s 1145 2070 m 1145 2106 l s 1560 1946 m 1560 1988 l s 1560 2019 m 1560 2062
l
 s 1975 1914 m 1975 1948 l s 1975 1979 m 1975 2013 l s 522 1551 m21 730 1603
m21
 937 1620 m21 1145 1571 m21 1975 1690 m21 s s 522 1450 m 522 1535 l s 522 1566
m
 522 1651 l s 730 1472 m 730 1587 l s 730 1618 m 730 1734 l s 937 1481 m 937
 1604 l s 937 1635 m 937 1758 l s 1145 1424 m 1145 1556 l s 1145 1587 m 1145
 1718 l s 1975 1511 m 1975 1675 l s 1975 1706 m 1975 1869 l s 522 1364 m22 626
 1487 m22 730 1515 m22 866 1512 m22 1004 1576 m22 1145 1625 m22 s s 522 1297 m
 522 1349 l s 522 1380 m 522 1432 l s 626 1396 m 626 1472 l s 626 1503 m 626
 1579 l s 730 1428 m 730 1499 l s 730 1530 m 730 1601 l s 866 1331 m 866 1496 l
 s 866 1527 m 866 1693 l s 1004 1384 m 1004 1561 l s 1004 1592 m 1004 1768 l s
 1145 1437 m 1145 1609 l s 1145 1640 m 1145 1812 l s
 /xs 0 def
(L/k)
 /Times-Roman   68 stwn
 gsave 2001 896
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(L/k)
 show
 gr
 /xs 0 def
(P\(k,L,p)
 /Times-Roman   68 stwn
(c)
 /Times-Roman   48 stwn
(\(L\)\).L)
 /Times-Roman   68 stwn
(-91/48)
 /Times-Roman   48 stwn
 gsave 245 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(P\(k,L,p)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   48 sf 0  -23 m
(c)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   68 sf 0    0 m
(\(L\)\).L)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   48 sf 0   34 m
(-91/48)
 show
 gr
 1 1 1 c 277 222 1501 1183 bf 0 setgray 1501 1405 m 1512 1416 l 1790 1416 l
1778
 1405 l f 1501 1405 m 1512 1416 l 1790 1416 l 1778 1405 l s 1778 1183 m 1790
 1194 l 1790 1416 l 1778 1405 l f 1778 1183 m 1790 1194 l 1790 1416 l 1778 1405
 l s 277 222 1501 1183 bl 1556 1350 m20
 gsave 1618 1334
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=2)
 show
 gr
 1556 1294 m21
 gsave 1618 1279
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=8)
 show
 gr
 1556 1239 m22
 gsave 1618 1223
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(k=16)
 show
 gr
 gsave 778 683
 t   0 r 0 0 m
 /Times-Roman findfont  135 sf 0    0 m
(Figure 4)
 show
 gr
 gr
showpage gr
gr gr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Figure 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 1556 1445 445 1016 bl 445 1016 m 445 2461 l
 s 478 1016 m 445 1016 l s
 /xs 0 def
(0.1)
 /Times-Roman   47 stwn
 gsave 400 1001
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.1)
 show
 gr
 461 2109 m 445 2109 l s
 /xs 0 def
(0.2)
 /Times-Roman   47 stwn
 gsave 400 2094
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(0.2)
 show
 gr
 445 1016 m 2001 1016 l s 445 1033 m 445 1016 l s 566 1033 m 566 1016 l s 660
 1033 m 660 1016 l s 737 1033 m 737 1016 l s 802 1033 m 802 1016 l s 858 1033 m
 858 1016 l s 908 1033 m 908 1016 l s 952 1050 m 952 1016 l s
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 952 943
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(2)
 /Times-Roman   38 stwn
 gsave 991 974
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m
(2)
 show
 gr
 1245 1033 m 1245 1016 l s 1416 1033 m 1416 1016 l s 1537 1033 m 1537 1016 l s
 1631 1033 m 1631 1016 l s 1708 1033 m 1708 1016 l s 1773 1033 m 1773 1016 l s
 1830 1033 m 1830 1016 l s 1879 1033 m 1879 1016 l s 1924 1050 m 1924 1016 l s
 /xs 0 def
(10)
 /Times-Roman   47 stwn
 gsave 1924 943
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(3)
 /Times-Roman   38 stwn
 gsave 1963 974
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Roman findfont   38 sf 0    0 m
(3)
 show
 gr
 /w 28 def /w2 {w 2 div} def /w3 {w 3 div} def 472 2436 m20 764 2265 m20 1057
 2138 m20 1228 2041 m20 1349 2014 m20 1520 1917 m20 1641 1899 m20 472 2366 m
472
 2422 l s 472 2450 m 472 2461 l s 764 2245 m 764 2251 l s 764 2279 m 764 2284 l
 s 1057 2103 m 1057 2124 l s 1057 2152 m 1057 2173 l s 1228 2007 m 1228 2028 l
s
 1228 2055 m 1228 2075 l s 1349 1977 m 1349 2000 l s 1349 2028 m 1349 2050 l s
 1520 1884 m 1520 1903 l s 1520 1931 m 1520 1949 l s 1641 1857 m 1641 1885 l s
 1641 1913 m 1641 1940 l s [12 12] 0 sd 445 2378 m 461 2371 l 478 2365 l 494
 2359 l 511 2352 l 527 2346 l 544 2339 l 560 2333 l 577 2326 l 593 2320 l 610
 2314 l 626 2307 l 643 2301 l 659 2294 l 676 2288 l 692 2281 l 709 2275 l 725
 2269 l 742 2262 l 758 2256 l 775 2249 l 791 2243 l 808 2236 l 824 2230 l 841
 2224 l 857 2217 l 874 2211 l 890 2204 l 907 2198 l 923 2191 l 940 2185 l 956
 2179 l 973 2172 l 989 2166 l 1006 2159 l 1022 2153 l 1039 2146 l 1055 2140 l
 1072 2134 l 1088 2127 l 1105 2121 l 1121 2114 l 1138 2108 l 1154 2101 l 1171
 2095 l 1187 2089 l 1204 2082 l 1220 2076 l 1237 2069 l 1253 2063 l s 1253 2063
 m 1270 2056 l 1286 2050 l 1303 2044 l 1319 2037 l 1336 2031 l 1352 2024 l 1369
 2018 l 1385 2011 l 1402 2005 l 1418 1999 l 1435 1992 l 1451 1986 l 1468 1979 l
 1484 1973 l 1501 1967 l 1517 1960 l 1534 1954 l 1550 1947 l 1567 1941 l 1583
 1934 l 1600 1928 l 1616 1922 l 1633 1915 l 1649 1909 l 1666 1902 l 1682 1896 l
 1699 1889 l 1715 1883 l 1732 1877 l 1748 1870 l 1765 1864 l 1781 1857 l 1798
 1851 l 1814 1844 l 1831 1838 l 1847 1832 l 1864 1825 l 1880 1819 l 1897 1812 l
 1913 1806 l 1930 1799 l 1946 1793 l 1963 1787 l 1979 1780 l 1996 1774 l 2001
 1772 l s s 445 2410 m 461 2403 l 478 2395 l 494 2388 l 511 2380 l 527 2373 l
 544 2366 l 560 2358 l 577 2351 l 593 2343 l 610 2336 l 626 2329 l 643 2321 l
 659 2314 l 676 2306 l 692 2299 l 709 2292 l 725 2284 l 742 2277 l 758 2269 l
 775 2262 l 791 2255 l 808 2247 l 824 2240 l 841 2232 l 857 2225 l 874 2218 l
 890 2210 l 907 2203 l 923 2195 l 940 2188 l 956 2181 l 973 2173 l 989 2166 l
 1006 2158 l 1022 2151 l 1039 2144 l 1055 2136 l 1072 2129 l 1088 2121 l 1105
 2114 l 1121 2107 l 1138 2099 l 1154 2092 l 1171 2084 l 1187 2077 l 1204 2069 l
 1220 2062 l 1237 2055 l 1253 2047 l s 1253 2047 m 1270 2040 l 1286 2032 l 1303
 2025 l 1319 2018 l 1336 2010 l 1352 2003 l 1369 1995 l 1385 1988 l 1402 1981 l
 1418 1973 l 1435 1966 l 1451 1958 l 1468 1951 l 1484 1944 l 1501 1936 l 1517
 1929 l 1534 1921 l 1550 1914 l 1567 1907 l 1583 1899 l 1600 1892 l 1616 1884 l
 1633 1877 l 1649 1870 l 1666 1862 l 1682 1855 l 1699 1847 l 1715 1840 l 1732
 1833 l 1748 1825 l 1765 1818 l 1781 1810 l 1798 1803 l 1814 1796 l 1831 1788 l
 1847 1781 l 1864 1773 l 1880 1766 l 1897 1759 l 1913 1751 l 1930 1744 l 1946
 1736 l 1963 1729 l 1979 1722 l 1996 1714 l 2001 1712 l s s
 /xs 0 def
(L)
 /Times-Roman   68 stwn
 gsave 2001 896
 t   0 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(L)
 show
 gr
 /xs 0 def
(P\(k,L,p)
 /Times-Roman   68 stwn
(c)
 /Times-Roman   48 stwn
(\(L\)\)/L)
 /Times-Roman   68 stwn
(2)
 /Times-Roman   48 stwn
 gsave 289 2461
 t  90 r  xs neg 0 t 0 0 m
 /Times-Roman findfont   68 sf 0    0 m
(P\(k,L,p)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   48 sf 0  -23 m
(c)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   68 sf 0    0 m
(\(L\)\)/L)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   48 sf 0   34 m
(2)
 show
 gr
 gsave 778 683
 t   0 r 0 0 m
 /Times-Roman findfont  135 sf 0    0 m
(Figure 5)
 show
 gr
 gr
showpage gr
gr gr
